Cell Detection by Functional Inverse Diffusion and Non-negative Group Sparsity$-$Part II: Proximal Optimization and Performance Evaluation

In this two-part paper, we present a novel framework and methodology to analyze data from certain image-based biochemical assays, e.g., ELISPOT and Fluorospot assays. In this second part, we focus on our algorithmic contributions. We provide an algorithm for functional inverse diffusion that solves the variational problem we posed in Part I. As part of the derivation of this algorithm, we present the proximal operator for the non-negative group-sparsity regularizer, which is a novel result that is of interest in itself, also in comparison to previous results on the proximal operator of a sum of functions. We then present a discretized approximated implementation of our algorithm and evaluate it both in terms of operational cell-detection metrics and in terms of distributional optimal-transport metrics.

==> figs/EMDsvsNoise_integral.tex <==
\begin{tikzpicture}[xscale=2.435,yscale=1.35]
	\def\ww{0.045455}\def\bw{0.045455}\def\ym{0.083752}\def\xm{\ym*1.35/2.435}%\def\xm{0.045455}

	\draw (1.000000-2*\xm,2.349857-2*\ym) -- (4.000000+2*\xm,2.349857-2*\ym) -- (4.000000+2*\xm,5.281168+2*\ym) -- (1.000000-2*\xm,5.281168+2*\ym) node [anchor=south] {\footnotesize$\mathrm{pix}$} -- cycle;
\node at (4.000000,2.349857-5*\ym) [anchor=north west]{\footnotesize $\mathrm{NL}$};

	\foreach \x in {1,2,3,4}{ \draw (\x,2.349857-\ym) -- (\x,2.349857-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\x$}; \draw[thin,dotted,gray] (\x,2.349857-\ym) -- (\x,5.281168+2*\ym); }
	\foreach \y in {2.5,3.0,3.5,4.0,4.5,5.0}{ \draw (1.000000-\xm,\y) -- (1.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (1.000000-\xm,\y) -- (4.000000+2*\xm,\y); }
\node at (2.500000,5.281168+4*\ym) {\small EMDs $\left(N_c: 250\mbox{, }\lambda: 0.5\mbox{, Kernel: }g_k^{\mathrm{b1r}}\right)$};

	%
		\draw[black,opacity = 0.5] (1.000000-\ww,2.351953) -- (1.000000+\ww,2.351953);\draw[black,opacity = 0.5] (1.000000-\ww,3.133992) -- (1.000000+\ww,3.133992);
\draw[black,opacity = 0.5] (1.000000,2.351953) -- (1.000000,2.505788);\draw[black,opacity = 0.5] (1.000000,2.813945) -- (1.000000,3.133992);		\draw[black,opacity = 0.5] (1.000000-\bw,2.505788) -- (1.000000+\bw,2.505788) -- (1.000000+\bw,2.813945) -- (1.000000-\bw,2.813945) -- cycle;
		\draw[black,opacity = 0.5] (1.000000-\bw,2.715475) -- (1.000000+\bw,2.715475);
		\node[color=black] at (1.000000,2.733397) {.};
		\draw[black,opacity = 0.5] (2.000000-\ww,2.349857) -- (2.000000+\ww,2.349857);\draw[black,opacity = 0.5] (2.000000-\ww,3.126848) -- (2.000000+\ww,3.126848);
\draw[black,opacity = 0.5] (2.000000,2.349857) -- (2.000000,2.504474);\draw[black,opacity = 0.5] (2.000000,2.821208) -- (2.000000,3.126848);		\draw[black,opacity = 0.5] (2.000000-\bw,2.504474) -- (2.000000+\bw,2.504474) -- (2.000000+\bw,2.821208) -- (2.000000-\bw,2.821208) -- cycle;
		\draw[black,opacity = 0.5] (2.000000-\bw,2.712368) -- (2.000000+\bw,2.712368);
		\node[color=black] at (2.000000,2.736082) {.};
		\draw[black,opacity = 0.5] (3.000000-\ww,2.391548) -- (3.000000+\ww,2.391548);\draw[black,opacity = 0.5] (3.000000-\ww,3.094637) -- (3.000000+\ww,3.094637);
\draw[black,opacity = 0.5] (3.000000,2.391548) -- (3.000000,2.570150);\draw[black,opacity = 0.5] (3.000000,2.866055) -- (3.000000,3.094637);		\draw[black,opacity = 0.5] (3.000000-\bw,2.570150) -- (3.000000+\bw,2.570150) -- (3.000000+\bw,2.866055) -- (3.000000-\bw,2.866055) -- cycle;
		\draw[black,opacity = 0.5] (3.000000-\bw,2.722334) -- (3.000000+\bw,2.722334);
		\node[color=black] at (3.000000,2.764127) {.};
		\draw[black,opacity = 0.5] (4.000000-\ww,3.736934) -- (4.000000+\ww,3.736934);\draw[black,opacity = 0.5] (4.000000-\ww,5.281168) -- (4.000000+\ww,5.281168);
\draw[black,opacity = 0.5] (4.000000,3.736934) -- (4.000000,4.049963);\draw[black,opacity = 0.5] (4.000000,4.658952) -- (4.000000,5.281168);		\draw[black,opacity = 0.5] (4.000000-\bw,4.049963) -- (4.000000+\bw,4.049963) -- (4.000000+\bw,4.658952) -- (4.000000-\bw,4.658952) -- cycle;
		\draw[black,opacity = 0.5] (4.000000-\bw,4.257475) -- (4.000000+\bw,4.257475);
		\node[color=black] at (4.000000,4.414251) {.};
		\draw[black,opacity=0.8] (1.000000,2.733397) -- (2.000000,2.736082) -- (3.000000,2.764127) -- (4.000000,4.414251);

\end{tikzpicture}


==> figs/conv_CF.tex <==
% Obtained from results_halfC_realisticks/b1r/750/Noi3/Lam2 (slightly deviated stepsize)
\begin{tikzpicture}[xscale=\w,yscale=\h]%0.1984]
	\def\ww{0.02}\def\bw{0.02}\def\xm{0.04}\def\ym{\xm*\w/\h}%\def\ym{0.504070}

	\draw (1.000000-2*\xm,59.219780-2*\ym) -- (4.000000+2*\xm,59.219780-2*\ym) -- (4.000000+2*\xm,76.862233+2*\ym) -- (1.000000-2*\xm,76.862233+2*\ym) -- cycle;
\node at (2.500000,59.219780-3*\ym) [anchor=north]{\small Number of iterations, $\log_{10}(i)$};
	%{1,1.30,1.48,1.60,1.70,1.78,1.85,1.90,1.95,2,2.30,2.48,2.60,2.70,2.78,2.85,2.90,2.95,3,3.04,3.08,3.11,3.15,3.18,3.20,3.23,3.26,3.28,3.30,3.32,3.34,3.36,3.38,3.40,3.41,3.43,3.45,3.46,3.48,3.49,3.51,3.52,3.53,3.54,3.56,3.57,3.58,3.59,3.60,3.61,3.62,3.63,3.64,3.65,3.66,3.67,3.68,3.69,3.70,3.71,3.72,3.72,3.73,3.74,3.75,3.76,3.76,3.77,3.78,3.79,3.79,3.80,3.81,3.81,3.82,3.83,3.83,3.84,3.85,3.85,3.86,3.86,3.87,3.88,3.88,3.89,3.89,3.90,3.90,3.91,3.91,3.92,3.92,3.93,3.93,3.94,3.94,3.95,3.95,3.96,3.96,3.97,3.97,3.98,3.98,3.99,3.99,4.00,4}
	\foreach \x in {1.0000,1.3010,1.4771,1.6021,1.6990,1.7782,1.8451,1.9031,1.9542,2.0000,2.3010,2.4771,2.6021,2.6990,2.7782,2.8451,2.9031,2.9542,3.0000,3.3010,3.4771,3.6021,
					3.6990,3.7782,3.8451,3.9031,3.9542,4.0000}{ \draw[ very thin,dotted,gray] (\x,59.219780-\ym) -- (\x,76.862233+2*\ym); }
	\foreach \x in {1,2,3,4}{ \draw (\x,59.219780-\ym) -- (\x,59.219780-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\x$}; }
	
	\foreach \y in {60,64,68,72,76}{ \draw (1.000000-\xm,\y) -- (1.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (1.000000-\xm,\y) -- (4.000000+2*\xm,\y); }
\node at (2.500000,76.862233+3*\ym) {\small Cost Function [dB]};

	%
		\draw[black,opacity=0.3] (1.000000-\ww,74.496777) -- (1.000000+\ww,74.496777);\draw[black,opacity=0.3] (1.000000-\ww,76.862233) -- (1.000000+\ww,76.862233);
\draw[black,opacity=0.3] (1.000000,74.496777) -- (1.000000,74.998215);\draw[black,opacity=0.3] (1.000000,76.489189) -- (1.000000,76.862233);		\draw[black,opacity=0.3] (1.000000-\bw,74.998215) -- (1.000000+\bw,74.998215) -- (1.000000+\bw,76.489189) -- (1.000000-\bw,76.489189) -- cycle;
		\draw[black,opacity=0.3] (1.000000-\bw,75.742668) -- (1.000000+\bw,75.742668);
		\node[color=black] at (1.000000,75.700956) {.};
		\draw[black,opacity=0.3] (1.301030-\ww,70.559582) -- (1.301030+\ww,70.559582);\draw[black,opacity=0.3] (1.301030-\ww,72.930714) -- (1.301030+\ww,72.930714);
\draw[black,opacity=0.3] (1.301030,70.559582) -- (1.301030,71.159760);\draw[black,opacity=0.3] (1.301030,72.596405) -- (1.301030,72.930714);		\draw[black,opacity=0.3] (1.301030-\bw,71.159760) -- (1.301030+\bw,71.159760) -- (1.301030+\bw,72.596405) -- (1.301030-\bw,72.596405) -- cycle;
		\draw[black,opacity=0.3] (1.301030-\bw,71.836243) -- (1.301030+\bw,71.836243);
		\node[color=black] at (1.301030,71.828222) {.};
		\draw[black,opacity=0.3] (1.477121-\ww,68.204335) -- (1.477121+\ww,68.204335);\draw[black,opacity=0.3] (1.477121-\ww,70.552482) -- (1.477121+\ww,70.552482);
\draw[black,opacity=0.3] (1.477121,68.204335) -- (1.477121,68.797310);\draw[black,opacity=0.3] (1.477121,70.218262) -- (1.477121,70.552482);		\draw[black,opacity=0.3] (1.477121-\bw,68.797310) -- (1.477121+\bw,68.797310) -- (1.477121+\bw,70.218262) -- (1.477121-\bw,70.218262) -- cycle;
		\draw[black,opacity=0.3] (1.477121-\bw,69.442303) -- (1.477121+\bw,69.442303);
		\node[color=black] at (1.477121,69.453823) {.};
		\draw[black,opacity=0.3] (1.602060-\ww,66.699600) -- (1.602060+\ww,66.699600);\draw[black,opacity=0.3] (1.602060-\ww,68.994244) -- (1.602060+\ww,68.994244);
\draw[black,opacity=0.3] (1.602060,66.699600) -- (1.602060,67.276550);\draw[black,opacity=0.3] (1.602060,68.690742) -- (1.602060,68.994244);		\draw[black,opacity=0.3] (1.602060-\bw,67.276550) -- (1.602060+\bw,67.276550) -- (1.602060+\bw,68.690742) -- (1.602060-\bw,68.690742) -- cycle;
		\draw[black,opacity=0.3] (1.602060-\bw,67.922074) -- (1.602060+\bw,67.922074);
		\node[color=black] at (1.602060,67.920967) {.};
		\draw[black,opacity=0.3] (1.698970-\ww,65.678749) -- (1.698970+\ww,65.678749);\draw[black,opacity=0.3] (1.698970-\ww,67.883205) -- (1.698970+\ww,67.883205);
\draw[black,opacity=0.3] (1.698970,65.678749) -- (1.698970,66.229446);\draw[black,opacity=0.3] (1.698970,67.614243) -- (1.698970,67.883205);		\draw[black,opacity=0.3] (1.698970-\bw,66.229446) -- (1.698970+\bw,66.229446) -- (1.698970+\bw,67.614243) -- (1.698970-\bw,67.614243) -- cycle;
		\draw[black,opacity=0.3] (1.698970-\bw,66.852882) -- (1.698970+\bw,66.852882);
		\node[color=black] at (1.698970,66.850008) {.};
		\draw[black,opacity=0.3] (1.778151-\ww,64.929981) -- (1.778151+\ww,64.929981);\draw[black,opacity=0.3] (1.778151-\ww,67.055557) -- (1.778151+\ww,67.055557);
\draw[black,opacity=0.3] (1.778151,64.929981) -- (1.778151,65.459396);\draw[black,opacity=0.3] (1.778151,66.816292) -- (1.778151,67.055557);		\draw[black,opacity=0.3] (1.778151-\bw,65.459396) -- (1.778151+\bw,65.459396) -- (1.778151+\bw,66.816292) -- (1.778151-\bw,66.816292) -- cycle;
		\draw[black,opacity=0.3] (1.778151-\bw,66.065201) -- (1.778151+\bw,66.065201);
		\node[color=black] at (1.778151,66.061105) {.};
		\draw[black,opacity=0.3] (1.845098-\ww,64.355232) -- (1.845098+\ww,64.355232);\draw[black,opacity=0.3] (1.845098-\ww,66.415989) -- (1.845098+\ww,66.415989);
\draw[black,opacity=0.3] (1.845098,64.355232) -- (1.845098,64.872116);\draw[black,opacity=0.3] (1.845098,66.186043) -- (1.845098,66.415989);		\draw[black,opacity=0.3] (1.845098-\bw,64.872116) -- (1.845098+\bw,64.872116) -- (1.845098+\bw,66.186043) -- (1.845098-\bw,66.186043) -- cycle;
		\draw[black,opacity=0.3] (1.845098-\bw,65.461224) -- (1.845098+\bw,65.461224);
		\node[color=black] at (1.845098,65.453504) {.};
		\draw[black,opacity=0.3] (1.903090-\ww,63.896206) -- (1.903090+\ww,63.896206);\draw[black,opacity=0.3] (1.903090-\ww,65.907795) -- (1.903090+\ww,65.907795);
\draw[black,opacity=0.3] (1.903090,63.896206) -- (1.903090,64.407745);\draw[black,opacity=0.3] (1.903090,65.679825) -- (1.903090,65.907795);		\draw[black,opacity=0.3] (1.903090-\bw,64.407745) -- (1.903090+\bw,64.407745) -- (1.903090+\bw,65.679825) -- (1.903090-\bw,65.679825) -- cycle;
		\draw[black,opacity=0.3] (1.903090-\bw,64.978336) -- (1.903090+\bw,64.978336);
		\node[color=black] at (1.903090,64.969016) {.};
		\draw[black,opacity=0.3] (1.954243-\ww,63.517574) -- (1.954243+\ww,63.517574);\draw[black,opacity=0.3] (1.954243-\ww,65.492588) -- (1.954243+\ww,65.492588);
\draw[black,opacity=0.3] (1.954243,63.517574) -- (1.954243,64.026039);\draw[black,opacity=0.3] (1.954243,65.263054) -- (1.954243,65.492588);		\draw[black,opacity=0.3] (1.954243-\bw,64.026039) -- (1.954243+\bw,64.026039) -- (1.954243+\bw,65.263054) -- (1.954243-\bw,65.263054) -- cycle;
		\draw[black,opacity=0.3] (1.954243-\bw,64.580204) -- (1.954243+\bw,64.580204);
		\node[color=black] at (1.954243,64.571085) {.};
		\draw[black,opacity=0.3] (2.000000-\ww,63.195946) -- (2.000000+\ww,63.195946);\draw[black,opacity=0.3] (2.000000-\ww,65.142887) -- (2.000000+\ww,65.142887);
\draw[black,opacity=0.3] (2.000000,63.195946) -- (2.000000,63.699856);\draw[black,opacity=0.3] (2.000000,64.913109) -- (2.000000,65.142887);		\draw[black,opacity=0.3] (2.000000-\bw,63.699856) -- (2.000000+\bw,63.699856) -- (2.000000+\bw,64.913109) -- (2.000000-\bw,64.913109) -- cycle;
		\draw[black,opacity=0.3] (2.000000-\bw,64.242485) -- (2.000000+\bw,64.242485);
		\node[color=black] at (2.000000,64.233663) {.};
		\draw[black,opacity=0.3] (2.301030-\ww,61.506828) -- (2.301030+\ww,61.506828);\draw[black,opacity=0.3] (2.301030-\ww,63.277424) -- (2.301030+\ww,63.277424);
\draw[black,opacity=0.3] (2.301030,61.506828) -- (2.301030,61.947861);\draw[black,opacity=0.3] (2.301030,63.047173) -- (2.301030,63.277424);		\draw[black,opacity=0.3] (2.301030-\bw,61.947861) -- (2.301030+\bw,61.947861) -- (2.301030+\bw,63.047173) -- (2.301030-\bw,63.047173) -- cycle;
		\draw[black,opacity=0.3] (2.301030-\bw,62.437954) -- (2.301030+\bw,62.437954);
		\node[color=black] at (2.301030,62.442975) {.};
		\draw[black,opacity=0.3] (2.477121-\ww,60.866783) -- (2.477121+\ww,60.866783);\draw[black,opacity=0.3] (2.477121-\ww,62.543428) -- (2.477121+\ww,62.543428);
\draw[black,opacity=0.3] (2.477121,60.866783) -- (2.477121,61.278694);\draw[black,opacity=0.3] (2.477121,62.309437) -- (2.477121,62.543428);		\draw[black,opacity=0.3] (2.477121-\bw,61.278694) -- (2.477121+\bw,61.278694) -- (2.477121+\bw,62.309437) -- (2.477121-\bw,62.309437) -- cycle;
		\draw[black,opacity=0.3] (2.477121-\bw,61.745018) -- (2.477121+\bw,61.745018);
		\node[color=black] at (2.477121,61.752043) {.};
		\draw[black,opacity=0.3] (2.602060-\ww,60.509683) -- (2.602060+\ww,60.509683);\draw[black,opacity=0.3] (2.602060-\ww,62.138937) -- (2.602060+\ww,62.138937);
\draw[black,opacity=0.3] (2.602060,60.509683) -- (2.602060,60.905304);\draw[black,opacity=0.3] (2.602060,61.912113) -- (2.602060,62.138937);		\draw[black,opacity=0.3] (2.602060-\bw,60.905304) -- (2.602060+\bw,60.905304) -- (2.602060+\bw,61.912113) -- (2.602060-\bw,61.912113) -- cycle;
		\draw[black,opacity=0.3] (2.602060-\bw,61.361318) -- (2.602060+\bw,61.361318);
		\node[color=black] at (2.602060,61.368244) {.};
		\draw[black,opacity=0.3] (2.698970-\ww,60.283016) -- (2.698970+\ww,60.283016);\draw[black,opacity=0.3] (2.698970-\ww,61.876629) -- (2.698970+\ww,61.876629);
\draw[black,opacity=0.3] (2.698970,60.283016) -- (2.698970,60.666813);\draw[black,opacity=0.3] (2.698970,61.657528) -- (2.698970,61.876629);		\draw[black,opacity=0.3] (2.698970-\bw,60.666813) -- (2.698970+\bw,60.666813) -- (2.698970+\bw,61.657528) -- (2.698970-\bw,61.657528) -- cycle;
		\draw[black,opacity=0.3] (2.698970-\bw,61.115774) -- (2.698970+\bw,61.115774);
		\node[color=black] at (2.698970,61.122178) {.};
		\draw[black,opacity=0.3] (2.778151-\ww,60.128250) -- (2.778151+\ww,60.128250);\draw[black,opacity=0.3] (2.778151-\ww,61.701548) -- (2.778151+\ww,61.701548);
\draw[black,opacity=0.3] (2.778151,60.128250) -- (2.778151,60.505886);\draw[black,opacity=0.3] (2.778151,61.486874) -- (2.778151,61.701548);		\draw[black,opacity=0.3] (2.778151-\bw,60.505886) -- (2.778151+\bw,60.505886) -- (2.778151+\bw,61.486874) -- (2.778151-\bw,61.486874) -- cycle;
		\draw[black,opacity=0.3] (2.778151-\bw,60.949797) -- (2.778151+\bw,60.949797);
		\node[color=black] at (2.778151,60.955887) {.};
		\draw[black,opacity=0.3] (2.845098-\ww,60.012762) -- (2.845098+\ww,60.012762);\draw[black,opacity=0.3] (2.845098-\ww,61.571379) -- (2.845098+\ww,61.571379);
\draw[black,opacity=0.3] (2.845098,60.012762) -- (2.845098,60.386147);\draw[black,opacity=0.3] (2.845098,61.360634) -- (2.845098,61.571379);		\draw[black,opacity=0.3] (2.845098-\bw,60.386147) -- (2.845098+\bw,60.386147) -- (2.845098+\bw,61.360634) -- (2.845098-\bw,61.360634) -- cycle;
		\draw[black,opacity=0.3] (2.845098-\bw,60.826411) -- (2.845098+\bw,60.826411);
		\node[color=black] at (2.845098,60.832341) {.};
		\draw[black,opacity=0.3] (2.903090-\ww,59.919678) -- (2.903090+\ww,59.919678);\draw[black,opacity=0.3] (2.903090-\ww,61.466082) -- (2.903090+\ww,61.466082);
\draw[black,opacity=0.3] (2.903090,59.919678) -- (2.903090,60.289467);\draw[black,opacity=0.3] (2.903090,61.258942) -- (2.903090,61.466082);		\draw[black,opacity=0.3] (2.903090-\bw,60.289467) -- (2.903090+\bw,60.289467) -- (2.903090+\bw,61.258942) -- (2.903090-\bw,61.258942) -- cycle;
		\draw[black,opacity=0.3] (2.903090-\bw,60.727110) -- (2.903090+\bw,60.727110);
		\node[color=black] at (2.903090,60.732830) {.};
		\draw[black,opacity=0.3] (2.954243-\ww,59.839758) -- (2.954243+\ww,59.839758);\draw[black,opacity=0.3] (2.954243-\ww,61.376316) -- (2.954243+\ww,61.376316);
\draw[black,opacity=0.3] (2.954243,59.839758) -- (2.954243,60.206528);\draw[black,opacity=0.3] (2.954243,61.172363) -- (2.954243,61.376316);		\draw[black,opacity=0.3] (2.954243-\bw,60.206528) -- (2.954243+\bw,60.206528) -- (2.954243+\bw,61.172363) -- (2.954243-\bw,61.172363) -- cycle;
		\draw[black,opacity=0.3] (2.954243-\bw,60.642466) -- (2.954243+\bw,60.642466);
		\node[color=black] at (2.954243,60.647749) {.};
		\draw[black,opacity=0.3] (3.000000-\ww,59.770900) -- (3.000000+\ww,59.770900);\draw[black,opacity=0.3] (3.000000-\ww,61.298275) -- (3.000000+\ww,61.298275);
\draw[black,opacity=0.3] (3.000000,59.770900) -- (3.000000,60.133778);\draw[black,opacity=0.3] (3.000000,61.095905) -- (3.000000,61.298275);		\draw[black,opacity=0.3] (3.000000-\bw,60.133778) -- (3.000000+\bw,60.133778) -- (3.000000+\bw,61.095905) -- (3.000000-\bw,61.095905) -- cycle;
		\draw[black,opacity=0.3] (3.000000-\bw,60.568721) -- (3.000000+\bw,60.568721);
		\node[color=black] at (3.000000,60.573735) {.};
		\draw[black,opacity=0.3] (3.041393-\ww,59.714136) -- (3.041393+\ww,59.714136);\draw[black,opacity=0.3] (3.041393-\ww,61.231485) -- (3.041393+\ww,61.231485);
\draw[black,opacity=0.3] (3.041393,59.714136) -- (3.041393,60.073174);\draw[black,opacity=0.3] (3.041393,61.031158) -- (3.041393,61.231485);		\draw[black,opacity=0.3] (3.041393-\bw,60.073174) -- (3.041393+\bw,60.073174) -- (3.041393+\bw,61.031158) -- (3.041393-\bw,61.031158) -- cycle;
		\draw[black,opacity=0.3] (3.041393-\bw,60.506338) -- (3.041393+\bw,60.506338);
		\node[color=black] at (3.041393,60.511237) {.};
		\draw[black,opacity=0.3] (3.079181-\ww,59.669249) -- (3.079181+\ww,59.669249);\draw[black,opacity=0.3] (3.079181-\ww,61.176348) -- (3.079181+\ww,61.176348);
\draw[black,opacity=0.3] (3.079181,59.669249) -- (3.079181,60.024384);\draw[black,opacity=0.3] (3.079181,60.977341) -- (3.079181,61.176348);		\draw[black,opacity=0.3] (3.079181-\bw,60.024384) -- (3.079181+\bw,60.024384) -- (3.079181+\bw,60.977341) -- (3.079181-\bw,60.977341) -- cycle;
		\draw[black,opacity=0.3] (3.079181-\bw,60.456047) -- (3.079181+\bw,60.456047);
		\node[color=black] at (3.079181,60.460607) {.};
		\draw[black,opacity=0.3] (3.113943-\ww,59.634756) -- (3.113943+\ww,59.634756);\draw[black,opacity=0.3] (3.113943-\ww,61.132597) -- (3.113943+\ww,61.132597);
\draw[black,opacity=0.3] (3.113943,59.634756) -- (3.113943,59.987144);\draw[black,opacity=0.3] (3.113943,60.934563) -- (3.113943,61.132597);		\draw[black,opacity=0.3] (3.113943-\bw,59.987144) -- (3.113943+\bw,59.987144) -- (3.113943+\bw,60.934563) -- (3.113943-\bw,60.934563) -- cycle;
		\draw[black,opacity=0.3] (3.113943-\bw,60.416750) -- (3.113943+\bw,60.416750);
		\node[color=black] at (3.113943,60.420998) {.};
		\draw[black,opacity=0.3] (3.146128-\ww,59.608130) -- (3.146128+\ww,59.608130);\draw[black,opacity=0.3] (3.146128-\ww,61.098059) -- (3.146128+\ww,61.098059);
\draw[black,opacity=0.3] (3.146128,59.608130) -- (3.146128,59.957886);\draw[black,opacity=0.3] (3.146128,60.901741) -- (3.146128,61.098059);		\draw[black,opacity=0.3] (3.146128-\bw,59.957886) -- (3.146128+\bw,59.957886) -- (3.146128+\bw,60.901741) -- (3.146128-\bw,60.901741) -- cycle;
		\draw[black,opacity=0.3] (3.146128-\bw,60.385808) -- (3.146128+\bw,60.385808);
		\node[color=black] at (3.146128,60.389973) {.};
		\draw[black,opacity=0.3] (3.176091-\ww,59.587090) -- (3.176091+\ww,59.587090);\draw[black,opacity=0.3] (3.176091-\ww,61.070469) -- (3.176091+\ww,61.070469);
\draw[black,opacity=0.3] (3.176091,59.587090) -- (3.176091,59.934841);\draw[black,opacity=0.3] (3.176091,60.874832) -- (3.176091,61.070469);		\draw[black,opacity=0.3] (3.176091-\bw,59.934841) -- (3.176091+\bw,59.934841) -- (3.176091+\bw,60.874832) -- (3.176091-\bw,60.874832) -- cycle;
		\draw[black,opacity=0.3] (3.176091-\bw,60.361630) -- (3.176091+\bw,60.361630);
		\node[color=black] at (3.176091,60.365452) {.};
		\draw[black,opacity=0.3] (3.204120-\ww,59.569930) -- (3.204120+\ww,59.569930);\draw[black,opacity=0.3] (3.204120-\ww,61.048490) -- (3.204120+\ww,61.048490);
\draw[black,opacity=0.3] (3.204120,59.569930) -- (3.204120,59.916912);\draw[black,opacity=0.3] (3.204120,60.852932) -- (3.204120,61.048490);		\draw[black,opacity=0.3] (3.204120-\bw,59.916912) -- (3.204120+\bw,59.916912) -- (3.204120+\bw,60.852932) -- (3.204120-\bw,60.852932) -- cycle;
		\draw[black,opacity=0.3] (3.204120-\bw,60.342203) -- (3.204120+\bw,60.342203);
		\node[color=black] at (3.204120,60.345849) {.};
		\draw[black,opacity=0.3] (3.230449-\ww,59.554974) -- (3.230449+\ww,59.554974);\draw[black,opacity=0.3] (3.230449-\ww,61.030750) -- (3.230449+\ww,61.030750);
\draw[black,opacity=0.3] (3.230449,59.554974) -- (3.230449,59.901764);\draw[black,opacity=0.3] (3.230449,60.835152) -- (3.230449,61.030750);		\draw[black,opacity=0.3] (3.230449-\bw,59.901764) -- (3.230449+\bw,59.901764) -- (3.230449+\bw,60.835152) -- (3.230449-\bw,60.835152) -- cycle;
		\draw[black,opacity=0.3] (3.230449-\bw,60.325702) -- (3.230449+\bw,60.325702);
		\node[color=black] at (3.230449,60.329406) {.};
		\draw[black,opacity=0.3] (3.255273-\ww,59.541160) -- (3.255273+\ww,59.541160);\draw[black,opacity=0.3] (3.255273-\ww,61.015215) -- (3.255273+\ww,61.015215);
\draw[black,opacity=0.3] (3.255273,59.541160) -- (3.255273,59.887833);\draw[black,opacity=0.3] (3.255273,60.819782) -- (3.255273,61.015215);		\draw[black,opacity=0.3] (3.255273-\bw,59.887833) -- (3.255273+\bw,59.887833) -- (3.255273+\bw,60.819782) -- (3.255273-\bw,60.819782) -- cycle;
		\draw[black,opacity=0.3] (3.255273-\bw,60.310906) -- (3.255273+\bw,60.310906);
		\node[color=black] at (3.255273,60.314665) {.};
		\draw[black,opacity=0.3] (3.278754-\ww,59.528000) -- (3.278754+\ww,59.528000);\draw[black,opacity=0.3] (3.278754-\ww,61.000884) -- (3.278754+\ww,61.000884);
\draw[black,opacity=0.3] (3.278754,59.528000) -- (3.278754,59.874554);\draw[black,opacity=0.3] (3.278754,60.805470) -- (3.278754,61.000884);		\draw[black,opacity=0.3] (3.278754-\bw,59.874554) -- (3.278754+\bw,59.874554) -- (3.278754+\bw,60.805470) -- (3.278754-\bw,60.805470) -- cycle;
		\draw[black,opacity=0.3] (3.278754-\bw,60.297120) -- (3.278754+\bw,60.297120);
		\node[color=black] at (3.278754,60.300890) {.};
		\draw[black,opacity=0.3] (3.301030-\ww,59.515257) -- (3.301030+\ww,59.515257);\draw[black,opacity=0.3] (3.301030-\ww,60.987318) -- (3.301030+\ww,60.987318);
\draw[black,opacity=0.3] (3.301030,59.515257) -- (3.301030,59.861637);\draw[black,opacity=0.3] (3.301030,60.791874) -- (3.301030,60.987318);		\draw[black,opacity=0.3] (3.301030-\bw,59.861637) -- (3.301030+\bw,59.861637) -- (3.301030+\bw,60.791874) -- (3.301030-\bw,60.791874) -- cycle;
		\draw[black,opacity=0.3] (3.301030-\bw,60.283821) -- (3.301030+\bw,60.283821);
		\node[color=black] at (3.301030,60.287660) {.};
		\draw[black,opacity=0.3] (3.322219-\ww,59.502800) -- (3.322219+\ww,59.502800);\draw[black,opacity=0.3] (3.322219-\ww,60.974054) -- (3.322219+\ww,60.974054);
\draw[black,opacity=0.3] (3.322219,59.502800) -- (3.322219,59.849094);\draw[black,opacity=0.3] (3.322219,60.778790) -- (3.322219,60.974054);		\draw[black,opacity=0.3] (3.322219-\bw,59.849094) -- (3.322219+\bw,59.849094) -- (3.322219+\bw,60.778790) -- (3.322219-\bw,60.778790) -- cycle;
		\draw[black,opacity=0.3] (3.322219-\bw,60.270779) -- (3.322219+\bw,60.270779);
		\node[color=black] at (3.322219,60.274785) {.};
		\draw[black,opacity=0.3] (3.342423-\ww,59.490698) -- (3.342423+\ww,59.490698);\draw[black,opacity=0.3] (3.342423-\ww,60.961087) -- (3.342423+\ww,60.961087);
\draw[black,opacity=0.3] (3.342423,59.490698) -- (3.342423,59.836876);\draw[black,opacity=0.3] (3.342423,60.765968) -- (3.342423,60.961087);		\draw[black,opacity=0.3] (3.342423-\bw,59.836876) -- (3.342423+\bw,59.836876) -- (3.342423+\bw,60.765968) -- (3.342423-\bw,60.765968) -- cycle;
		\draw[black,opacity=0.3] (3.342423-\bw,60.258204) -- (3.342423+\bw,60.258204);
		\node[color=black] at (3.342423,60.262240) {.};
		\draw[black,opacity=0.3] (3.361728-\ww,59.479040) -- (3.361728+\ww,59.479040);\draw[black,opacity=0.3] (3.361728-\ww,60.948416) -- (3.361728+\ww,60.948416);
\draw[black,opacity=0.3] (3.361728,59.479040) -- (3.361728,59.824844);\draw[black,opacity=0.3] (3.361728,60.753586) -- (3.361728,60.948416);		\draw[black,opacity=0.3] (3.361728-\bw,59.824844) -- (3.361728+\bw,59.824844) -- (3.361728+\bw,60.753586) -- (3.361728-\bw,60.753586) -- cycle;
		\draw[black,opacity=0.3] (3.361728-\bw,60.245983) -- (3.361728+\bw,60.245983);
		\node[color=black] at (3.361728,60.250061) {.};
		\draw[black,opacity=0.3] (3.380211-\ww,59.467851) -- (3.380211+\ww,59.467851);\draw[black,opacity=0.3] (3.380211-\ww,60.936071) -- (3.380211+\ww,60.936071);
\draw[black,opacity=0.3] (3.380211,59.467851) -- (3.380211,59.813213);\draw[black,opacity=0.3] (3.380211,60.741573) -- (3.380211,60.936071);		\draw[black,opacity=0.3] (3.380211-\bw,59.813213) -- (3.380211+\bw,59.813213) -- (3.380211+\bw,60.741573) -- (3.380211-\bw,60.741573) -- cycle;
		\draw[black,opacity=0.3] (3.380211-\bw,60.234120) -- (3.380211+\bw,60.234120);
		\node[color=black] at (3.380211,60.238281) {.};
		\draw[black,opacity=0.3] (3.397940-\ww,59.457216) -- (3.397940+\ww,59.457216);\draw[black,opacity=0.3] (3.397940-\ww,60.924171) -- (3.397940+\ww,60.924171);
\draw[black,opacity=0.3] (3.397940,59.457216) -- (3.397940,59.802048);\draw[black,opacity=0.3] (3.397940,60.729870) -- (3.397940,60.924171);		\draw[black,opacity=0.3] (3.397940-\bw,59.802048) -- (3.397940+\bw,59.802048) -- (3.397940+\bw,60.729870) -- (3.397940-\bw,60.729870) -- cycle;
		\draw[black,opacity=0.3] (3.397940-\bw,60.222679) -- (3.397940+\bw,60.222679);
		\node[color=black] at (3.397940,60.226937) {.};
		\draw[black,opacity=0.3] (3.414973-\ww,59.447195) -- (3.414973+\ww,59.447195);\draw[black,opacity=0.3] (3.414973-\ww,60.912751) -- (3.414973+\ww,60.912751);
\draw[black,opacity=0.3] (3.414973,59.447195) -- (3.414973,59.791275);\draw[black,opacity=0.3] (3.414973,60.718605) -- (3.414973,60.912751);		\draw[black,opacity=0.3] (3.414973-\bw,59.791275) -- (3.414973+\bw,59.791275) -- (3.414973+\bw,60.718605) -- (3.414973-\bw,60.718605) -- cycle;
		\draw[black,opacity=0.3] (3.414973-\bw,60.211845) -- (3.414973+\bw,60.211845);
		\node[color=black] at (3.414973,60.216110) {.};
		\draw[black,opacity=0.3] (3.431364-\ww,59.437637) -- (3.431364+\ww,59.437637);\draw[black,opacity=0.3] (3.431364-\ww,60.901794) -- (3.431364+\ww,60.901794);
\draw[black,opacity=0.3] (3.431364,59.437637) -- (3.431364,59.781097);\draw[black,opacity=0.3] (3.431364,60.707809) -- (3.431364,60.901794);		\draw[black,opacity=0.3] (3.431364-\bw,59.781097) -- (3.431364+\bw,59.781097) -- (3.431364+\bw,60.707809) -- (3.431364-\bw,60.707809) -- cycle;
		\draw[black,opacity=0.3] (3.431364-\bw,60.201669) -- (3.431364+\bw,60.201669);
		\node[color=black] at (3.431364,60.205841) {.};
		\draw[black,opacity=0.3] (3.447158-\ww,59.428722) -- (3.447158+\ww,59.428722);\draw[black,opacity=0.3] (3.447158-\ww,60.891401) -- (3.447158+\ww,60.891401);
\draw[black,opacity=0.3] (3.447158,59.428722) -- (3.447158,59.771591);\draw[black,opacity=0.3] (3.447158,60.697742) -- (3.447158,60.891401);		\draw[black,opacity=0.3] (3.447158-\bw,59.771591) -- (3.447158+\bw,59.771591) -- (3.447158+\bw,60.697742) -- (3.447158-\bw,60.697742) -- cycle;
		\draw[black,opacity=0.3] (3.447158-\bw,60.192326) -- (3.447158+\bw,60.192326);
		\node[color=black] at (3.447158,60.196190) {.};
		\draw[black,opacity=0.3] (3.462398-\ww,59.420504) -- (3.462398+\ww,59.420504);\draw[black,opacity=0.3] (3.462398-\ww,60.881557) -- (3.462398+\ww,60.881557);
\draw[black,opacity=0.3] (3.462398,59.420504) -- (3.462398,59.762787);\draw[black,opacity=0.3] (3.462398,60.688305) -- (3.462398,60.881557);		\draw[black,opacity=0.3] (3.462398-\bw,59.762787) -- (3.462398+\bw,59.762787) -- (3.462398+\bw,60.688305) -- (3.462398-\bw,60.688305) -- cycle;
		\draw[black,opacity=0.3] (3.462398-\bw,60.183615) -- (3.462398+\bw,60.183615);
		\node[color=black] at (3.462398,60.187185) {.};
		\draw[black,opacity=0.3] (3.477121-\ww,59.413017) -- (3.477121+\ww,59.413017);\draw[black,opacity=0.3] (3.477121-\ww,60.872364) -- (3.477121+\ww,60.872364);
\draw[black,opacity=0.3] (3.477121,59.413017) -- (3.477121,59.754620);\draw[black,opacity=0.3] (3.477121,60.679443) -- (3.477121,60.872364);		\draw[black,opacity=0.3] (3.477121-\bw,59.754620) -- (3.477121+\bw,59.754620) -- (3.477121+\bw,60.679443) -- (3.477121-\bw,60.679443) -- cycle;
		\draw[black,opacity=0.3] (3.477121-\bw,60.175621) -- (3.477121+\bw,60.175621);
		\node[color=black] at (3.477121,60.178854) {.};
		\draw[black,opacity=0.3] (3.491362-\ww,59.406141) -- (3.491362+\ww,59.406141);\draw[black,opacity=0.3] (3.491362-\ww,60.863940) -- (3.491362+\ww,60.863940);
\draw[black,opacity=0.3] (3.491362,59.406141) -- (3.491362,59.747246);\draw[black,opacity=0.3] (3.491362,60.671318) -- (3.491362,60.863940);		\draw[black,opacity=0.3] (3.491362-\bw,59.747246) -- (3.491362+\bw,59.747246) -- (3.491362+\bw,60.671318) -- (3.491362-\bw,60.671318) -- cycle;
		\draw[black,opacity=0.3] (3.491362-\bw,60.168354) -- (3.491362+\bw,60.168354);
		\node[color=black] at (3.491362,60.171220) {.};
		\draw[black,opacity=0.3] (3.505150-\ww,59.399864) -- (3.505150+\ww,59.399864);\draw[black,opacity=0.3] (3.505150-\ww,60.856296) -- (3.505150+\ww,60.856296);
\draw[black,opacity=0.3] (3.505150,59.399864) -- (3.505150,59.740707);\draw[black,opacity=0.3] (3.505150,60.663948) -- (3.505150,60.856296);		\draw[black,opacity=0.3] (3.505150-\bw,59.740707) -- (3.505150+\bw,59.740707) -- (3.505150+\bw,60.663948) -- (3.505150-\bw,60.663948) -- cycle;
		\draw[black,opacity=0.3] (3.505150-\bw,60.161663) -- (3.505150+\bw,60.161663);
		\node[color=black] at (3.505150,60.164210) {.};
		\draw[black,opacity=0.3] (3.518514-\ww,59.394081) -- (3.518514+\ww,59.394081);\draw[black,opacity=0.3] (3.518514-\ww,60.849333) -- (3.518514+\ww,60.849333);
\draw[black,opacity=0.3] (3.518514,59.394081) -- (3.518514,59.734825);\draw[black,opacity=0.3] (3.518514,60.657150) -- (3.518514,60.849333);		\draw[black,opacity=0.3] (3.518514-\bw,59.734825) -- (3.518514+\bw,59.734825) -- (3.518514+\bw,60.657150) -- (3.518514-\bw,60.657150) -- cycle;
		\draw[black,opacity=0.3] (3.518514-\bw,60.155530) -- (3.518514+\bw,60.155530);
		\node[color=black] at (3.518514,60.157771) {.};
		\draw[black,opacity=0.3] (3.531479-\ww,59.388691) -- (3.531479+\ww,59.388691);\draw[black,opacity=0.3] (3.531479-\ww,60.842972) -- (3.531479+\ww,60.842972);
\draw[black,opacity=0.3] (3.531479,59.388691) -- (3.531479,59.729160);\draw[black,opacity=0.3] (3.531479,60.650955) -- (3.531479,60.842972);		\draw[black,opacity=0.3] (3.531479-\bw,59.729160) -- (3.531479+\bw,59.729160) -- (3.531479+\bw,60.650955) -- (3.531479-\bw,60.650955) -- cycle;
		\draw[black,opacity=0.3] (3.531479-\bw,60.149741) -- (3.531479+\bw,60.149741);
		\node[color=black] at (3.531479,60.151810) {.};
		\draw[black,opacity=0.3] (3.544068-\ww,59.383583) -- (3.544068+\ww,59.383583);\draw[black,opacity=0.3] (3.544068-\ww,60.836958) -- (3.544068+\ww,60.836958);
\draw[black,opacity=0.3] (3.544068,59.383583) -- (3.544068,59.723770);\draw[black,opacity=0.3] (3.544068,60.645145) -- (3.544068,60.836958);		\draw[black,opacity=0.3] (3.544068-\bw,59.723770) -- (3.544068+\bw,59.723770) -- (3.544068+\bw,60.645145) -- (3.544068-\bw,60.645145) -- cycle;
		\draw[black,opacity=0.3] (3.544068-\bw,60.144264) -- (3.544068+\bw,60.144264);
		\node[color=black] at (3.544068,60.146202) {.};
		\draw[black,opacity=0.3] (3.556303-\ww,59.378725) -- (3.556303+\ww,59.378725);\draw[black,opacity=0.3] (3.556303-\ww,60.831356) -- (3.556303+\ww,60.831356);
\draw[black,opacity=0.3] (3.556303,59.378725) -- (3.556303,59.718651);\draw[black,opacity=0.3] (3.556303,60.639542) -- (3.556303,60.831356);		\draw[black,opacity=0.3] (3.556303-\bw,59.718651) -- (3.556303+\bw,59.718651) -- (3.556303+\bw,60.639542) -- (3.556303-\bw,60.639542) -- cycle;
		\draw[black,opacity=0.3] (3.556303-\bw,60.139032) -- (3.556303+\bw,60.139032);
		\node[color=black] at (3.556303,60.140881) {.};
		\draw[black,opacity=0.3] (3.568202-\ww,59.373991) -- (3.568202+\ww,59.373991);\draw[black,opacity=0.3] (3.568202-\ww,60.826063) -- (3.568202+\ww,60.826063);
\draw[black,opacity=0.3] (3.568202,59.373991) -- (3.568202,59.713692);\draw[black,opacity=0.3] (3.568202,60.634117) -- (3.568202,60.826063);		\draw[black,opacity=0.3] (3.568202-\bw,59.713692) -- (3.568202+\bw,59.713692) -- (3.568202+\bw,60.634117) -- (3.568202-\bw,60.634117) -- cycle;
		\draw[black,opacity=0.3] (3.568202-\bw,60.133993) -- (3.568202+\bw,60.133993);
		\node[color=black] at (3.568202,60.135762) {.};
		\draw[black,opacity=0.3] (3.579784-\ww,59.369364) -- (3.579784+\ww,59.369364);\draw[black,opacity=0.3] (3.579784-\ww,60.820929) -- (3.579784+\ww,60.820929);
\draw[black,opacity=0.3] (3.579784,59.369364) -- (3.579784,59.708843);\draw[black,opacity=0.3] (3.579784,60.628834) -- (3.579784,60.820929);		\draw[black,opacity=0.3] (3.579784-\bw,59.708843) -- (3.579784+\bw,59.708843) -- (3.579784+\bw,60.628834) -- (3.579784-\bw,60.628834) -- cycle;
		\draw[black,opacity=0.3] (3.579784-\bw,60.129075) -- (3.579784+\bw,60.129075);
		\node[color=black] at (3.579784,60.130799) {.};
		\draw[black,opacity=0.3] (3.591065-\ww,59.364792) -- (3.591065+\ww,59.364792);\draw[black,opacity=0.3] (3.591065-\ww,60.815895) -- (3.591065+\ww,60.815895);
\draw[black,opacity=0.3] (3.591065,59.364792) -- (3.591065,59.704124);\draw[black,opacity=0.3] (3.591065,60.623734) -- (3.591065,60.815895);		\draw[black,opacity=0.3] (3.591065-\bw,59.704124) -- (3.591065+\bw,59.704124) -- (3.591065+\bw,60.623734) -- (3.591065-\bw,60.623734) -- cycle;
		\draw[black,opacity=0.3] (3.591065-\bw,60.124282) -- (3.591065+\bw,60.124282);
		\node[color=black] at (3.591065,60.125951) {.};
		\draw[black,opacity=0.3] (3.602060-\ww,59.360247) -- (3.602060+\ww,59.360247);\draw[black,opacity=0.3] (3.602060-\ww,60.810929) -- (3.602060+\ww,60.810929);
\draw[black,opacity=0.3] (3.602060,59.360247) -- (3.602060,59.699509);\draw[black,opacity=0.3] (3.602060,60.618729) -- (3.602060,60.810929);		\draw[black,opacity=0.3] (3.602060-\bw,59.699509) -- (3.602060+\bw,59.699509) -- (3.602060+\bw,60.618729) -- (3.602060-\bw,60.618729) -- cycle;
		\draw[black,opacity=0.3] (3.602060-\bw,60.119501) -- (3.602060+\bw,60.119501);
		\node[color=black] at (3.602060,60.121174) {.};
		\draw[black,opacity=0.3] (3.612784-\ww,59.355756) -- (3.612784+\ww,59.355756);\draw[black,opacity=0.3] (3.612784-\ww,60.806059) -- (3.612784+\ww,60.806059);
\draw[black,opacity=0.3] (3.612784,59.355756) -- (3.612784,59.694946);\draw[black,opacity=0.3] (3.612784,60.613918) -- (3.612784,60.806059);		\draw[black,opacity=0.3] (3.612784-\bw,59.694946) -- (3.612784+\bw,59.694946) -- (3.612784+\bw,60.613918) -- (3.612784-\bw,60.613918) -- cycle;
		\draw[black,opacity=0.3] (3.612784-\bw,60.114767) -- (3.612784+\bw,60.114767);
		\node[color=black] at (3.612784,60.116467) {.};
		\draw[black,opacity=0.3] (3.623249-\ww,59.351337) -- (3.623249+\ww,59.351337);\draw[black,opacity=0.3] (3.623249-\ww,60.801201) -- (3.623249+\ww,60.801201);
\draw[black,opacity=0.3] (3.623249,59.351337) -- (3.623249,59.690338);\draw[black,opacity=0.3] (3.623249,60.609222) -- (3.623249,60.801201);		\draw[black,opacity=0.3] (3.623249-\bw,59.690338) -- (3.623249+\bw,59.690338) -- (3.623249+\bw,60.609222) -- (3.623249-\bw,60.609222) -- cycle;
		\draw[black,opacity=0.3] (3.623249-\bw,60.110075) -- (3.623249+\bw,60.110075);
		\node[color=black] at (3.623249,60.111803) {.};
		\draw[black,opacity=0.3] (3.633468-\ww,59.346925) -- (3.633468+\ww,59.346925);\draw[black,opacity=0.3] (3.633468-\ww,60.796442) -- (3.633468+\ww,60.796442);
\draw[black,opacity=0.3] (3.633468,59.346925) -- (3.633468,59.685745);\draw[black,opacity=0.3] (3.633468,60.604515) -- (3.633468,60.796442);		\draw[black,opacity=0.3] (3.633468-\bw,59.685745) -- (3.633468+\bw,59.685745) -- (3.633468+\bw,60.604515) -- (3.633468-\bw,60.604515) -- cycle;
		\draw[black,opacity=0.3] (3.633468-\bw,60.105413) -- (3.633468+\bw,60.105413);
		\node[color=black] at (3.633468,60.107189) {.};
		\draw[black,opacity=0.3] (3.643453-\ww,59.342552) -- (3.643453+\ww,59.342552);\draw[black,opacity=0.3] (3.643453-\ww,60.791714) -- (3.643453+\ww,60.791714);
\draw[black,opacity=0.3] (3.643453,59.342552) -- (3.643453,59.681183);\draw[black,opacity=0.3] (3.643453,60.599827) -- (3.643453,60.791714);		\draw[black,opacity=0.3] (3.643453-\bw,59.681183) -- (3.643453+\bw,59.681183) -- (3.643453+\bw,60.599827) -- (3.643453-\bw,60.599827) -- cycle;
		\draw[black,opacity=0.3] (3.643453-\bw,60.100816) -- (3.643453+\bw,60.100816);
		\node[color=black] at (3.643453,60.102617) {.};
		\draw[black,opacity=0.3] (3.653213-\ww,59.338207) -- (3.653213+\ww,59.338207);\draw[black,opacity=0.3] (3.653213-\ww,60.787060) -- (3.653213+\ww,60.787060);
\draw[black,opacity=0.3] (3.653213,59.338207) -- (3.653213,59.676643);\draw[black,opacity=0.3] (3.653213,60.595215) -- (3.653213,60.787060);		\draw[black,opacity=0.3] (3.653213-\bw,59.676643) -- (3.653213+\bw,59.676643) -- (3.653213+\bw,60.595215) -- (3.653213-\bw,60.595215) -- cycle;
		\draw[black,opacity=0.3] (3.653213-\bw,60.096302) -- (3.653213+\bw,60.096302);
		\node[color=black] at (3.653213,60.098084) {.};
		\draw[black,opacity=0.3] (3.662758-\ww,59.333890) -- (3.662758+\ww,59.333890);\draw[black,opacity=0.3] (3.662758-\ww,60.782444) -- (3.662758+\ww,60.782444);
\draw[black,opacity=0.3] (3.662758,59.333890) -- (3.662758,59.672073);\draw[black,opacity=0.3] (3.662758,60.590668) -- (3.662758,60.782444);		\draw[black,opacity=0.3] (3.662758-\bw,59.672073) -- (3.662758+\bw,59.672073) -- (3.662758+\bw,60.590668) -- (3.662758-\bw,60.590668) -- cycle;
		\draw[black,opacity=0.3] (3.662758-\bw,60.091873) -- (3.662758+\bw,60.091873);
		\node[color=black] at (3.662758,60.093584) {.};
		\draw[black,opacity=0.3] (3.672098-\ww,59.329622) -- (3.672098+\ww,59.329622);\draw[black,opacity=0.3] (3.672098-\ww,60.777899) -- (3.672098+\ww,60.777899);
\draw[black,opacity=0.3] (3.672098,59.329622) -- (3.672098,59.667568);\draw[black,opacity=0.3] (3.672098,60.586113) -- (3.672098,60.777899);		\draw[black,opacity=0.3] (3.672098-\bw,59.667568) -- (3.672098+\bw,59.667568) -- (3.672098+\bw,60.586113) -- (3.672098-\bw,60.586113) -- cycle;
		\draw[black,opacity=0.3] (3.672098-\bw,60.087498) -- (3.672098+\bw,60.087498);
		\node[color=black] at (3.672098,60.089111) {.};
		\draw[black,opacity=0.3] (3.681241-\ww,59.325375) -- (3.681241+\ww,59.325375);\draw[black,opacity=0.3] (3.681241-\ww,60.773347) -- (3.681241+\ww,60.773347);
\draw[black,opacity=0.3] (3.681241,59.325375) -- (3.681241,59.663067);\draw[black,opacity=0.3] (3.681241,60.581573) -- (3.681241,60.773347);		\draw[black,opacity=0.3] (3.681241-\bw,59.663067) -- (3.681241+\bw,59.663067) -- (3.681241+\bw,60.581573) -- (3.681241-\bw,60.581573) -- cycle;
		\draw[black,opacity=0.3] (3.681241-\bw,60.083139) -- (3.681241+\bw,60.083139);
		\node[color=black] at (3.681241,60.084665) {.};
		\draw[black,opacity=0.3] (3.690196-\ww,59.321161) -- (3.690196+\ww,59.321161);\draw[black,opacity=0.3] (3.690196-\ww,60.768812) -- (3.690196+\ww,60.768812);
\draw[black,opacity=0.3] (3.690196,59.321161) -- (3.690196,59.658604);\draw[black,opacity=0.3] (3.690196,60.577118) -- (3.690196,60.768812);		\draw[black,opacity=0.3] (3.690196-\bw,59.658604) -- (3.690196+\bw,59.658604) -- (3.690196+\bw,60.577118) -- (3.690196-\bw,60.577118) -- cycle;
		\draw[black,opacity=0.3] (3.690196-\bw,60.078760) -- (3.690196+\bw,60.078760);
		\node[color=black] at (3.690196,60.080244) {.};
		\draw[black,opacity=0.3] (3.698970-\ww,59.316988) -- (3.698970+\ww,59.316988);\draw[black,opacity=0.3] (3.698970-\ww,60.764294) -- (3.698970+\ww,60.764294);
\draw[black,opacity=0.3] (3.698970,59.316988) -- (3.698970,59.654179);\draw[black,opacity=0.3] (3.698970,60.572617) -- (3.698970,60.764294);		\draw[black,opacity=0.3] (3.698970-\bw,59.654179) -- (3.698970+\bw,59.654179) -- (3.698970+\bw,60.572617) -- (3.698970-\bw,60.572617) -- cycle;
		\draw[black,opacity=0.3] (3.698970-\bw,60.074377) -- (3.698970+\bw,60.074377);
		\node[color=black] at (3.698970,60.075857) {.};
		\draw[black,opacity=0.3] (3.707570-\ww,59.312804) -- (3.707570+\ww,59.312804);\draw[black,opacity=0.3] (3.707570-\ww,60.759798) -- (3.707570+\ww,60.759798);
\draw[black,opacity=0.3] (3.707570,59.312804) -- (3.707570,59.649769);\draw[black,opacity=0.3] (3.707570,60.568157) -- (3.707570,60.759798);		\draw[black,opacity=0.3] (3.707570-\bw,59.649769) -- (3.707570+\bw,59.649769) -- (3.707570+\bw,60.568157) -- (3.707570-\bw,60.568157) -- cycle;
		\draw[black,opacity=0.3] (3.707570-\bw,60.070011) -- (3.707570+\bw,60.070011);
		\node[color=black] at (3.707570,60.071495) {.};
		\draw[black,opacity=0.3] (3.716003-\ww,59.308658) -- (3.716003+\ww,59.308658);\draw[black,opacity=0.3] (3.716003-\ww,60.755327) -- (3.716003+\ww,60.755327);
\draw[black,opacity=0.3] (3.716003,59.308658) -- (3.716003,59.645416);\draw[black,opacity=0.3] (3.716003,60.563694) -- (3.716003,60.755327);		\draw[black,opacity=0.3] (3.716003-\bw,59.645416) -- (3.716003+\bw,59.645416) -- (3.716003+\bw,60.563694) -- (3.716003-\bw,60.563694) -- cycle;
		\draw[black,opacity=0.3] (3.716003-\bw,60.065633) -- (3.716003+\bw,60.065633);
		\node[color=black] at (3.716003,60.067166) {.};
		\draw[black,opacity=0.3] (3.724276-\ww,59.304550) -- (3.724276+\ww,59.304550);\draw[black,opacity=0.3] (3.724276-\ww,60.750862) -- (3.724276+\ww,60.750862);
\draw[black,opacity=0.3] (3.724276,59.304550) -- (3.724276,59.641113);\draw[black,opacity=0.3] (3.724276,60.559265) -- (3.724276,60.750862);		\draw[black,opacity=0.3] (3.724276-\bw,59.641113) -- (3.724276+\bw,59.641113) -- (3.724276+\bw,60.559265) -- (3.724276-\bw,60.559265) -- cycle;
		\draw[black,opacity=0.3] (3.724276-\bw,60.061264) -- (3.724276+\bw,60.061264);
		\node[color=black] at (3.724276,60.062869) {.};
		\draw[black,opacity=0.3] (3.732394-\ww,59.300499) -- (3.732394+\ww,59.300499);\draw[black,opacity=0.3] (3.732394-\ww,60.746456) -- (3.732394+\ww,60.746456);
\draw[black,opacity=0.3] (3.732394,59.300499) -- (3.732394,59.636917);\draw[black,opacity=0.3] (3.732394,60.554909) -- (3.732394,60.746456);		\draw[black,opacity=0.3] (3.732394-\bw,59.636917) -- (3.732394+\bw,59.636917) -- (3.732394+\bw,60.554909) -- (3.732394-\bw,60.554909) -- cycle;
		\draw[black,opacity=0.3] (3.732394-\bw,60.056950) -- (3.732394+\bw,60.056950);
		\node[color=black] at (3.732394,60.058608) {.};
		\draw[black,opacity=0.3] (3.740363-\ww,59.296469) -- (3.740363+\ww,59.296469);\draw[black,opacity=0.3] (3.740363-\ww,60.742014) -- (3.740363+\ww,60.742014);
\draw[black,opacity=0.3] (3.740363,59.296469) -- (3.740363,59.632641);\draw[black,opacity=0.3] (3.740363,60.550583) -- (3.740363,60.742014);		\draw[black,opacity=0.3] (3.740363-\bw,59.632641) -- (3.740363+\bw,59.632641) -- (3.740363+\bw,60.550583) -- (3.740363-\bw,60.550583) -- cycle;
		\draw[black,opacity=0.3] (3.740363-\bw,60.052658) -- (3.740363+\bw,60.052658);
		\node[color=black] at (3.740363,60.054374) {.};
		\draw[black,opacity=0.3] (3.748188-\ww,59.292488) -- (3.748188+\ww,59.292488);\draw[black,opacity=0.3] (3.748188-\ww,60.737586) -- (3.748188+\ww,60.737586);
\draw[black,opacity=0.3] (3.748188,59.292488) -- (3.748188,59.628426);\draw[black,opacity=0.3] (3.748188,60.546345) -- (3.748188,60.737586);		\draw[black,opacity=0.3] (3.748188-\bw,59.628426) -- (3.748188+\bw,59.628426) -- (3.748188+\bw,60.546345) -- (3.748188-\bw,60.546345) -- cycle;
		\draw[black,opacity=0.3] (3.748188-\bw,60.048362) -- (3.748188+\bw,60.048362);
		\node[color=black] at (3.748188,60.050174) {.};
		\draw[black,opacity=0.3] (3.755875-\ww,59.288551) -- (3.755875+\ww,59.288551);\draw[black,opacity=0.3] (3.755875-\ww,60.733181) -- (3.755875+\ww,60.733181);
\draw[black,opacity=0.3] (3.755875,59.288551) -- (3.755875,59.624210);\draw[black,opacity=0.3] (3.755875,60.542072) -- (3.755875,60.733181);		\draw[black,opacity=0.3] (3.755875-\bw,59.624210) -- (3.755875+\bw,59.624210) -- (3.755875+\bw,60.542072) -- (3.755875-\bw,60.542072) -- cycle;
		\draw[black,opacity=0.3] (3.755875-\bw,60.044136) -- (3.755875+\bw,60.044136);
		\node[color=black] at (3.755875,60.046018) {.};
		\draw[black,opacity=0.3] (3.763428-\ww,59.284638) -- (3.763428+\ww,59.284638);\draw[black,opacity=0.3] (3.763428-\ww,60.728826) -- (3.763428+\ww,60.728826);
\draw[black,opacity=0.3] (3.763428,59.284638) -- (3.763428,59.620094);\draw[black,opacity=0.3] (3.763428,60.537849) -- (3.763428,60.728826);		\draw[black,opacity=0.3] (3.763428-\bw,59.620094) -- (3.763428+\bw,59.620094) -- (3.763428+\bw,60.537849) -- (3.763428-\bw,60.537849) -- cycle;
		\draw[black,opacity=0.3] (3.763428-\bw,60.039943) -- (3.763428+\bw,60.039943);
		\node[color=black] at (3.763428,60.041904) {.};
		\draw[black,opacity=0.3] (3.770852-\ww,59.280855) -- (3.770852+\ww,59.280855);\draw[black,opacity=0.3] (3.770852-\ww,60.724475) -- (3.770852+\ww,60.724475);
\draw[black,opacity=0.3] (3.770852,59.280855) -- (3.770852,59.616081);\draw[black,opacity=0.3] (3.770852,60.533623) -- (3.770852,60.724475);		\draw[black,opacity=0.3] (3.770852-\bw,59.616081) -- (3.770852+\bw,59.616081) -- (3.770852+\bw,60.533623) -- (3.770852-\bw,60.533623) -- cycle;
		\draw[black,opacity=0.3] (3.770852-\bw,60.035751) -- (3.770852+\bw,60.035751);
		\node[color=black] at (3.770852,60.037855) {.};
		\draw[black,opacity=0.3] (3.778151-\ww,59.277113) -- (3.778151+\ww,59.277113);\draw[black,opacity=0.3] (3.778151-\ww,60.720175) -- (3.778151+\ww,60.720175);
\draw[black,opacity=0.3] (3.778151,59.277113) -- (3.778151,59.611969);\draw[black,opacity=0.3] (3.778151,60.529465) -- (3.778151,60.720175);		\draw[black,opacity=0.3] (3.778151-\bw,59.611969) -- (3.778151+\bw,59.611969) -- (3.778151+\bw,60.529465) -- (3.778151-\bw,60.529465) -- cycle;
		\draw[black,opacity=0.3] (3.778151-\bw,60.031629) -- (3.778151+\bw,60.031629);
		\node[color=black] at (3.778151,60.033853) {.};
		\draw[black,opacity=0.3] (3.785330-\ww,59.273401) -- (3.785330+\ww,59.273401);\draw[black,opacity=0.3] (3.785330-\ww,60.715895) -- (3.785330+\ww,60.715895);
\draw[black,opacity=0.3] (3.785330,59.273401) -- (3.785330,59.608002);\draw[black,opacity=0.3] (3.785330,60.525322) -- (3.785330,60.715895);		\draw[black,opacity=0.3] (3.785330-\bw,59.608002) -- (3.785330+\bw,59.608002) -- (3.785330+\bw,60.525322) -- (3.785330-\bw,60.525322) -- cycle;
		\draw[black,opacity=0.3] (3.785330-\bw,60.027599) -- (3.785330+\bw,60.027599);
		\node[color=black] at (3.785330,60.029897) {.};
		\draw[black,opacity=0.3] (3.792392-\ww,59.269813) -- (3.792392+\ww,59.269813);\draw[black,opacity=0.3] (3.792392-\ww,60.711685) -- (3.792392+\ww,60.711685);
\draw[black,opacity=0.3] (3.792392,59.269813) -- (3.792392,59.604080);\draw[black,opacity=0.3] (3.792392,60.521278) -- (3.792392,60.711685);		\draw[black,opacity=0.3] (3.792392-\bw,59.604080) -- (3.792392+\bw,59.604080) -- (3.792392+\bw,60.521278) -- (3.792392-\bw,60.521278) -- cycle;
		\draw[black,opacity=0.3] (3.792392-\bw,60.023682) -- (3.792392+\bw,60.023682);
		\node[color=black] at (3.792392,60.026031) {.};
		\draw[black,opacity=0.3] (3.799341-\ww,59.266285) -- (3.799341+\ww,59.266285);\draw[black,opacity=0.3] (3.799341-\ww,60.707510) -- (3.799341+\ww,60.707510);
\draw[black,opacity=0.3] (3.799341,59.266285) -- (3.799341,59.600288);\draw[black,opacity=0.3] (3.799341,60.517281) -- (3.799341,60.707510);		\draw[black,opacity=0.3] (3.799341-\bw,59.600288) -- (3.799341+\bw,59.600288) -- (3.799341+\bw,60.517281) -- (3.799341-\bw,60.517281) -- cycle;
		\draw[black,opacity=0.3] (3.799341-\bw,60.019821) -- (3.799341+\bw,60.019821);
		\node[color=black] at (3.799341,60.022241) {.};
		\draw[black,opacity=0.3] (3.806180-\ww,59.262932) -- (3.806180+\ww,59.262932);\draw[black,opacity=0.3] (3.806180-\ww,60.703430) -- (3.806180+\ww,60.703430);
\draw[black,opacity=0.3] (3.806180,59.262932) -- (3.806180,59.596653);\draw[black,opacity=0.3] (3.806180,60.513481) -- (3.806180,60.703430);		\draw[black,opacity=0.3] (3.806180-\bw,59.596653) -- (3.806180+\bw,59.596653) -- (3.806180+\bw,60.513481) -- (3.806180-\bw,60.513481) -- cycle;
		\draw[black,opacity=0.3] (3.806180-\bw,60.015980) -- (3.806180+\bw,60.015980);
		\node[color=black] at (3.806180,60.018539) {.};
		\draw[black,opacity=0.3] (3.812913-\ww,59.259628) -- (3.812913+\ww,59.259628);\draw[black,opacity=0.3] (3.812913-\ww,60.699345) -- (3.812913+\ww,60.699345);
\draw[black,opacity=0.3] (3.812913,59.259628) -- (3.812913,59.592941);\draw[black,opacity=0.3] (3.812913,60.509529) -- (3.812913,60.699345);		\draw[black,opacity=0.3] (3.812913-\bw,59.592941) -- (3.812913+\bw,59.592941) -- (3.812913+\bw,60.509529) -- (3.812913-\bw,60.509529) -- cycle;
		\draw[black,opacity=0.3] (3.812913-\bw,60.012354) -- (3.812913+\bw,60.012354);
		\node[color=black] at (3.812913,60.014903) {.};
		\draw[black,opacity=0.3] (3.819544-\ww,59.256473) -- (3.819544+\ww,59.256473);\draw[black,opacity=0.3] (3.819544-\ww,60.695435) -- (3.819544+\ww,60.695435);
\draw[black,opacity=0.3] (3.819544,59.256473) -- (3.819544,59.589378);\draw[black,opacity=0.3] (3.819544,60.505711) -- (3.819544,60.695435);		\draw[black,opacity=0.3] (3.819544-\bw,59.589378) -- (3.819544+\bw,59.589378) -- (3.819544+\bw,60.505711) -- (3.819544-\bw,60.505711) -- cycle;
		\draw[black,opacity=0.3] (3.819544-\bw,60.008768) -- (3.819544+\bw,60.008768);
		\node[color=black] at (3.819544,60.011378) {.};
		\draw[black,opacity=0.3] (3.826075-\ww,59.253509) -- (3.826075+\ww,59.253509);\draw[black,opacity=0.3] (3.826075-\ww,60.691490) -- (3.826075+\ww,60.691490);
\draw[black,opacity=0.3] (3.826075,59.253509) -- (3.826075,59.585995);\draw[black,opacity=0.3] (3.826075,60.502014) -- (3.826075,60.691490);		\draw[black,opacity=0.3] (3.826075-\bw,59.585995) -- (3.826075+\bw,59.585995) -- (3.826075+\bw,60.502014) -- (3.826075-\bw,60.502014) -- cycle;
		\draw[black,opacity=0.3] (3.826075-\bw,60.005301) -- (3.826075+\bw,60.005301);
		\node[color=black] at (3.826075,60.007964) {.};
		\draw[black,opacity=0.3] (3.832509-\ww,59.250509) -- (3.832509+\ww,59.250509);\draw[black,opacity=0.3] (3.832509-\ww,60.687717) -- (3.832509+\ww,60.687717);
\draw[black,opacity=0.3] (3.832509,59.250509) -- (3.832509,59.582668);\draw[black,opacity=0.3] (3.832509,60.498344) -- (3.832509,60.687717);		\draw[black,opacity=0.3] (3.832509-\bw,59.582668) -- (3.832509+\bw,59.582668) -- (3.832509+\bw,60.498344) -- (3.832509-\bw,60.498344) -- cycle;
		\draw[black,opacity=0.3] (3.832509-\bw,60.002037) -- (3.832509+\bw,60.002037);
		\node[color=black] at (3.832509,60.004651) {.};
		\draw[black,opacity=0.3] (3.838849-\ww,59.247678) -- (3.838849+\ww,59.247678);\draw[black,opacity=0.3] (3.838849-\ww,60.684025) -- (3.838849+\ww,60.684025);
\draw[black,opacity=0.3] (3.838849,59.247678) -- (3.838849,59.579407);\draw[black,opacity=0.3] (3.838849,60.494995) -- (3.838849,60.684025);		\draw[black,opacity=0.3] (3.838849-\bw,59.579407) -- (3.838849+\bw,59.579407) -- (3.838849+\bw,60.494995) -- (3.838849-\bw,60.494995) -- cycle;
		\draw[black,opacity=0.3] (3.838849-\bw,59.998769) -- (3.838849+\bw,59.998769);
		\node[color=black] at (3.838849,60.001464) {.};
		\draw[black,opacity=0.3] (3.845098-\ww,59.245024) -- (3.845098+\ww,59.245024);\draw[black,opacity=0.3] (3.845098-\ww,60.680410) -- (3.845098+\ww,60.680410);
\draw[black,opacity=0.3] (3.845098,59.245024) -- (3.845098,59.576477);\draw[black,opacity=0.3] (3.845098,60.491673) -- (3.845098,60.680410);		\draw[black,opacity=0.3] (3.845098-\bw,59.576477) -- (3.845098+\bw,59.576477) -- (3.845098+\bw,60.491673) -- (3.845098-\bw,60.491673) -- cycle;
		\draw[black,opacity=0.3] (3.845098-\bw,59.995897) -- (3.845098+\bw,59.995897);
		\node[color=black] at (3.845098,59.998406) {.};
		\draw[black,opacity=0.3] (3.851258-\ww,59.242563) -- (3.851258+\ww,59.242563);\draw[black,opacity=0.3] (3.851258-\ww,60.677020) -- (3.851258+\ww,60.677020);
\draw[black,opacity=0.3] (3.851258,59.242563) -- (3.851258,59.573650);\draw[black,opacity=0.3] (3.851258,60.488495) -- (3.851258,60.677020);		\draw[black,opacity=0.3] (3.851258-\bw,59.573650) -- (3.851258+\bw,59.573650) -- (3.851258+\bw,60.488495) -- (3.851258-\bw,60.488495) -- cycle;
		\draw[black,opacity=0.3] (3.851258-\bw,59.992878) -- (3.851258+\bw,59.992878);
		\node[color=black] at (3.851258,59.995490) {.};
		\draw[black,opacity=0.3] (3.857332-\ww,59.240340) -- (3.857332+\ww,59.240340);\draw[black,opacity=0.3] (3.857332-\ww,60.673716) -- (3.857332+\ww,60.673716);
\draw[black,opacity=0.3] (3.857332,59.240340) -- (3.857332,59.570889);\draw[black,opacity=0.3] (3.857332,60.485439) -- (3.857332,60.673716);		\draw[black,opacity=0.3] (3.857332-\bw,59.570889) -- (3.857332+\bw,59.570889) -- (3.857332+\bw,60.485439) -- (3.857332-\bw,60.485439) -- cycle;
		\draw[black,opacity=0.3] (3.857332-\bw,59.990131) -- (3.857332+\bw,59.990131);
		\node[color=black] at (3.857332,59.992697) {.};
		\draw[black,opacity=0.3] (3.863323-\ww,59.238129) -- (3.863323+\ww,59.238129);\draw[black,opacity=0.3] (3.863323-\ww,60.670433) -- (3.863323+\ww,60.670433);
\draw[black,opacity=0.3] (3.863323,59.238129) -- (3.863323,59.568325);\draw[black,opacity=0.3] (3.863323,60.482689) -- (3.863323,60.670433);		\draw[black,opacity=0.3] (3.863323-\bw,59.568325) -- (3.863323+\bw,59.568325) -- (3.863323+\bw,60.482689) -- (3.863323-\bw,60.482689) -- cycle;
		\draw[black,opacity=0.3] (3.863323-\bw,59.987488) -- (3.863323+\bw,59.987488);
		\node[color=black] at (3.863323,59.990073) {.};
		\draw[black,opacity=0.3] (3.869232-\ww,59.236084) -- (3.869232+\ww,59.236084);\draw[black,opacity=0.3] (3.869232-\ww,60.667343) -- (3.869232+\ww,60.667343);
\draw[black,opacity=0.3] (3.869232,59.236084) -- (3.869232,59.565983);\draw[black,opacity=0.3] (3.869232,60.480034) -- (3.869232,60.667343);		\draw[black,opacity=0.3] (3.869232-\bw,59.565983) -- (3.869232+\bw,59.565983) -- (3.869232+\bw,60.480034) -- (3.869232-\bw,60.480034) -- cycle;
		\draw[black,opacity=0.3] (3.869232-\bw,59.985230) -- (3.869232+\bw,59.985230);
		\node[color=black] at (3.869232,59.987620) {.};
		\draw[black,opacity=0.3] (3.875061-\ww,59.234240) -- (3.875061+\ww,59.234240);\draw[black,opacity=0.3] (3.875061-\ww,60.664473) -- (3.875061+\ww,60.664473);
\draw[black,opacity=0.3] (3.875061,59.234240) -- (3.875061,59.563850);\draw[black,opacity=0.3] (3.875061,60.477348) -- (3.875061,60.664473);		\draw[black,opacity=0.3] (3.875061-\bw,59.563850) -- (3.875061+\bw,59.563850) -- (3.875061+\bw,60.477348) -- (3.875061-\bw,60.477348) -- cycle;
		\draw[black,opacity=0.3] (3.875061-\bw,59.983034) -- (3.875061+\bw,59.983034);
		\node[color=black] at (3.875061,59.985324) {.};
		\draw[black,opacity=0.3] (3.880814-\ww,59.232651) -- (3.880814+\ww,59.232651);\draw[black,opacity=0.3] (3.880814-\ww,60.661726) -- (3.880814+\ww,60.661726);
\draw[black,opacity=0.3] (3.880814,59.232651) -- (3.880814,59.561661);\draw[black,opacity=0.3] (3.880814,60.474873) -- (3.880814,60.661726);		\draw[black,opacity=0.3] (3.880814-\bw,59.561661) -- (3.880814+\bw,59.561661) -- (3.880814+\bw,60.474873) -- (3.880814-\bw,60.474873) -- cycle;
		\draw[black,opacity=0.3] (3.880814-\bw,59.981001) -- (3.880814+\bw,59.981001);
		\node[color=black] at (3.880814,59.983168) {.};
		\draw[black,opacity=0.3] (3.886491-\ww,59.231157) -- (3.886491+\ww,59.231157);\draw[black,opacity=0.3] (3.886491-\ww,60.659146) -- (3.886491+\ww,60.659146);
\draw[black,opacity=0.3] (3.886491,59.231157) -- (3.886491,59.559864);\draw[black,opacity=0.3] (3.886491,60.472481) -- (3.886491,60.659146);		\draw[black,opacity=0.3] (3.886491-\bw,59.559864) -- (3.886491+\bw,59.559864) -- (3.886491+\bw,60.472481) -- (3.886491-\bw,60.472481) -- cycle;
		\draw[black,opacity=0.3] (3.886491-\bw,59.979016) -- (3.886491+\bw,59.979016);
		\node[color=black] at (3.886491,59.981170) {.};
		\draw[black,opacity=0.3] (3.892095-\ww,59.229827) -- (3.892095+\ww,59.229827);\draw[black,opacity=0.3] (3.892095-\ww,60.656891) -- (3.892095+\ww,60.656891);
\draw[black,opacity=0.3] (3.892095,59.229827) -- (3.892095,59.558201);\draw[black,opacity=0.3] (3.892095,60.470272) -- (3.892095,60.656891);		\draw[black,opacity=0.3] (3.892095-\bw,59.558201) -- (3.892095+\bw,59.558201) -- (3.892095+\bw,60.470272) -- (3.892095-\bw,60.470272) -- cycle;
		\draw[black,opacity=0.3] (3.892095-\bw,59.977352) -- (3.892095+\bw,59.977352);
		\node[color=black] at (3.892095,59.979366) {.};
		\draw[black,opacity=0.3] (3.897627-\ww,59.228653) -- (3.897627+\ww,59.228653);\draw[black,opacity=0.3] (3.897627-\ww,60.654821) -- (3.897627+\ww,60.654821);
\draw[black,opacity=0.3] (3.897627,59.228653) -- (3.897627,59.556969);\draw[black,opacity=0.3] (3.897627,60.468403) -- (3.897627,60.654821);		\draw[black,opacity=0.3] (3.897627-\bw,59.556969) -- (3.897627+\bw,59.556969) -- (3.897627+\bw,60.468403) -- (3.897627-\bw,60.468403) -- cycle;
		\draw[black,opacity=0.3] (3.897627-\bw,59.975862) -- (3.897627+\bw,59.975862);
		\node[color=black] at (3.897627,59.977756) {.};
		\draw[black,opacity=0.3] (3.903090-\ww,59.227711) -- (3.903090+\ww,59.227711);\draw[black,opacity=0.3] (3.903090-\ww,60.652777) -- (3.903090+\ww,60.652777);
\draw[black,opacity=0.3] (3.903090,59.227711) -- (3.903090,59.555489);\draw[black,opacity=0.3] (3.903090,60.466648) -- (3.903090,60.652777);		\draw[black,opacity=0.3] (3.903090-\bw,59.555489) -- (3.903090+\bw,59.555489) -- (3.903090+\bw,60.466648) -- (3.903090-\bw,60.466648) -- cycle;
		\draw[black,opacity=0.3] (3.903090-\bw,59.974552) -- (3.903090+\bw,59.974552);
		\node[color=black] at (3.903090,59.976245) {.};
		\draw[black,opacity=0.3] (3.908485-\ww,59.226780) -- (3.908485+\ww,59.226780);\draw[black,opacity=0.3] (3.908485-\ww,60.650993) -- (3.908485+\ww,60.650993);
\draw[black,opacity=0.3] (3.908485,59.226780) -- (3.908485,59.554348);\draw[black,opacity=0.3] (3.908485,60.465004) -- (3.908485,60.650993);		\draw[black,opacity=0.3] (3.908485-\bw,59.554348) -- (3.908485+\bw,59.554348) -- (3.908485+\bw,60.465004) -- (3.908485-\bw,60.465004) -- cycle;
		\draw[black,opacity=0.3] (3.908485-\bw,59.973286) -- (3.908485+\bw,59.973286);
		\node[color=black] at (3.908485,59.974913) {.};
		\draw[black,opacity=0.3] (3.913814-\ww,59.226031) -- (3.913814+\ww,59.226031);\draw[black,opacity=0.3] (3.913814-\ww,60.649479) -- (3.913814+\ww,60.649479);
\draw[black,opacity=0.3] (3.913814,59.226031) -- (3.913814,59.553169);\draw[black,opacity=0.3] (3.913814,60.463757) -- (3.913814,60.649479);		\draw[black,opacity=0.3] (3.913814-\bw,59.553169) -- (3.913814+\bw,59.553169) -- (3.913814+\bw,60.463757) -- (3.913814-\bw,60.463757) -- cycle;
		\draw[black,opacity=0.3] (3.913814-\bw,59.972143) -- (3.913814+\bw,59.972143);
		\node[color=black] at (3.913814,59.973741) {.};
		\draw[black,opacity=0.3] (3.919078-\ww,59.225263) -- (3.919078+\ww,59.225263);\draw[black,opacity=0.3] (3.919078-\ww,60.648067) -- (3.919078+\ww,60.648067);
\draw[black,opacity=0.3] (3.919078,59.225263) -- (3.919078,59.552399);\draw[black,opacity=0.3] (3.919078,60.462532) -- (3.919078,60.648067);		\draw[black,opacity=0.3] (3.919078-\bw,59.552399) -- (3.919078+\bw,59.552399) -- (3.919078+\bw,60.462532) -- (3.919078-\bw,60.462532) -- cycle;
		\draw[black,opacity=0.3] (3.919078-\bw,59.971158) -- (3.919078+\bw,59.971158);
		\node[color=black] at (3.919078,59.972676) {.};
		\draw[black,opacity=0.3] (3.924279-\ww,59.224661) -- (3.924279+\ww,59.224661);\draw[black,opacity=0.3] (3.924279-\ww,60.646732) -- (3.924279+\ww,60.646732);
\draw[black,opacity=0.3] (3.924279,59.224661) -- (3.924279,59.551483);\draw[black,opacity=0.3] (3.924279,60.461292) -- (3.924279,60.646732);		\draw[black,opacity=0.3] (3.924279-\bw,59.551483) -- (3.924279+\bw,59.551483) -- (3.924279+\bw,60.461292) -- (3.924279-\bw,60.461292) -- cycle;
		\draw[black,opacity=0.3] (3.924279-\bw,59.970129) -- (3.924279+\bw,59.970129);
		\node[color=black] at (3.924279,59.971693) {.};
		\draw[black,opacity=0.3] (3.929419-\ww,59.224193) -- (3.929419+\ww,59.224193);\draw[black,opacity=0.3] (3.929419-\ww,60.645674) -- (3.929419+\ww,60.645674);
\draw[black,opacity=0.3] (3.929419,59.224193) -- (3.929419,59.550777);\draw[black,opacity=0.3] (3.929419,60.460014) -- (3.929419,60.645674);		\draw[black,opacity=0.3] (3.929419-\bw,59.550777) -- (3.929419+\bw,59.550777) -- (3.929419+\bw,60.460014) -- (3.929419-\bw,60.460014) -- cycle;
		\draw[black,opacity=0.3] (3.929419-\bw,59.969262) -- (3.929419+\bw,59.969262);
		\node[color=black] at (3.929419,59.970838) {.};
		\draw[black,opacity=0.3] (3.934498-\ww,59.223676) -- (3.934498+\ww,59.223676);\draw[black,opacity=0.3] (3.934498-\ww,60.644674) -- (3.934498+\ww,60.644674);
\draw[black,opacity=0.3] (3.934498,59.223676) -- (3.934498,59.550110);\draw[black,opacity=0.3] (3.934498,60.459019) -- (3.934498,60.644674);		\draw[black,opacity=0.3] (3.934498-\bw,59.550110) -- (3.934498+\bw,59.550110) -- (3.934498+\bw,60.459019) -- (3.934498-\bw,60.459019) -- cycle;
		\draw[black,opacity=0.3] (3.934498-\bw,59.968563) -- (3.934498+\bw,59.968563);
		\node[color=black] at (3.934498,59.970090) {.};
		\draw[black,opacity=0.3] (3.939519-\ww,59.223293) -- (3.939519+\ww,59.223293);\draw[black,opacity=0.3] (3.939519-\ww,60.643839) -- (3.939519+\ww,60.643839);
\draw[black,opacity=0.3] (3.939519,59.223293) -- (3.939519,59.549515);\draw[black,opacity=0.3] (3.939519,60.458206) -- (3.939519,60.643839);		\draw[black,opacity=0.3] (3.939519-\bw,59.549515) -- (3.939519+\bw,59.549515) -- (3.939519+\bw,60.458206) -- (3.939519-\bw,60.458206) -- cycle;
		\draw[black,opacity=0.3] (3.939519-\bw,59.968010) -- (3.939519+\bw,59.968010);
		\node[color=black] at (3.939519,59.969428) {.};
		\draw[black,opacity=0.3] (3.944483-\ww,59.222851) -- (3.944483+\ww,59.222851);\draw[black,opacity=0.3] (3.944483-\ww,60.643151) -- (3.944483+\ww,60.643151);
\draw[black,opacity=0.3] (3.944483,59.222851) -- (3.944483,59.548908);\draw[black,opacity=0.3] (3.944483,60.457577) -- (3.944483,60.643151);		\draw[black,opacity=0.3] (3.944483-\bw,59.548908) -- (3.944483+\bw,59.548908) -- (3.944483+\bw,60.457577) -- (3.944483-\bw,60.457577) -- cycle;
		\draw[black,opacity=0.3] (3.944483-\bw,59.967430) -- (3.944483+\bw,59.967430);
		\node[color=black] at (3.944483,59.968815) {.};
		\draw[black,opacity=0.3] (3.949390-\ww,59.222506) -- (3.949390+\ww,59.222506);\draw[black,opacity=0.3] (3.949390-\ww,60.642708) -- (3.949390+\ww,60.642708);
\draw[black,opacity=0.3] (3.949390,59.222506) -- (3.949390,59.548531);\draw[black,opacity=0.3] (3.949390,60.456867) -- (3.949390,60.642708);		\draw[black,opacity=0.3] (3.949390-\bw,59.548531) -- (3.949390+\bw,59.548531) -- (3.949390+\bw,60.456867) -- (3.949390-\bw,60.456867) -- cycle;
		\draw[black,opacity=0.3] (3.949390-\bw,59.966931) -- (3.949390+\bw,59.966931);
		\node[color=black] at (3.949390,59.968259) {.};
		\draw[black,opacity=0.3] (3.954243-\ww,59.222178) -- (3.954243+\ww,59.222178);\draw[black,opacity=0.3] (3.954243-\ww,60.642094) -- (3.954243+\ww,60.642094);
\draw[black,opacity=0.3] (3.954243,59.222178) -- (3.954243,59.548172);\draw[black,opacity=0.3] (3.954243,60.456261) -- (3.954243,60.642094);		\draw[black,opacity=0.3] (3.954243-\bw,59.548172) -- (3.954243+\bw,59.548172) -- (3.954243+\bw,60.456261) -- (3.954243-\bw,60.456261) -- cycle;
		\draw[black,opacity=0.3] (3.954243-\bw,59.966431) -- (3.954243+\bw,59.966431);
		\node[color=black] at (3.954243,59.967768) {.};
		\draw[black,opacity=0.3] (3.959041-\ww,59.221848) -- (3.959041+\ww,59.221848);\draw[black,opacity=0.3] (3.959041-\ww,60.641541) -- (3.959041+\ww,60.641541);
\draw[black,opacity=0.3] (3.959041,59.221848) -- (3.959041,59.547848);\draw[black,opacity=0.3] (3.959041,60.455833) -- (3.959041,60.641541);		\draw[black,opacity=0.3] (3.959041-\bw,59.547848) -- (3.959041+\bw,59.547848) -- (3.959041+\bw,60.455833) -- (3.959041-\bw,60.455833) -- cycle;
		\draw[black,opacity=0.3] (3.959041-\bw,59.965969) -- (3.959041+\bw,59.965969);
		\node[color=black] at (3.959041,59.967315) {.};
		\draw[black,opacity=0.3] (3.963788-\ww,59.221529) -- (3.963788+\ww,59.221529);\draw[black,opacity=0.3] (3.963788-\ww,60.641068) -- (3.963788+\ww,60.641068);
\draw[black,opacity=0.3] (3.963788,59.221529) -- (3.963788,59.547523);\draw[black,opacity=0.3] (3.963788,60.455322) -- (3.963788,60.641068);		\draw[black,opacity=0.3] (3.963788-\bw,59.547523) -- (3.963788+\bw,59.547523) -- (3.963788+\bw,60.455322) -- (3.963788-\bw,60.455322) -- cycle;
		\draw[black,opacity=0.3] (3.963788-\bw,59.965521) -- (3.963788+\bw,59.965521);
		\node[color=black] at (3.963788,59.966902) {.};
		\draw[black,opacity=0.3] (3.968483-\ww,59.221267) -- (3.968483+\ww,59.221267);\draw[black,opacity=0.3] (3.968483-\ww,60.640658) -- (3.968483+\ww,60.640658);
\draw[black,opacity=0.3] (3.968483,59.221267) -- (3.968483,59.547287);\draw[black,opacity=0.3] (3.968483,60.454845) -- (3.968483,60.640658);		\draw[black,opacity=0.3] (3.968483-\bw,59.547287) -- (3.968483+\bw,59.547287) -- (3.968483+\bw,60.454845) -- (3.968483-\bw,60.454845) -- cycle;
		\draw[black,opacity=0.3] (3.968483-\bw,59.965086) -- (3.968483+\bw,59.965086);
		\node[color=black] at (3.968483,59.966526) {.};
		\draw[black,opacity=0.3] (3.973128-\ww,59.221021) -- (3.973128+\ww,59.221021);\draw[black,opacity=0.3] (3.973128-\ww,60.640208) -- (3.973128+\ww,60.640208);
\draw[black,opacity=0.3] (3.973128,59.221021) -- (3.973128,59.547024);\draw[black,opacity=0.3] (3.973128,60.454556) -- (3.973128,60.640208);		\draw[black,opacity=0.3] (3.973128-\bw,59.547024) -- (3.973128+\bw,59.547024) -- (3.973128+\bw,60.454556) -- (3.973128-\bw,60.454556) -- cycle;
		\draw[black,opacity=0.3] (3.973128-\bw,59.964687) -- (3.973128+\bw,59.964687);
		\node[color=black] at (3.973128,59.966184) {.};
		\draw[black,opacity=0.3] (3.977724-\ww,59.220753) -- (3.977724+\ww,59.220753);\draw[black,opacity=0.3] (3.977724-\ww,60.639848) -- (3.977724+\ww,60.639848);
\draw[black,opacity=0.3] (3.977724,59.220753) -- (3.977724,59.546715);\draw[black,opacity=0.3] (3.977724,60.454117) -- (3.977724,60.639848);		\draw[black,opacity=0.3] (3.977724-\bw,59.546715) -- (3.977724+\bw,59.546715) -- (3.977724+\bw,60.454117) -- (3.977724-\bw,60.454117) -- cycle;
		\draw[black,opacity=0.3] (3.977724-\bw,59.964297) -- (3.977724+\bw,59.964297);
		\node[color=black] at (3.977724,59.965854) {.};
		\draw[black,opacity=0.3] (3.982271-\ww,59.220539) -- (3.982271+\ww,59.220539);\draw[black,opacity=0.3] (3.982271-\ww,60.639488) -- (3.982271+\ww,60.639488);
\draw[black,opacity=0.3] (3.982271,59.220539) -- (3.982271,59.546478);\draw[black,opacity=0.3] (3.982271,60.453773) -- (3.982271,60.639488);		\draw[black,opacity=0.3] (3.982271-\bw,59.546478) -- (3.982271+\bw,59.546478) -- (3.982271+\bw,60.453773) -- (3.982271-\bw,60.453773) -- cycle;
		\draw[black,opacity=0.3] (3.982271-\bw,59.963917) -- (3.982271+\bw,59.963917);
		\node[color=black] at (3.982271,59.965552) {.};
		\draw[black,opacity=0.3] (3.986772-\ww,59.220321) -- (3.986772+\ww,59.220321);\draw[black,opacity=0.3] (3.986772-\ww,60.639152) -- (3.986772+\ww,60.639152);
\draw[black,opacity=0.3] (3.986772,59.220321) -- (3.986772,59.546238);\draw[black,opacity=0.3] (3.986772,60.453445) -- (3.986772,60.639152);		\draw[black,opacity=0.3] (3.986772-\bw,59.546238) -- (3.986772+\bw,59.546238) -- (3.986772+\bw,60.453445) -- (3.986772-\bw,60.453445) -- cycle;
		\draw[black,opacity=0.3] (3.986772-\bw,59.963577) -- (3.986772+\bw,59.963577);
		\node[color=black] at (3.986772,59.965267) {.};
		\draw[black,opacity=0.3] (3.991226-\ww,59.220121) -- (3.991226+\ww,59.220121);\draw[black,opacity=0.3] (3.991226-\ww,60.638863) -- (3.991226+\ww,60.638863);
\draw[black,opacity=0.3] (3.991226,59.220121) -- (3.991226,59.545982);\draw[black,opacity=0.3] (3.991226,60.453075) -- (3.991226,60.638863);		\draw[black,opacity=0.3] (3.991226-\bw,59.545982) -- (3.991226+\bw,59.545982) -- (3.991226+\bw,60.453075) -- (3.991226-\bw,60.453075) -- cycle;
		\draw[black,opacity=0.3] (3.991226-\bw,59.963274) -- (3.991226+\bw,59.963274);
		\node[color=black] at (3.991226,59.964991) {.};
		\draw[black,opacity=0.3] (3.995635-\ww,59.219955) -- (3.995635+\ww,59.219955);\draw[black,opacity=0.3] (3.995635-\ww,60.638565) -- (3.995635+\ww,60.638565);
\draw[black,opacity=0.3] (3.995635,59.219955) -- (3.995635,59.545731);\draw[black,opacity=0.3] (3.995635,60.452797) -- (3.995635,60.638565);		\draw[black,opacity=0.3] (3.995635-\bw,59.545731) -- (3.995635+\bw,59.545731) -- (3.995635+\bw,60.452797) -- (3.995635-\bw,60.452797) -- cycle;
		\draw[black,opacity=0.3] (3.995635-\bw,59.962980) -- (3.995635+\bw,59.962980);
		\node[color=black] at (3.995635,59.964737) {.};
		\draw[black,opacity=0.3] (4.000000-\ww,59.219780) -- (4.000000+\ww,59.219780);\draw[black,opacity=0.3] (4.000000-\ww,60.638312) -- (4.000000+\ww,60.638312);
\draw[black,opacity=0.3] (4.000000,59.219780) -- (4.000000,59.545494);\draw[black,opacity=0.3] (4.000000,60.452518) -- (4.000000,60.638312);		\draw[black,opacity=0.3] (4.000000-\bw,59.545494) -- (4.000000+\bw,59.545494) -- (4.000000+\bw,60.452518) -- (4.000000-\bw,60.452518) -- cycle;
		\draw[black,opacity=0.3] (4.000000-\bw,59.962713) -- (4.000000+\bw,59.962713);
		\node[color=black] at (4.000000,59.964507) {.};
		\draw[black,opacity=0.8] (1.000000,75.700956) -- (1.301030,71.828222) -- (1.477121,69.453823) -- (1.602060,67.920967) -- (1.698970,66.850008) -- (1.778151,66.061105) -- (1.845098,65.453504) -- (1.903090,64.969016) -- (1.954243,64.571085) -- (2.000000,64.233663) -- (2.301030,62.442975) -- (2.477121,61.752043) -- (2.602060,61.368244) -- (2.698970,61.122178) -- (2.778151,60.955887) -- (2.845098,60.832341) -- (2.903090,60.732830) -- (2.954243,60.647749) -- (3.000000,60.573735) -- (3.041393,60.511237) -- (3.079181,60.460607) -- (3.113943,60.420998) -- (3.146128,60.389973) -- (3.176091,60.365452) -- (3.204120,60.345849) -- (3.230449,60.329406) -- (3.255273,60.314665) -- (3.278754,60.300890) -- (3.301030,60.287660) -- (3.322219,60.274785) -- (3.342423,60.262240) -- (3.361728,60.250061) -- (3.380211,60.238281) -- (3.397940,60.226937) -- (3.414973,60.216110) -- (3.431364,60.205841) -- (3.447158,60.196190) -- (3.462398,60.187185) -- (3.477121,60.178854) -- (3.491362,60.171220) -- (3.505150,60.164210) -- (3.518514,60.157771) -- (3.531479,60.151810) -- (3.544068,60.146202) -- (3.556303,60.140881) -- (3.568202,60.135762) -- (3.579784,60.130799) -- (3.591065,60.125951) -- (3.602060,60.121174) -- (3.612784,60.116467) -- (3.623249,60.111803) -- (3.633468,60.107189) -- (3.643453,60.102617) -- (3.653213,60.098084) -- (3.662758,60.093584) -- (3.672098,60.089111) -- (3.681241,60.084665) -- (3.690196,60.080244) -- (3.698970,60.075857) -- (3.707570,60.071495) -- (3.716003,60.067166) -- (3.724276,60.062869) -- (3.732394,60.058608) -- (3.740363,60.054374) -- (3.748188,60.050174) -- (3.755875,60.046018) -- (3.763428,60.041904) -- (3.770852,60.037855) -- (3.778151,60.033853) -- (3.785330,60.029897) -- (3.792392,60.026031) -- (3.799341,60.022241) -- (3.806180,60.018539) -- (3.812913,60.014903) -- (3.819544,60.011378) -- (3.826075,60.007964) -- (3.832509,60.004651) -- (3.838849,60.001464) -- (3.845098,59.998406) -- (3.851258,59.995490) -- (3.857332,59.992697) -- (3.863323,59.990073) -- (3.869232,59.987620) -- (3.875061,59.985324) -- (3.880814,59.983168) -- (3.886491,59.981170) -- (3.892095,59.979366) -- (3.897627,59.977756) -- (3.903090,59.976245) -- (3.908485,59.974913) -- (3.913814,59.973741) -- (3.919078,59.972676) -- (3.924279,59.971693) -- (3.929419,59.970838) -- (3.934498,59.970090) -- (3.939519,59.969428) -- (3.944483,59.968815) -- (3.949390,59.968259) -- (3.954243,59.967768) -- (3.959041,59.967315) -- (3.963788,59.966902) -- (3.968483,59.966526) -- (3.973128,59.966184) -- (3.977724,59.965854) -- (3.982271,59.965552) -- (3.986772,59.965267) -- (3.991226,59.964991) -- (3.995635,59.964737) -- (4.000000,59.964507);

\end{tikzpicture}


==> figs/conv_GS.tex <==
% Obtained from results_halfC_realisticks/b1r/750/Noi3/Lam2 (slightly deviated stepsize)
\begin{tikzpicture}[xscale=\w,yscale=\h]
	\def\ww{0.04}\def\bw{0.04}\def\xm{0.090909}\def\ym{\xm*\w/\h}%\def\ym{0.122593}

	\draw (1.000000-2*\xm,60.556742-2*\ym) -- (4.000000+2*\xm,60.556742-2*\ym) -- (4.000000+2*\xm,64.847488+2*\ym) -- (1.000000-2*\xm,64.847488+2*\ym) -- cycle;
\node at (2.5,60.556742-3.5*\ym) [anchor=north]{\small Number of iterations, $\log_{10}(i)$};

	\foreach \x in {1.0000,1.3010,1.4771,1.6021,1.6990,1.7782,1.8451,1.9031,1.9542,2.0000,2.3010,2.4771,2.6021,2.6990,2.7782,2.8451,2.9031,2.9542,3.0000,3.3010,3.4771,3.6021,
					3.6990,3.7782,3.8451,3.9031,3.9542,4.0000}{ \draw[thin,dotted,gray] (\x,60.556742-\ym) -- (\x,64.847488+2*\ym); }
	\foreach \x in {1,2,3,4}{\draw (\x,60.556742-\ym) -- (\x,60.556742-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\x$};}
	\foreach \y in {61,62,63,64,65}{ \draw (1.000000-\xm,\y) -- (1.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (1.000000-\xm,\y) -- (4.000000+2*\xm,\y); }
\node at (2.500000,64.847488+3*\ym) {\small GS [dB]};

	%
		\draw[black,opacity = 0.3] (1.000000-\ww,60.556742) -- (1.000000+\ww,60.556742);\draw[black,opacity = 0.3] (1.000000-\ww,61.760921) -- (1.000000+\ww,61.760921);
\draw[black,opacity = 0.3] (1.000000,60.556742) -- (1.000000,60.816059);\draw[black,opacity = 0.3] (1.000000,61.623173) -- (1.000000,61.760921);		\draw[black,opacity = 0.3] (1.000000-\bw,60.816059) -- (1.000000+\bw,60.816059) -- (1.000000+\bw,61.623173) -- (1.000000-\bw,61.623173) -- cycle;
		\draw[black,opacity = 0.3] (1.000000-\bw,61.195045) -- (1.000000+\bw,61.195045);
		\node[color=black] at (1.000000,61.179941) {.};
		\draw[black,opacity = 0.3] (1.301030-\ww,61.756892) -- (1.301030+\ww,61.756892);\draw[black,opacity = 0.3] (1.301030-\ww,62.987740) -- (1.301030+\ww,62.987740);
\draw[black,opacity = 0.3] (1.301030,61.756892) -- (1.301030,62.011002);\draw[black,opacity = 0.3] (1.301030,62.833076) -- (1.301030,62.987740);		\draw[black,opacity = 0.3] (1.301030-\bw,62.011002) -- (1.301030+\bw,62.011002) -- (1.301030+\bw,62.833076) -- (1.301030-\bw,62.833076) -- cycle;
		\draw[black,opacity = 0.3] (1.301030-\bw,62.399288) -- (1.301030+\bw,62.399288);
		\node[color=black] at (1.301030,62.389115) {.};
		\draw[black,opacity = 0.3] (1.477121-\ww,62.452302) -- (1.477121+\ww,62.452302);\draw[black,opacity = 0.3] (1.477121-\ww,63.692238) -- (1.477121+\ww,63.692238);
\draw[black,opacity = 0.3] (1.477121,62.452302) -- (1.477121,62.726749);\draw[black,opacity = 0.3] (1.477121,63.538063) -- (1.477121,63.692238);		\draw[black,opacity = 0.3] (1.477121-\bw,62.726749) -- (1.477121+\bw,62.726749) -- (1.477121+\bw,63.538063) -- (1.477121-\bw,63.538063) -- cycle;
		\draw[black,opacity = 0.3] (1.477121-\bw,63.109613) -- (1.477121+\bw,63.109613);
		\node[color=black] at (1.477121,63.097257) {.};
		\draw[black,opacity = 0.3] (1.602060-\ww,62.863937) -- (1.602060+\ww,62.863937);\draw[black,opacity = 0.3] (1.602060-\ww,64.129757) -- (1.602060+\ww,64.129757);
\draw[black,opacity = 0.3] (1.602060,62.863937) -- (1.602060,63.153069);\draw[black,opacity = 0.3] (1.602060,63.960480) -- (1.602060,64.129757);		\draw[black,opacity = 0.3] (1.602060-\bw,63.153069) -- (1.602060+\bw,63.153069) -- (1.602060+\bw,63.960480) -- (1.602060-\bw,63.960480) -- cycle;
		\draw[black,opacity = 0.3] (1.602060-\bw,63.526476) -- (1.602060+\bw,63.526476);
		\node[color=black] at (1.602060,63.521936) {.};
		\draw[black,opacity = 0.3] (1.698970-\ww,63.113754) -- (1.698970+\ww,63.113754);\draw[black,opacity = 0.3] (1.698970-\ww,64.413983) -- (1.698970+\ww,64.413983);
\draw[black,opacity = 0.3] (1.698970,63.113754) -- (1.698970,63.419418);\draw[black,opacity = 0.3] (1.698970,64.228615) -- (1.698970,64.413983);		\draw[black,opacity = 0.3] (1.698970-\bw,63.419418) -- (1.698970+\bw,63.419418) -- (1.698970+\bw,64.228615) -- (1.698970-\bw,64.228615) -- cycle;
		\draw[black,opacity = 0.3] (1.698970-\bw,63.788305) -- (1.698970+\bw,63.788305);
		\node[color=black] at (1.698970,63.789587) {.};
		\draw[black,opacity = 0.3] (1.778151-\ww,63.262211) -- (1.778151+\ww,63.262211);\draw[black,opacity = 0.3] (1.778151-\ww,64.603966) -- (1.778151+\ww,64.603966);
\draw[black,opacity = 0.3] (1.778151,63.262211) -- (1.778151,63.585529);\draw[black,opacity = 0.3] (1.778151,64.410172) -- (1.778151,64.603966);		\draw[black,opacity = 0.3] (1.778151-\bw,63.585529) -- (1.778151+\bw,63.585529) -- (1.778151+\bw,64.410172) -- (1.778151-\bw,64.410172) -- cycle;
		\draw[black,opacity = 0.3] (1.778151-\bw,63.954512) -- (1.778151+\bw,63.954512);
		\node[color=black] at (1.778151,63.960050) {.};
		\draw[black,opacity = 0.3] (1.845098-\ww,63.341787) -- (1.845098+\ww,63.341787);\draw[black,opacity = 0.3] (1.845098-\ww,64.728020) -- (1.845098+\ww,64.728020);
\draw[black,opacity = 0.3] (1.845098,63.341787) -- (1.845098,63.680935);\draw[black,opacity = 0.3] (1.845098,64.525543) -- (1.845098,64.728020);		\draw[black,opacity = 0.3] (1.845098-\bw,63.680935) -- (1.845098+\bw,63.680935) -- (1.845098+\bw,64.525543) -- (1.845098-\bw,64.525543) -- cycle;
		\draw[black,opacity = 0.3] (1.845098-\bw,64.054012) -- (1.845098+\bw,64.054012);
		\node[color=black] at (1.845098,64.062492) {.};
		\draw[black,opacity = 0.3] (1.903090-\ww,63.372267) -- (1.903090+\ww,63.372267);\draw[black,opacity = 0.3] (1.903090-\ww,64.802902) -- (1.903090+\ww,64.802902);
\draw[black,opacity = 0.3] (1.903090,63.372267) -- (1.903090,63.724602);\draw[black,opacity = 0.3] (1.903090,64.586723) -- (1.903090,64.802902);		\draw[black,opacity = 0.3] (1.903090-\bw,63.724602) -- (1.903090+\bw,63.724602) -- (1.903090+\bw,64.586723) -- (1.903090-\bw,64.586723) -- cycle;
		\draw[black,opacity = 0.3] (1.903090-\bw,64.105503) -- (1.903090+\bw,64.105503);
		\node[color=black] at (1.903090,64.115417) {.};
		\draw[black,opacity = 0.3] (1.954243-\ww,63.367663) -- (1.954243+\ww,63.367663);\draw[black,opacity = 0.3] (1.954243-\ww,64.839813) -- (1.954243+\ww,64.839813);
\draw[black,opacity = 0.3] (1.954243,63.367663) -- (1.954243,63.730247);\draw[black,opacity = 0.3] (1.954243,64.611031) -- (1.954243,64.839813);		\draw[black,opacity = 0.3] (1.954243-\bw,63.730247) -- (1.954243+\bw,63.730247) -- (1.954243+\bw,64.611031) -- (1.954243-\bw,64.611031) -- cycle;
		\draw[black,opacity = 0.3] (1.954243-\bw,64.122730) -- (1.954243+\bw,64.122730);
		\node[color=black] at (1.954243,64.131649) {.};
		\draw[black,opacity = 0.3] (2.000000-\ww,63.338940) -- (2.000000+\ww,63.338940);\draw[black,opacity = 0.3] (2.000000-\ww,64.847488) -- (2.000000+\ww,64.847488);
\draw[black,opacity = 0.3] (2.000000,63.338940) -- (2.000000,63.708603);\draw[black,opacity = 0.3] (2.000000,64.607689) -- (2.000000,64.847488);		\draw[black,opacity = 0.3] (2.000000-\bw,63.708603) -- (2.000000+\bw,63.708603) -- (2.000000+\bw,64.607689) -- (2.000000-\bw,64.607689) -- cycle;
		\draw[black,opacity = 0.3] (2.000000-\bw,64.112923) -- (2.000000+\bw,64.112923);
		\node[color=black] at (2.000000,64.121001) {.};
		\draw[black,opacity = 0.3] (2.301030-\ww,62.849720) -- (2.301030+\ww,62.849720);\draw[black,opacity = 0.3] (2.301030-\ww,64.401393) -- (2.301030+\ww,64.401393);
\draw[black,opacity = 0.3] (2.301030,62.849720) -- (2.301030,63.208565);\draw[black,opacity = 0.3] (2.301030,64.187080) -- (2.301030,64.401393);		\draw[black,opacity = 0.3] (2.301030-\bw,63.208565) -- (2.301030+\bw,63.208565) -- (2.301030+\bw,64.187080) -- (2.301030-\bw,64.187080) -- cycle;
		\draw[black,opacity = 0.3] (2.301030-\bw,63.659235) -- (2.301030+\bw,63.659235);
		\node[color=black] at (2.301030,63.662592) {.};
		\draw[black,opacity = 0.3] (2.477121-\ww,62.576704) -- (2.477121+\ww,62.576704);\draw[black,opacity = 0.3] (2.477121-\ww,64.068935) -- (2.477121+\ww,64.068935);
\draw[black,opacity = 0.3] (2.477121,62.576704) -- (2.477121,62.924538);\draw[black,opacity = 0.3] (2.477121,63.891697) -- (2.477121,64.068935);		\draw[black,opacity = 0.3] (2.477121-\bw,62.924538) -- (2.477121+\bw,62.924538) -- (2.477121+\bw,63.891697) -- (2.477121-\bw,63.891697) -- cycle;
		\draw[black,opacity = 0.3] (2.477121-\bw,63.368915) -- (2.477121+\bw,63.368915);
		\node[color=black] at (2.477121,63.365721) {.};
		\draw[black,opacity = 0.3] (2.602060-\ww,62.394571) -- (2.602060+\ww,62.394571);\draw[black,opacity = 0.3] (2.602060-\ww,63.863720) -- (2.602060+\ww,63.863720);
\draw[black,opacity = 0.3] (2.602060,62.394571) -- (2.602060,62.732780);\draw[black,opacity = 0.3] (2.602060,63.689728) -- (2.602060,63.863720);		\draw[black,opacity = 0.3] (2.602060-\bw,62.732780) -- (2.602060+\bw,62.732780) -- (2.602060+\bw,63.689728) -- (2.602060-\bw,63.689728) -- cycle;
		\draw[black,opacity = 0.3] (2.602060-\bw,63.171093) -- (2.602060+\bw,63.171093);
		\node[color=black] at (2.602060,63.170670) {.};
		\draw[black,opacity = 0.3] (2.698970-\ww,62.268984) -- (2.698970+\ww,62.268984);\draw[black,opacity = 0.3] (2.698970-\ww,63.727419) -- (2.698970+\ww,63.727419);
\draw[black,opacity = 0.3] (2.698970,62.268984) -- (2.698970,62.604755);\draw[black,opacity = 0.3] (2.698970,63.550373) -- (2.698970,63.727419);		\draw[black,opacity = 0.3] (2.698970-\bw,62.604755) -- (2.698970+\bw,62.604755) -- (2.698970+\bw,63.550373) -- (2.698970-\bw,63.550373) -- cycle;
		\draw[black,opacity = 0.3] (2.698970-\bw,63.037492) -- (2.698970+\bw,63.037492);
		\node[color=black] at (2.698970,63.038419) {.};
		\draw[black,opacity = 0.3] (2.778151-\ww,62.165268) -- (2.778151+\ww,62.165268);\draw[black,opacity = 0.3] (2.778151-\ww,63.619926) -- (2.778151+\ww,63.619926);
\draw[black,opacity = 0.3] (2.778151,62.165268) -- (2.778151,62.500214);\draw[black,opacity = 0.3] (2.778151,63.441444) -- (2.778151,63.619926);		\draw[black,opacity = 0.3] (2.778151-\bw,62.500214) -- (2.778151+\bw,62.500214) -- (2.778151+\bw,63.441444) -- (2.778151-\bw,63.441444) -- cycle;
		\draw[black,opacity = 0.3] (2.778151-\bw,62.929680) -- (2.778151+\bw,62.929680);
		\node[color=black] at (2.778151,62.931683) {.};
		\draw[black,opacity = 0.3] (2.845098-\ww,62.082428) -- (2.845098+\ww,62.082428);\draw[black,opacity = 0.3] (2.845098-\ww,63.528969) -- (2.845098+\ww,63.528969);
\draw[black,opacity = 0.3] (2.845098,62.082428) -- (2.845098,62.412266);\draw[black,opacity = 0.3] (2.845098,63.350964) -- (2.845098,63.528969);		\draw[black,opacity = 0.3] (2.845098-\bw,62.412266) -- (2.845098+\bw,62.412266) -- (2.845098+\bw,63.350964) -- (2.845098-\bw,63.350964) -- cycle;
		\draw[black,opacity = 0.3] (2.845098-\bw,62.839949) -- (2.845098+\bw,62.839949);
		\node[color=black] at (2.845098,62.843753) {.};
		\draw[black,opacity = 0.3] (2.903090-\ww,62.024071) -- (2.903090+\ww,62.024071);\draw[black,opacity = 0.3] (2.903090-\ww,63.458923) -- (2.903090+\ww,63.458923);
\draw[black,opacity = 0.3] (2.903090,62.024071) -- (2.903090,62.350231);\draw[black,opacity = 0.3] (2.903090,63.282528) -- (2.903090,63.458923);		\draw[black,opacity = 0.3] (2.903090-\bw,62.350231) -- (2.903090+\bw,62.350231) -- (2.903090+\bw,63.282528) -- (2.903090-\bw,63.282528) -- cycle;
		\draw[black,opacity = 0.3] (2.903090-\bw,62.774856) -- (2.903090+\bw,62.774856);
		\node[color=black] at (2.903090,62.778799) {.};
		\draw[black,opacity = 0.3] (2.954243-\ww,61.981544) -- (2.954243+\ww,61.981544);\draw[black,opacity = 0.3] (2.954243-\ww,63.407831) -- (2.954243+\ww,63.407831);
\draw[black,opacity = 0.3] (2.954243,61.981544) -- (2.954243,62.306175);\draw[black,opacity = 0.3] (2.954243,63.231316) -- (2.954243,63.407831);		\draw[black,opacity = 0.3] (2.954243-\bw,62.306175) -- (2.954243+\bw,62.306175) -- (2.954243+\bw,63.231316) -- (2.954243-\bw,63.231316) -- cycle;
		\draw[black,opacity = 0.3] (2.954243-\bw,62.727755) -- (2.954243+\bw,62.727755);
		\node[color=black] at (2.954243,62.731326) {.};
		\draw[black,opacity = 0.3] (3.000000-\ww,61.946029) -- (3.000000+\ww,61.946029);\draw[black,opacity = 0.3] (3.000000-\ww,63.368572) -- (3.000000+\ww,63.368572);
\draw[black,opacity = 0.3] (3.000000,61.946029) -- (3.000000,62.270199);\draw[black,opacity = 0.3] (3.000000,63.192101) -- (3.000000,63.368572);		\draw[black,opacity = 0.3] (3.000000-\bw,62.270199) -- (3.000000+\bw,62.270199) -- (3.000000+\bw,63.192101) -- (3.000000-\bw,63.192101) -- cycle;
		\draw[black,opacity = 0.3] (3.000000-\bw,62.690733) -- (3.000000+\bw,62.690733);
		\node[color=black] at (3.000000,62.693684) {.};
		\draw[black,opacity = 0.3] (3.041393-\ww,61.913879) -- (3.041393+\ww,61.913879);\draw[black,opacity = 0.3] (3.041393-\ww,63.334976) -- (3.041393+\ww,63.334976);
\draw[black,opacity = 0.3] (3.041393,61.913879) -- (3.041393,62.238182);\draw[black,opacity = 0.3] (3.041393,63.158035) -- (3.041393,63.334976);		\draw[black,opacity = 0.3] (3.041393-\bw,62.238182) -- (3.041393+\bw,62.238182) -- (3.041393+\bw,63.158035) -- (3.041393-\bw,63.158035) -- cycle;
		\draw[black,opacity = 0.3] (3.041393-\bw,62.657383) -- (3.041393+\bw,62.657383);
		\node[color=black] at (3.041393,62.660472) {.};
		\draw[black,opacity = 0.3] (3.079181-\ww,61.884234) -- (3.079181+\ww,61.884234);\draw[black,opacity = 0.3] (3.079181-\ww,63.302597) -- (3.079181+\ww,63.302597);
\draw[black,opacity = 0.3] (3.079181,61.884234) -- (3.079181,62.207142);\draw[black,opacity = 0.3] (3.079181,63.126026) -- (3.079181,63.302597);		\draw[black,opacity = 0.3] (3.079181-\bw,62.207142) -- (3.079181+\bw,62.207142) -- (3.079181+\bw,63.126026) -- (3.079181-\bw,63.126026) -- cycle;
		\draw[black,opacity = 0.3] (3.079181-\bw,62.625653) -- (3.079181+\bw,62.625653);
		\node[color=black] at (3.079181,62.629325) {.};
		\draw[black,opacity = 0.3] (3.113943-\ww,61.858869) -- (3.113943+\ww,61.858869);\draw[black,opacity = 0.3] (3.113943-\ww,63.273049) -- (3.113943+\ww,63.273049);
\draw[black,opacity = 0.3] (3.113943,61.858869) -- (3.113943,62.180145);\draw[black,opacity = 0.3] (3.113943,63.097397) -- (3.113943,63.273049);		\draw[black,opacity = 0.3] (3.113943-\bw,62.180145) -- (3.113943+\bw,62.180145) -- (3.113943+\bw,63.097397) -- (3.113943-\bw,63.097397) -- cycle;
		\draw[black,opacity = 0.3] (3.113943-\bw,62.597555) -- (3.113943+\bw,62.597555);
		\node[color=black] at (3.113943,62.601553) {.};
		\draw[black,opacity = 0.3] (3.146128-\ww,61.838556) -- (3.146128+\ww,61.838556);\draw[black,opacity = 0.3] (3.146128-\ww,63.248501) -- (3.146128+\ww,63.248501);
\draw[black,opacity = 0.3] (3.146128,61.838556) -- (3.146128,62.157841);\draw[black,opacity = 0.3] (3.146128,63.073090) -- (3.146128,63.248501);		\draw[black,opacity = 0.3] (3.146128-\bw,62.157841) -- (3.146128+\bw,62.157841) -- (3.146128+\bw,63.073090) -- (3.146128-\bw,63.073090) -- cycle;
		\draw[black,opacity = 0.3] (3.146128-\bw,62.574757) -- (3.146128+\bw,62.574757);
		\node[color=black] at (3.146128,62.578356) {.};
		\draw[black,opacity = 0.3] (3.176091-\ww,61.822216) -- (3.176091+\ww,61.822216);\draw[black,opacity = 0.3] (3.176091-\ww,63.228105) -- (3.176091+\ww,63.228105);
\draw[black,opacity = 0.3] (3.176091,61.822216) -- (3.176091,62.140308);\draw[black,opacity = 0.3] (3.176091,63.052410) -- (3.176091,63.228105);		\draw[black,opacity = 0.3] (3.176091-\bw,62.140308) -- (3.176091+\bw,62.140308) -- (3.176091+\bw,63.052410) -- (3.176091-\bw,63.052410) -- cycle;
		\draw[black,opacity = 0.3] (3.176091-\bw,62.556004) -- (3.176091+\bw,62.556004);
		\node[color=black] at (3.176091,62.559544) {.};
		\draw[black,opacity = 0.3] (3.204120-\ww,61.809984) -- (3.204120+\ww,61.809984);\draw[black,opacity = 0.3] (3.204120-\ww,63.210886) -- (3.204120+\ww,63.210886);
\draw[black,opacity = 0.3] (3.204120,61.809984) -- (3.204120,62.126526);\draw[black,opacity = 0.3] (3.204120,63.035515) -- (3.204120,63.210886);		\draw[black,opacity = 0.3] (3.204120-\bw,62.126526) -- (3.204120+\bw,62.126526) -- (3.204120+\bw,63.035515) -- (3.204120-\bw,63.035515) -- cycle;
		\draw[black,opacity = 0.3] (3.204120-\bw,62.540752) -- (3.204120+\bw,62.540752);
		\node[color=black] at (3.204120,62.544380) {.};
		\draw[black,opacity = 0.3] (3.230449-\ww,61.800837) -- (3.230449+\ww,61.800837);\draw[black,opacity = 0.3] (3.230449-\ww,63.196514) -- (3.230449+\ww,63.196514);
\draw[black,opacity = 0.3] (3.230449,61.800837) -- (3.230449,62.115486);\draw[black,opacity = 0.3] (3.230449,63.022293) -- (3.230449,63.196514);		\draw[black,opacity = 0.3] (3.230449-\bw,62.115486) -- (3.230449+\bw,62.115486) -- (3.230449+\bw,63.022293) -- (3.230449-\bw,63.022293) -- cycle;
		\draw[black,opacity = 0.3] (3.230449-\bw,62.529295) -- (3.230449+\bw,62.529295);
		\node[color=black] at (3.230449,62.532677) {.};
		\draw[black,opacity = 0.3] (3.255273-\ww,61.793789) -- (3.255273+\ww,61.793789);\draw[black,opacity = 0.3] (3.255273-\ww,63.185981) -- (3.255273+\ww,63.185981);
\draw[black,opacity = 0.3] (3.255273,61.793789) -- (3.255273,62.107285);\draw[black,opacity = 0.3] (3.255273,63.013035) -- (3.255273,63.185981);		\draw[black,opacity = 0.3] (3.255273-\bw,62.107285) -- (3.255273+\bw,62.107285) -- (3.255273+\bw,63.013035) -- (3.255273-\bw,63.013035) -- cycle;
		\draw[black,opacity = 0.3] (3.255273-\bw,62.520544) -- (3.255273+\bw,62.520544);
		\node[color=black] at (3.255273,62.523937) {.};
		\draw[black,opacity = 0.3] (3.278754-\ww,61.788020) -- (3.278754+\ww,61.788020);\draw[black,opacity = 0.3] (3.278754-\ww,63.178051) -- (3.278754+\ww,63.178051);
\draw[black,opacity = 0.3] (3.278754,61.788020) -- (3.278754,62.101326);\draw[black,opacity = 0.3] (3.278754,63.005558) -- (3.278754,63.178051);		\draw[black,opacity = 0.3] (3.278754-\bw,62.101326) -- (3.278754+\bw,62.101326) -- (3.278754+\bw,63.005558) -- (3.278754-\bw,63.005558) -- cycle;
		\draw[black,opacity = 0.3] (3.278754-\bw,62.513615) -- (3.278754+\bw,62.513615);
		\node[color=black] at (3.278754,62.516997) {.};
		\draw[black,opacity = 0.3] (3.301030-\ww,61.782128) -- (3.301030+\ww,61.782128);\draw[black,opacity = 0.3] (3.301030-\ww,63.171118) -- (3.301030+\ww,63.171118);
\draw[black,opacity = 0.3] (3.301030,61.782128) -- (3.301030,62.095524);\draw[black,opacity = 0.3] (3.301030,62.999115) -- (3.301030,63.171118);		\draw[black,opacity = 0.3] (3.301030-\bw,62.095524) -- (3.301030+\bw,62.095524) -- (3.301030+\bw,62.999115) -- (3.301030-\bw,62.999115) -- cycle;
		\draw[black,opacity = 0.3] (3.301030-\bw,62.507494) -- (3.301030+\bw,62.507494);
		\node[color=black] at (3.301030,62.510695) {.};
		\draw[black,opacity = 0.3] (3.322219-\ww,61.775835) -- (3.322219+\ww,61.775835);\draw[black,opacity = 0.3] (3.322219-\ww,63.164587) -- (3.322219+\ww,63.164587);
\draw[black,opacity = 0.3] (3.322219,61.775835) -- (3.322219,62.090412);\draw[black,opacity = 0.3] (3.322219,62.992611) -- (3.322219,63.164587);		\draw[black,opacity = 0.3] (3.322219-\bw,62.090412) -- (3.322219+\bw,62.090412) -- (3.322219+\bw,62.992611) -- (3.322219-\bw,62.992611) -- cycle;
		\draw[black,opacity = 0.3] (3.322219-\bw,62.501289) -- (3.322219+\bw,62.501289);
		\node[color=black] at (3.322219,62.504457) {.};
		\draw[black,opacity = 0.3] (3.342423-\ww,61.769232) -- (3.342423+\ww,61.769232);\draw[black,opacity = 0.3] (3.342423-\ww,63.157795) -- (3.342423+\ww,63.157795);
\draw[black,opacity = 0.3] (3.342423,61.769232) -- (3.342423,62.084641);\draw[black,opacity = 0.3] (3.342423,62.985668) -- (3.342423,63.157795);		\draw[black,opacity = 0.3] (3.342423-\bw,62.084641) -- (3.342423+\bw,62.084641) -- (3.342423+\bw,62.985668) -- (3.342423-\bw,62.985668) -- cycle;
		\draw[black,opacity = 0.3] (3.342423-\bw,62.494804) -- (3.342423+\bw,62.494804);
		\node[color=black] at (3.342423,62.497934) {.};
		\draw[black,opacity = 0.3] (3.361728-\ww,61.762937) -- (3.361728+\ww,61.762937);\draw[black,opacity = 0.3] (3.361728-\ww,63.151737) -- (3.361728+\ww,63.151737);
\draw[black,opacity = 0.3] (3.361728,61.762937) -- (3.361728,62.078568);\draw[black,opacity = 0.3] (3.361728,62.978977) -- (3.361728,63.151737);		\draw[black,opacity = 0.3] (3.361728-\bw,62.078568) -- (3.361728+\bw,62.078568) -- (3.361728+\bw,62.978977) -- (3.361728-\bw,62.978977) -- cycle;
		\draw[black,opacity = 0.3] (3.361728-\bw,62.488171) -- (3.361728+\bw,62.488171);
		\node[color=black] at (3.361728,62.491529) {.};
		\draw[black,opacity = 0.3] (3.380211-\ww,61.756939) -- (3.380211+\ww,61.756939);\draw[black,opacity = 0.3] (3.380211-\ww,63.145670) -- (3.380211+\ww,63.145670);
\draw[black,opacity = 0.3] (3.380211,61.756939) -- (3.380211,62.072189);\draw[black,opacity = 0.3] (3.380211,62.972530) -- (3.380211,63.145670);		\draw[black,opacity = 0.3] (3.380211-\bw,62.072189) -- (3.380211+\bw,62.072189) -- (3.380211+\bw,62.972530) -- (3.380211-\bw,62.972530) -- cycle;
		\draw[black,opacity = 0.3] (3.380211-\bw,62.481543) -- (3.380211+\bw,62.481543);
		\node[color=black] at (3.380211,62.485394) {.};
		\draw[black,opacity = 0.3] (3.397940-\ww,61.751427) -- (3.397940+\ww,61.751427);\draw[black,opacity = 0.3] (3.397940-\ww,63.139787) -- (3.397940+\ww,63.139787);
\draw[black,opacity = 0.3] (3.397940,61.751427) -- (3.397940,62.065739);\draw[black,opacity = 0.3] (3.397940,62.966515) -- (3.397940,63.139787);		\draw[black,opacity = 0.3] (3.397940-\bw,62.065739) -- (3.397940+\bw,62.065739) -- (3.397940+\bw,62.966515) -- (3.397940-\bw,62.966515) -- cycle;
		\draw[black,opacity = 0.3] (3.397940-\bw,62.475529) -- (3.397940+\bw,62.475529);
		\node[color=black] at (3.397940,62.479511) {.};
		\draw[black,opacity = 0.3] (3.414973-\ww,61.746205) -- (3.414973+\ww,61.746205);\draw[black,opacity = 0.3] (3.414973-\ww,63.133757) -- (3.414973+\ww,63.133757);
\draw[black,opacity = 0.3] (3.414973,61.746205) -- (3.414973,62.059654);\draw[black,opacity = 0.3] (3.414973,62.960758) -- (3.414973,63.133757);		\draw[black,opacity = 0.3] (3.414973-\bw,62.059654) -- (3.414973+\bw,62.059654) -- (3.414973+\bw,62.960758) -- (3.414973-\bw,62.960758) -- cycle;
		\draw[black,opacity = 0.3] (3.414973-\bw,62.469988) -- (3.414973+\bw,62.469988);
		\node[color=black] at (3.414973,62.473949) {.};
		\draw[black,opacity = 0.3] (3.431364-\ww,61.741194) -- (3.431364+\ww,61.741194);\draw[black,opacity = 0.3] (3.431364-\ww,63.128105) -- (3.431364+\ww,63.128105);
\draw[black,opacity = 0.3] (3.431364,61.741194) -- (3.431364,62.053810);\draw[black,opacity = 0.3] (3.431364,62.955070) -- (3.431364,63.128105);		\draw[black,opacity = 0.3] (3.431364-\bw,62.053810) -- (3.431364+\bw,62.053810) -- (3.431364+\bw,62.955070) -- (3.431364-\bw,62.955070) -- cycle;
		\draw[black,opacity = 0.3] (3.431364-\bw,62.464928) -- (3.431364+\bw,62.464928);
		\node[color=black] at (3.431364,62.468612) {.};
		\draw[black,opacity = 0.3] (3.447158-\ww,61.736552) -- (3.447158+\ww,61.736552);\draw[black,opacity = 0.3] (3.447158-\ww,63.122847) -- (3.447158+\ww,63.122847);
\draw[black,opacity = 0.3] (3.447158,61.736552) -- (3.447158,62.048336);\draw[black,opacity = 0.3] (3.447158,62.949799) -- (3.447158,63.122847);		\draw[black,opacity = 0.3] (3.447158-\bw,62.048336) -- (3.447158+\bw,62.048336) -- (3.447158+\bw,62.949799) -- (3.447158-\bw,62.949799) -- cycle;
		\draw[black,opacity = 0.3] (3.447158-\bw,62.460251) -- (3.447158+\bw,62.460251);
		\node[color=black] at (3.447158,62.463532) {.};
		\draw[black,opacity = 0.3] (3.462398-\ww,61.732141) -- (3.462398+\ww,61.732141);\draw[black,opacity = 0.3] (3.462398-\ww,63.117708) -- (3.462398+\ww,63.117708);
\draw[black,opacity = 0.3] (3.462398,61.732141) -- (3.462398,62.043976);\draw[black,opacity = 0.3] (3.462398,62.944546) -- (3.462398,63.117708);		\draw[black,opacity = 0.3] (3.462398-\bw,62.043976) -- (3.462398+\bw,62.043976) -- (3.462398+\bw,62.944546) -- (3.462398-\bw,62.944546) -- cycle;
		\draw[black,opacity = 0.3] (3.462398-\bw,62.455330) -- (3.462398+\bw,62.455330);
		\node[color=black] at (3.462398,62.458733) {.};
		\draw[black,opacity = 0.3] (3.477121-\ww,61.727652) -- (3.477121+\ww,61.727652);\draw[black,opacity = 0.3] (3.477121-\ww,63.112727) -- (3.477121+\ww,63.112727);
\draw[black,opacity = 0.3] (3.477121,61.727652) -- (3.477121,62.039520);\draw[black,opacity = 0.3] (3.477121,62.939941) -- (3.477121,63.112727);		\draw[black,opacity = 0.3] (3.477121-\bw,62.039520) -- (3.477121+\bw,62.039520) -- (3.477121+\bw,62.939941) -- (3.477121-\bw,62.939941) -- cycle;
		\draw[black,opacity = 0.3] (3.477121-\bw,62.450676) -- (3.477121+\bw,62.450676);
		\node[color=black] at (3.477121,62.454075) {.};
		\draw[black,opacity = 0.3] (3.491362-\ww,61.723513) -- (3.491362+\ww,61.723513);\draw[black,opacity = 0.3] (3.491362-\ww,63.108047) -- (3.491362+\ww,63.108047);
\draw[black,opacity = 0.3] (3.491362,61.723513) -- (3.491362,62.035973);\draw[black,opacity = 0.3] (3.491362,62.935833) -- (3.491362,63.108047);		\draw[black,opacity = 0.3] (3.491362-\bw,62.035973) -- (3.491362+\bw,62.035973) -- (3.491362+\bw,62.935833) -- (3.491362-\bw,62.935833) -- cycle;
		\draw[black,opacity = 0.3] (3.491362-\bw,62.446295) -- (3.491362+\bw,62.446295);
		\node[color=black] at (3.491362,62.449744) {.};
		\draw[black,opacity = 0.3] (3.505150-\ww,61.719608) -- (3.505150+\ww,61.719608);\draw[black,opacity = 0.3] (3.505150-\ww,63.104036) -- (3.505150+\ww,63.104036);
\draw[black,opacity = 0.3] (3.505150,61.719608) -- (3.505150,62.032246);\draw[black,opacity = 0.3] (3.505150,62.931557) -- (3.505150,63.104036);		\draw[black,opacity = 0.3] (3.505150-\bw,62.032246) -- (3.505150+\bw,62.032246) -- (3.505150+\bw,62.931557) -- (3.505150-\bw,62.931557) -- cycle;
		\draw[black,opacity = 0.3] (3.505150-\bw,62.442234) -- (3.505150+\bw,62.442234);
		\node[color=black] at (3.505150,62.445671) {.};
		\draw[black,opacity = 0.3] (3.518514-\ww,61.715870) -- (3.518514+\ww,61.715870);\draw[black,opacity = 0.3] (3.518514-\ww,63.100178) -- (3.518514+\ww,63.100178);
\draw[black,opacity = 0.3] (3.518514,61.715870) -- (3.518514,62.028267);\draw[black,opacity = 0.3] (3.518514,62.927280) -- (3.518514,63.100178);		\draw[black,opacity = 0.3] (3.518514-\bw,62.028267) -- (3.518514+\bw,62.028267) -- (3.518514+\bw,62.927280) -- (3.518514-\bw,62.927280) -- cycle;
		\draw[black,opacity = 0.3] (3.518514-\bw,62.438544) -- (3.518514+\bw,62.438544);
		\node[color=black] at (3.518514,62.441834) {.};
		\draw[black,opacity = 0.3] (3.531479-\ww,61.712772) -- (3.531479+\ww,61.712772);\draw[black,opacity = 0.3] (3.531479-\ww,63.096407) -- (3.531479+\ww,63.096407);
\draw[black,opacity = 0.3] (3.531479,61.712772) -- (3.531479,62.024422);\draw[black,opacity = 0.3] (3.531479,62.923321) -- (3.531479,63.096407);		\draw[black,opacity = 0.3] (3.531479-\bw,62.024422) -- (3.531479+\bw,62.024422) -- (3.531479+\bw,62.923321) -- (3.531479-\bw,62.923321) -- cycle;
		\draw[black,opacity = 0.3] (3.531479-\bw,62.434887) -- (3.531479+\bw,62.434887);
		\node[color=black] at (3.531479,62.438205) {.};
		\draw[black,opacity = 0.3] (3.544068-\ww,61.710071) -- (3.544068+\ww,61.710071);\draw[black,opacity = 0.3] (3.544068-\ww,63.092220) -- (3.544068+\ww,63.092220);
\draw[black,opacity = 0.3] (3.544068,61.710071) -- (3.544068,62.020599);\draw[black,opacity = 0.3] (3.544068,62.919434) -- (3.544068,63.092220);		\draw[black,opacity = 0.3] (3.544068-\bw,62.020599) -- (3.544068+\bw,62.020599) -- (3.544068+\bw,62.919434) -- (3.544068-\bw,62.919434) -- cycle;
		\draw[black,opacity = 0.3] (3.544068-\bw,62.431549) -- (3.544068+\bw,62.431549);
		\node[color=black] at (3.544068,62.434777) {.};
		\draw[black,opacity = 0.3] (3.556303-\ww,61.707445) -- (3.556303+\ww,61.707445);\draw[black,opacity = 0.3] (3.556303-\ww,63.088616) -- (3.556303+\ww,63.088616);
\draw[black,opacity = 0.3] (3.556303,61.707445) -- (3.556303,62.017056);\draw[black,opacity = 0.3] (3.556303,62.915802) -- (3.556303,63.088616);		\draw[black,opacity = 0.3] (3.556303-\bw,62.017056) -- (3.556303+\bw,62.017056) -- (3.556303+\bw,62.915802) -- (3.556303-\bw,62.915802) -- cycle;
		\draw[black,opacity = 0.3] (3.556303-\bw,62.428135) -- (3.556303+\bw,62.428135);
		\node[color=black] at (3.556303,62.431542) {.};
		\draw[black,opacity = 0.3] (3.568202-\ww,61.705074) -- (3.568202+\ww,61.705074);\draw[black,opacity = 0.3] (3.568202-\ww,63.084944) -- (3.568202+\ww,63.084944);
\draw[black,opacity = 0.3] (3.568202,61.705074) -- (3.568202,62.013821);\draw[black,opacity = 0.3] (3.568202,62.912621) -- (3.568202,63.084944);		\draw[black,opacity = 0.3] (3.568202-\bw,62.013821) -- (3.568202+\bw,62.013821) -- (3.568202+\bw,62.912621) -- (3.568202-\bw,62.912621) -- cycle;
		\draw[black,opacity = 0.3] (3.568202-\bw,62.425009) -- (3.568202+\bw,62.425009);
		\node[color=black] at (3.568202,62.428569) {.};
		\draw[black,opacity = 0.3] (3.579784-\ww,61.702673) -- (3.579784+\ww,61.702673);\draw[black,opacity = 0.3] (3.579784-\ww,63.081684) -- (3.579784+\ww,63.081684);
\draw[black,opacity = 0.3] (3.579784,61.702673) -- (3.579784,62.010681);\draw[black,opacity = 0.3] (3.579784,62.909733) -- (3.579784,63.081684);		\draw[black,opacity = 0.3] (3.579784-\bw,62.010681) -- (3.579784+\bw,62.010681) -- (3.579784+\bw,62.909733) -- (3.579784-\bw,62.909733) -- cycle;
		\draw[black,opacity = 0.3] (3.579784-\bw,62.422348) -- (3.579784+\bw,62.422348);
		\node[color=black] at (3.579784,62.425737) {.};
		\draw[black,opacity = 0.3] (3.591065-\ww,61.700113) -- (3.591065+\ww,61.700113);\draw[black,opacity = 0.3] (3.591065-\ww,63.078823) -- (3.591065+\ww,63.078823);
\draw[black,opacity = 0.3] (3.591065,61.700113) -- (3.591065,62.008213);\draw[black,opacity = 0.3] (3.591065,62.906971) -- (3.591065,63.078823);		\draw[black,opacity = 0.3] (3.591065-\bw,62.008213) -- (3.591065+\bw,62.008213) -- (3.591065+\bw,62.906971) -- (3.591065-\bw,62.906971) -- cycle;
		\draw[black,opacity = 0.3] (3.591065-\bw,62.419410) -- (3.591065+\bw,62.419410);
		\node[color=black] at (3.591065,62.422958) {.};
		\draw[black,opacity = 0.3] (3.602060-\ww,61.697634) -- (3.602060+\ww,61.697634);\draw[black,opacity = 0.3] (3.602060-\ww,63.076103) -- (3.602060+\ww,63.076103);
\draw[black,opacity = 0.3] (3.602060,61.697634) -- (3.602060,62.006031);\draw[black,opacity = 0.3] (3.602060,62.903854) -- (3.602060,63.076103);		\draw[black,opacity = 0.3] (3.602060-\bw,62.006031) -- (3.602060+\bw,62.006031) -- (3.602060+\bw,62.903854) -- (3.602060-\bw,62.903854) -- cycle;
		\draw[black,opacity = 0.3] (3.602060-\bw,62.416840) -- (3.602060+\bw,62.416840);
		\node[color=black] at (3.602060,62.420279) {.};
		\draw[black,opacity = 0.3] (3.612784-\ww,61.695057) -- (3.612784+\ww,61.695057);\draw[black,opacity = 0.3] (3.612784-\ww,63.073560) -- (3.612784+\ww,63.073560);
\draw[black,opacity = 0.3] (3.612784,61.695057) -- (3.612784,62.003792);\draw[black,opacity = 0.3] (3.612784,62.901001) -- (3.612784,63.073560);		\draw[black,opacity = 0.3] (3.612784-\bw,62.003792) -- (3.612784+\bw,62.003792) -- (3.612784+\bw,62.901001) -- (3.612784-\bw,62.901001) -- cycle;
		\draw[black,opacity = 0.3] (3.612784-\bw,62.414255) -- (3.612784+\bw,62.414255);
		\node[color=black] at (3.612784,62.417682) {.};
		\draw[black,opacity = 0.3] (3.623249-\ww,61.692724) -- (3.623249+\ww,61.692724);\draw[black,opacity = 0.3] (3.623249-\ww,63.071140) -- (3.623249+\ww,63.071140);
\draw[black,opacity = 0.3] (3.623249,61.692724) -- (3.623249,62.001808);\draw[black,opacity = 0.3] (3.623249,62.898170) -- (3.623249,63.071140);		\draw[black,opacity = 0.3] (3.623249-\bw,62.001808) -- (3.623249+\bw,62.001808) -- (3.623249+\bw,62.898170) -- (3.623249-\bw,62.898170) -- cycle;
		\draw[black,opacity = 0.3] (3.623249-\bw,62.411750) -- (3.623249+\bw,62.411750);
		\node[color=black] at (3.623249,62.415102) {.};
		\draw[black,opacity = 0.3] (3.633468-\ww,61.690160) -- (3.633468+\ww,61.690160);\draw[black,opacity = 0.3] (3.633468-\ww,63.068686) -- (3.633468+\ww,63.068686);
\draw[black,opacity = 0.3] (3.633468,61.690160) -- (3.633468,61.999687);\draw[black,opacity = 0.3] (3.633468,62.895561) -- (3.633468,63.068686);		\draw[black,opacity = 0.3] (3.633468-\bw,61.999687) -- (3.633468+\bw,61.999687) -- (3.633468+\bw,62.895561) -- (3.633468-\bw,62.895561) -- cycle;
		\draw[black,opacity = 0.3] (3.633468-\bw,62.409431) -- (3.633468+\bw,62.409431);
		\node[color=black] at (3.633468,62.412550) {.};
		\draw[black,opacity = 0.3] (3.643453-\ww,61.687805) -- (3.643453+\ww,61.687805);\draw[black,opacity = 0.3] (3.643453-\ww,63.066015) -- (3.643453+\ww,63.066015);
\draw[black,opacity = 0.3] (3.643453,61.687805) -- (3.643453,61.997475);\draw[black,opacity = 0.3] (3.643453,62.892937) -- (3.643453,63.066015);		\draw[black,opacity = 0.3] (3.643453-\bw,61.997475) -- (3.643453+\bw,61.997475) -- (3.643453+\bw,62.892937) -- (3.643453-\bw,62.892937) -- cycle;
		\draw[black,opacity = 0.3] (3.643453-\bw,62.406996) -- (3.643453+\bw,62.406996);
		\node[color=black] at (3.643453,62.409963) {.};
		\draw[black,opacity = 0.3] (3.653213-\ww,61.685396) -- (3.653213+\ww,61.685396);\draw[black,opacity = 0.3] (3.653213-\ww,63.063442) -- (3.653213+\ww,63.063442);
\draw[black,opacity = 0.3] (3.653213,61.685396) -- (3.653213,61.995232);\draw[black,opacity = 0.3] (3.653213,62.890568) -- (3.653213,63.063442);		\draw[black,opacity = 0.3] (3.653213-\bw,61.995232) -- (3.653213+\bw,61.995232) -- (3.653213+\bw,62.890568) -- (3.653213-\bw,62.890568) -- cycle;
		\draw[black,opacity = 0.3] (3.653213-\bw,62.404692) -- (3.653213+\bw,62.404692);
		\node[color=black] at (3.653213,62.407468) {.};
		\draw[black,opacity = 0.3] (3.662758-\ww,61.683165) -- (3.662758+\ww,61.683165);\draw[black,opacity = 0.3] (3.662758-\ww,63.060860) -- (3.662758+\ww,63.060860);
\draw[black,opacity = 0.3] (3.662758,61.683165) -- (3.662758,61.992756);\draw[black,opacity = 0.3] (3.662758,62.887913) -- (3.662758,63.060860);		\draw[black,opacity = 0.3] (3.662758-\bw,61.992756) -- (3.662758+\bw,61.992756) -- (3.662758+\bw,62.887913) -- (3.662758-\bw,62.887913) -- cycle;
		\draw[black,opacity = 0.3] (3.662758-\bw,62.402253) -- (3.662758+\bw,62.402253);
		\node[color=black] at (3.662758,62.404985) {.};
		\draw[black,opacity = 0.3] (3.672098-\ww,61.681118) -- (3.672098+\ww,61.681118);\draw[black,opacity = 0.3] (3.672098-\ww,63.058348) -- (3.672098+\ww,63.058348);
\draw[black,opacity = 0.3] (3.672098,61.681118) -- (3.672098,61.990372);\draw[black,opacity = 0.3] (3.672098,62.885399) -- (3.672098,63.058348);		\draw[black,opacity = 0.3] (3.672098-\bw,61.990372) -- (3.672098+\bw,61.990372) -- (3.672098+\bw,62.885399) -- (3.672098-\bw,62.885399) -- cycle;
		\draw[black,opacity = 0.3] (3.672098-\bw,62.399952) -- (3.672098+\bw,62.399952);
		\node[color=black] at (3.672098,62.402606) {.};
		\draw[black,opacity = 0.3] (3.681241-\ww,61.678922) -- (3.681241+\ww,61.678922);\draw[black,opacity = 0.3] (3.681241-\ww,63.055757) -- (3.681241+\ww,63.055757);
\draw[black,opacity = 0.3] (3.681241,61.678922) -- (3.681241,61.987747);\draw[black,opacity = 0.3] (3.681241,62.882721) -- (3.681241,63.055757);		\draw[black,opacity = 0.3] (3.681241-\bw,61.987747) -- (3.681241+\bw,61.987747) -- (3.681241+\bw,62.882721) -- (3.681241-\bw,62.882721) -- cycle;
		\draw[black,opacity = 0.3] (3.681241-\bw,62.397636) -- (3.681241+\bw,62.397636);
		\node[color=black] at (3.681241,62.400209) {.};
		\draw[black,opacity = 0.3] (3.690196-\ww,61.676708) -- (3.690196+\ww,61.676708);\draw[black,opacity = 0.3] (3.690196-\ww,63.053387) -- (3.690196+\ww,63.053387);
\draw[black,opacity = 0.3] (3.690196,61.676708) -- (3.690196,61.985325);\draw[black,opacity = 0.3] (3.690196,62.880165) -- (3.690196,63.053387);		\draw[black,opacity = 0.3] (3.690196-\bw,61.985325) -- (3.690196+\bw,61.985325) -- (3.690196+\bw,62.880165) -- (3.690196-\bw,62.880165) -- cycle;
		\draw[black,opacity = 0.3] (3.690196-\bw,62.395375) -- (3.690196+\bw,62.395375);
		\node[color=black] at (3.690196,62.397845) {.};
		\draw[black,opacity = 0.3] (3.698970-\ww,61.674619) -- (3.698970+\ww,61.674619);\draw[black,opacity = 0.3] (3.698970-\ww,63.051060) -- (3.698970+\ww,63.051060);
\draw[black,opacity = 0.3] (3.698970,61.674619) -- (3.698970,61.983063);\draw[black,opacity = 0.3] (3.698970,62.877659) -- (3.698970,63.051060);		\draw[black,opacity = 0.3] (3.698970-\bw,61.983063) -- (3.698970+\bw,61.983063) -- (3.698970+\bw,62.877659) -- (3.698970-\bw,62.877659) -- cycle;
		\draw[black,opacity = 0.3] (3.698970-\bw,62.393061) -- (3.698970+\bw,62.393061);
		\node[color=black] at (3.698970,62.395526) {.};
		\draw[black,opacity = 0.3] (3.707570-\ww,61.672323) -- (3.707570+\ww,61.672323);\draw[black,opacity = 0.3] (3.707570-\ww,63.048763) -- (3.707570+\ww,63.048763);
\draw[black,opacity = 0.3] (3.707570,61.672323) -- (3.707570,61.980713);\draw[black,opacity = 0.3] (3.707570,62.875179) -- (3.707570,63.048763);		\draw[black,opacity = 0.3] (3.707570-\bw,61.980713) -- (3.707570+\bw,61.980713) -- (3.707570+\bw,62.875179) -- (3.707570-\bw,62.875179) -- cycle;
		\draw[black,opacity = 0.3] (3.707570-\bw,62.390431) -- (3.707570+\bw,62.390431);
		\node[color=black] at (3.707570,62.393135) {.};
		\draw[black,opacity = 0.3] (3.716003-\ww,61.670090) -- (3.716003+\ww,61.670090);\draw[black,opacity = 0.3] (3.716003-\ww,63.046458) -- (3.716003+\ww,63.046458);
\draw[black,opacity = 0.3] (3.716003,61.670090) -- (3.716003,61.978230);\draw[black,opacity = 0.3] (3.716003,62.872940) -- (3.716003,63.046458);		\draw[black,opacity = 0.3] (3.716003-\bw,61.978230) -- (3.716003+\bw,61.978230) -- (3.716003+\bw,62.872940) -- (3.716003-\bw,62.872940) -- cycle;
		\draw[black,opacity = 0.3] (3.716003-\bw,62.388083) -- (3.716003+\bw,62.388083);
		\node[color=black] at (3.716003,62.390818) {.};
		\draw[black,opacity = 0.3] (3.724276-\ww,61.667728) -- (3.724276+\ww,61.667728);\draw[black,opacity = 0.3] (3.724276-\ww,63.043942) -- (3.724276+\ww,63.043942);
\draw[black,opacity = 0.3] (3.724276,61.667728) -- (3.724276,61.975876);\draw[black,opacity = 0.3] (3.724276,62.870564) -- (3.724276,63.043942);		\draw[black,opacity = 0.3] (3.724276-\bw,61.975876) -- (3.724276+\bw,61.975876) -- (3.724276+\bw,62.870564) -- (3.724276-\bw,62.870564) -- cycle;
		\draw[black,opacity = 0.3] (3.724276-\bw,62.385786) -- (3.724276+\bw,62.385786);
		\node[color=black] at (3.724276,62.388533) {.};
		\draw[black,opacity = 0.3] (3.732394-\ww,61.665493) -- (3.732394+\ww,61.665493);\draw[black,opacity = 0.3] (3.732394-\ww,63.041601) -- (3.732394+\ww,63.041601);
\draw[black,opacity = 0.3] (3.732394,61.665493) -- (3.732394,61.973839);\draw[black,opacity = 0.3] (3.732394,62.868546) -- (3.732394,63.041601);		\draw[black,opacity = 0.3] (3.732394-\bw,61.973839) -- (3.732394+\bw,61.973839) -- (3.732394+\bw,62.868546) -- (3.732394-\bw,62.868546) -- cycle;
		\draw[black,opacity = 0.3] (3.732394-\bw,62.383516) -- (3.732394+\bw,62.383516);
		\node[color=black] at (3.732394,62.386233) {.};
		\draw[black,opacity = 0.3] (3.740363-\ww,61.662886) -- (3.740363+\ww,61.662886);\draw[black,opacity = 0.3] (3.740363-\ww,63.039147) -- (3.740363+\ww,63.039147);
\draw[black,opacity = 0.3] (3.740363,61.662886) -- (3.740363,61.971764);\draw[black,opacity = 0.3] (3.740363,62.866158) -- (3.740363,63.039147);		\draw[black,opacity = 0.3] (3.740363-\bw,61.971764) -- (3.740363+\bw,61.971764) -- (3.740363+\bw,62.866158) -- (3.740363-\bw,62.866158) -- cycle;
		\draw[black,opacity = 0.3] (3.740363-\bw,62.381319) -- (3.740363+\bw,62.381319);
		\node[color=black] at (3.740363,62.383918) {.};
		\draw[black,opacity = 0.3] (3.748188-\ww,61.660711) -- (3.748188+\ww,61.660711);\draw[black,opacity = 0.3] (3.748188-\ww,63.036752) -- (3.748188+\ww,63.036752);
\draw[black,opacity = 0.3] (3.748188,61.660711) -- (3.748188,61.969887);\draw[black,opacity = 0.3] (3.748188,62.863541) -- (3.748188,63.036752);		\draw[black,opacity = 0.3] (3.748188-\bw,61.969887) -- (3.748188+\bw,61.969887) -- (3.748188+\bw,62.863541) -- (3.748188-\bw,62.863541) -- cycle;
		\draw[black,opacity = 0.3] (3.748188-\bw,62.378874) -- (3.748188+\bw,62.378874);
		\node[color=black] at (3.748188,62.381619) {.};
		\draw[black,opacity = 0.3] (3.755875-\ww,61.658602) -- (3.755875+\ww,61.658602);\draw[black,opacity = 0.3] (3.755875-\ww,63.034250) -- (3.755875+\ww,63.034250);
\draw[black,opacity = 0.3] (3.755875,61.658602) -- (3.755875,61.967678);\draw[black,opacity = 0.3] (3.755875,62.860947) -- (3.755875,63.034250);		\draw[black,opacity = 0.3] (3.755875-\bw,61.967678) -- (3.755875+\bw,61.967678) -- (3.755875+\bw,62.860947) -- (3.755875-\bw,62.860947) -- cycle;
		\draw[black,opacity = 0.3] (3.755875-\bw,62.376694) -- (3.755875+\bw,62.376694);
		\node[color=black] at (3.755875,62.379335) {.};
		\draw[black,opacity = 0.3] (3.763428-\ww,61.656543) -- (3.763428+\ww,61.656543);\draw[black,opacity = 0.3] (3.763428-\ww,63.031721) -- (3.763428+\ww,63.031721);
\draw[black,opacity = 0.3] (3.763428,61.656543) -- (3.763428,61.965160);\draw[black,opacity = 0.3] (3.763428,62.858246) -- (3.763428,63.031721);		\draw[black,opacity = 0.3] (3.763428-\bw,61.965160) -- (3.763428+\bw,61.965160) -- (3.763428+\bw,62.858246) -- (3.763428-\bw,62.858246) -- cycle;
		\draw[black,opacity = 0.3] (3.763428-\bw,62.374384) -- (3.763428+\bw,62.374384);
		\node[color=black] at (3.763428,62.377102) {.};
		\draw[black,opacity = 0.3] (3.770852-\ww,61.654606) -- (3.770852+\ww,61.654606);\draw[black,opacity = 0.3] (3.770852-\ww,63.029333) -- (3.770852+\ww,63.029333);
\draw[black,opacity = 0.3] (3.770852,61.654606) -- (3.770852,61.963219);\draw[black,opacity = 0.3] (3.770852,62.855698) -- (3.770852,63.029333);		\draw[black,opacity = 0.3] (3.770852-\bw,61.963219) -- (3.770852+\bw,61.963219) -- (3.770852+\bw,62.855698) -- (3.770852-\bw,62.855698) -- cycle;
		\draw[black,opacity = 0.3] (3.770852-\bw,62.372303) -- (3.770852+\bw,62.372303);
		\node[color=black] at (3.770852,62.375003) {.};
		\draw[black,opacity = 0.3] (3.778151-\ww,61.652735) -- (3.778151+\ww,61.652735);\draw[black,opacity = 0.3] (3.778151-\ww,63.027113) -- (3.778151+\ww,63.027113);
\draw[black,opacity = 0.3] (3.778151,61.652735) -- (3.778151,61.960812);\draw[black,opacity = 0.3] (3.778151,62.853619) -- (3.778151,63.027113);		\draw[black,opacity = 0.3] (3.778151-\bw,61.960812) -- (3.778151+\bw,61.960812) -- (3.778151+\bw,62.853619) -- (3.778151-\bw,62.853619) -- cycle;
		\draw[black,opacity = 0.3] (3.778151-\bw,62.370337) -- (3.778151+\bw,62.370337);
		\node[color=black] at (3.778151,62.372896) {.};
		\draw[black,opacity = 0.3] (3.785330-\ww,61.650814) -- (3.785330+\ww,61.650814);\draw[black,opacity = 0.3] (3.785330-\ww,63.024603) -- (3.785330+\ww,63.024603);
\draw[black,opacity = 0.3] (3.785330,61.650814) -- (3.785330,61.958710);\draw[black,opacity = 0.3] (3.785330,62.851414) -- (3.785330,63.024603);		\draw[black,opacity = 0.3] (3.785330-\bw,61.958710) -- (3.785330+\bw,61.958710) -- (3.785330+\bw,62.851414) -- (3.785330-\bw,62.851414) -- cycle;
		\draw[black,opacity = 0.3] (3.785330-\bw,62.368341) -- (3.785330+\bw,62.368341);
		\node[color=black] at (3.785330,62.370759) {.};
		\draw[black,opacity = 0.3] (3.792392-\ww,61.648927) -- (3.792392+\ww,61.648927);\draw[black,opacity = 0.3] (3.792392-\ww,63.022394) -- (3.792392+\ww,63.022394);
\draw[black,opacity = 0.3] (3.792392,61.648927) -- (3.792392,61.956806);\draw[black,opacity = 0.3] (3.792392,62.849277) -- (3.792392,63.022394);		\draw[black,opacity = 0.3] (3.792392-\bw,61.956806) -- (3.792392+\bw,61.956806) -- (3.792392+\bw,62.849277) -- (3.792392-\bw,62.849277) -- cycle;
		\draw[black,opacity = 0.3] (3.792392-\bw,62.366522) -- (3.792392+\bw,62.366522);
		\node[color=black] at (3.792392,62.368693) {.};
		\draw[black,opacity = 0.3] (3.799341-\ww,61.647245) -- (3.799341+\ww,61.647245);\draw[black,opacity = 0.3] (3.799341-\ww,63.020397) -- (3.799341+\ww,63.020397);
\draw[black,opacity = 0.3] (3.799341,61.647245) -- (3.799341,61.954762);\draw[black,opacity = 0.3] (3.799341,62.847168) -- (3.799341,63.020397);		\draw[black,opacity = 0.3] (3.799341-\bw,61.954762) -- (3.799341+\bw,61.954762) -- (3.799341+\bw,62.847168) -- (3.799341-\bw,62.847168) -- cycle;
		\draw[black,opacity = 0.3] (3.799341-\bw,62.364506) -- (3.799341+\bw,62.364506);
		\node[color=black] at (3.799341,62.366772) {.};
		\draw[black,opacity = 0.3] (3.806180-\ww,61.645712) -- (3.806180+\ww,61.645712);\draw[black,opacity = 0.3] (3.806180-\ww,63.018387) -- (3.806180+\ww,63.018387);
\draw[black,opacity = 0.3] (3.806180,61.645712) -- (3.806180,61.953072);\draw[black,opacity = 0.3] (3.806180,62.845325) -- (3.806180,63.018387);		\draw[black,opacity = 0.3] (3.806180-\bw,61.953072) -- (3.806180+\bw,61.953072) -- (3.806180+\bw,62.845325) -- (3.806180-\bw,62.845325) -- cycle;
		\draw[black,opacity = 0.3] (3.806180-\bw,62.362692) -- (3.806180+\bw,62.362692);
		\node[color=black] at (3.806180,62.364868) {.};
		\draw[black,opacity = 0.3] (3.812913-\ww,61.644077) -- (3.812913+\ww,61.644077);\draw[black,opacity = 0.3] (3.812913-\ww,63.016330) -- (3.812913+\ww,63.016330);
\draw[black,opacity = 0.3] (3.812913,61.644077) -- (3.812913,61.951126);\draw[black,opacity = 0.3] (3.812913,62.843323) -- (3.812913,63.016330);		\draw[black,opacity = 0.3] (3.812913-\bw,61.951126) -- (3.812913+\bw,61.951126) -- (3.812913+\bw,62.843323) -- (3.812913-\bw,62.843323) -- cycle;
		\draw[black,opacity = 0.3] (3.812913-\bw,62.360907) -- (3.812913+\bw,62.360907);
		\node[color=black] at (3.812913,62.363038) {.};
		\draw[black,opacity = 0.3] (3.819544-\ww,61.642387) -- (3.819544+\ww,61.642387);\draw[black,opacity = 0.3] (3.819544-\ww,63.014296) -- (3.819544+\ww,63.014296);
\draw[black,opacity = 0.3] (3.819544,61.642387) -- (3.819544,61.949303);\draw[black,opacity = 0.3] (3.819544,62.841393) -- (3.819544,63.014296);		\draw[black,opacity = 0.3] (3.819544-\bw,61.949303) -- (3.819544+\bw,61.949303) -- (3.819544+\bw,62.841393) -- (3.819544-\bw,62.841393) -- cycle;
		\draw[black,opacity = 0.3] (3.819544-\bw,62.359274) -- (3.819544+\bw,62.359274);
		\node[color=black] at (3.819544,62.361266) {.};
		\draw[black,opacity = 0.3] (3.826075-\ww,61.640978) -- (3.826075+\ww,61.640978);\draw[black,opacity = 0.3] (3.826075-\ww,63.012155) -- (3.826075+\ww,63.012155);
\draw[black,opacity = 0.3] (3.826075,61.640978) -- (3.826075,61.947968);\draw[black,opacity = 0.3] (3.826075,62.839550) -- (3.826075,63.012155);		\draw[black,opacity = 0.3] (3.826075-\bw,61.947968) -- (3.826075+\bw,61.947968) -- (3.826075+\bw,62.839550) -- (3.826075-\bw,62.839550) -- cycle;
		\draw[black,opacity = 0.3] (3.826075-\bw,62.357654) -- (3.826075+\bw,62.357654);
		\node[color=black] at (3.826075,62.359631) {.};
		\draw[black,opacity = 0.3] (3.832509-\ww,61.639112) -- (3.832509+\ww,61.639112);\draw[black,opacity = 0.3] (3.832509-\ww,63.010233) -- (3.832509+\ww,63.010233);
\draw[black,opacity = 0.3] (3.832509,61.639112) -- (3.832509,61.946453);\draw[black,opacity = 0.3] (3.832509,62.837662) -- (3.832509,63.010233);		\draw[black,opacity = 0.3] (3.832509-\bw,61.946453) -- (3.832509+\bw,61.946453) -- (3.832509+\bw,62.837662) -- (3.832509-\bw,62.837662) -- cycle;
		\draw[black,opacity = 0.3] (3.832509-\bw,62.356020) -- (3.832509+\bw,62.356020);
		\node[color=black] at (3.832509,62.358006) {.};
		\draw[black,opacity = 0.3] (3.838849-\ww,61.637363) -- (3.838849+\ww,61.637363);\draw[black,opacity = 0.3] (3.838849-\ww,63.008337) -- (3.838849+\ww,63.008337);
\draw[black,opacity = 0.3] (3.838849,61.637363) -- (3.838849,61.944511);\draw[black,opacity = 0.3] (3.838849,62.835976) -- (3.838849,63.008337);		\draw[black,opacity = 0.3] (3.838849-\bw,61.944511) -- (3.838849+\bw,61.944511) -- (3.838849+\bw,62.835976) -- (3.838849-\bw,62.835976) -- cycle;
		\draw[black,opacity = 0.3] (3.838849-\bw,62.354439) -- (3.838849+\bw,62.354439);
		\node[color=black] at (3.838849,62.356413) {.};
		\draw[black,opacity = 0.3] (3.845098-\ww,61.636034) -- (3.845098+\ww,61.636034);\draw[black,opacity = 0.3] (3.845098-\ww,63.006559) -- (3.845098+\ww,63.006559);
\draw[black,opacity = 0.3] (3.845098,61.636034) -- (3.845098,61.943016);\draw[black,opacity = 0.3] (3.845098,62.834862) -- (3.845098,63.006559);		\draw[black,opacity = 0.3] (3.845098-\bw,61.943016) -- (3.845098+\bw,61.943016) -- (3.845098+\bw,62.834862) -- (3.845098-\bw,62.834862) -- cycle;
		\draw[black,opacity = 0.3] (3.845098-\bw,62.352799) -- (3.845098+\bw,62.352799);
		\node[color=black] at (3.845098,62.354855) {.};
		\draw[black,opacity = 0.3] (3.851258-\ww,61.635059) -- (3.851258+\ww,61.635059);\draw[black,opacity = 0.3] (3.851258-\ww,63.005200) -- (3.851258+\ww,63.005200);
\draw[black,opacity = 0.3] (3.851258,61.635059) -- (3.851258,61.941704);\draw[black,opacity = 0.3] (3.851258,62.833214) -- (3.851258,63.005200);		\draw[black,opacity = 0.3] (3.851258-\bw,61.941704) -- (3.851258+\bw,61.941704) -- (3.851258+\bw,62.833214) -- (3.851258-\bw,62.833214) -- cycle;
		\draw[black,opacity = 0.3] (3.851258-\bw,62.351183) -- (3.851258+\bw,62.351183);
		\node[color=black] at (3.851258,62.353395) {.};
		\draw[black,opacity = 0.3] (3.857332-\ww,61.634369) -- (3.857332+\ww,61.634369);\draw[black,opacity = 0.3] (3.857332-\ww,63.004015) -- (3.857332+\ww,63.004015);
\draw[black,opacity = 0.3] (3.857332,61.634369) -- (3.857332,61.939987);\draw[black,opacity = 0.3] (3.857332,62.831272) -- (3.857332,63.004015);		\draw[black,opacity = 0.3] (3.857332-\bw,61.939987) -- (3.857332+\bw,61.939987) -- (3.857332+\bw,62.831272) -- (3.857332-\bw,62.831272) -- cycle;
		\draw[black,opacity = 0.3] (3.857332-\bw,62.349590) -- (3.857332+\bw,62.349590);
		\node[color=black] at (3.857332,62.351936) {.};
		\draw[black,opacity = 0.3] (3.863323-\ww,61.633358) -- (3.863323+\ww,61.633358);\draw[black,opacity = 0.3] (3.863323-\ww,63.002228) -- (3.863323+\ww,63.002228);
\draw[black,opacity = 0.3] (3.863323,61.633358) -- (3.863323,61.938438);\draw[black,opacity = 0.3] (3.863323,62.830009) -- (3.863323,63.002228);		\draw[black,opacity = 0.3] (3.863323-\bw,61.938438) -- (3.863323+\bw,61.938438) -- (3.863323+\bw,62.830009) -- (3.863323-\bw,62.830009) -- cycle;
		\draw[black,opacity = 0.3] (3.863323-\bw,62.347926) -- (3.863323+\bw,62.347926);
		\node[color=black] at (3.863323,62.350507) {.};
		\draw[black,opacity = 0.3] (3.869232-\ww,61.632130) -- (3.869232+\ww,61.632130);\draw[black,opacity = 0.3] (3.869232-\ww,63.000496) -- (3.869232+\ww,63.000496);
\draw[black,opacity = 0.3] (3.869232,61.632130) -- (3.869232,61.937401);\draw[black,opacity = 0.3] (3.869232,62.828655) -- (3.869232,63.000496);		\draw[black,opacity = 0.3] (3.869232-\bw,61.937401) -- (3.869232+\bw,61.937401) -- (3.869232+\bw,62.828655) -- (3.869232-\bw,62.828655) -- cycle;
		\draw[black,opacity = 0.3] (3.869232-\bw,62.346066) -- (3.869232+\bw,62.346066);
		\node[color=black] at (3.869232,62.349194) {.};
		\draw[black,opacity = 0.3] (3.875061-\ww,61.630932) -- (3.875061+\ww,61.630932);\draw[black,opacity = 0.3] (3.875061-\ww,62.998804) -- (3.875061+\ww,62.998804);
\draw[black,opacity = 0.3] (3.875061,61.630932) -- (3.875061,61.936459);\draw[black,opacity = 0.3] (3.875061,62.826973) -- (3.875061,62.998804);		\draw[black,opacity = 0.3] (3.875061-\bw,61.936459) -- (3.875061+\bw,61.936459) -- (3.875061+\bw,62.826973) -- (3.875061-\bw,62.826973) -- cycle;
		\draw[black,opacity = 0.3] (3.875061-\bw,62.344774) -- (3.875061+\bw,62.344774);
		\node[color=black] at (3.875061,62.347966) {.};
		\draw[black,opacity = 0.3] (3.880814-\ww,61.630003) -- (3.880814+\ww,61.630003);\draw[black,opacity = 0.3] (3.880814-\ww,62.997362) -- (3.880814+\ww,62.997362);
\draw[black,opacity = 0.3] (3.880814,61.630003) -- (3.880814,61.935329);\draw[black,opacity = 0.3] (3.880814,62.825718) -- (3.880814,62.997362);		\draw[black,opacity = 0.3] (3.880814-\bw,61.935329) -- (3.880814+\bw,61.935329) -- (3.880814+\bw,62.825718) -- (3.880814-\bw,62.825718) -- cycle;
		\draw[black,opacity = 0.3] (3.880814-\bw,62.343706) -- (3.880814+\bw,62.343706);
		\node[color=black] at (3.880814,62.346822) {.};
		\draw[black,opacity = 0.3] (3.886491-\ww,61.629064) -- (3.886491+\ww,61.629064);\draw[black,opacity = 0.3] (3.886491-\ww,62.996211) -- (3.886491+\ww,62.996211);
\draw[black,opacity = 0.3] (3.886491,61.629064) -- (3.886491,61.934361);\draw[black,opacity = 0.3] (3.886491,62.824585) -- (3.886491,62.996211);		\draw[black,opacity = 0.3] (3.886491-\bw,61.934361) -- (3.886491+\bw,61.934361) -- (3.886491+\bw,62.824585) -- (3.886491-\bw,62.824585) -- cycle;
		\draw[black,opacity = 0.3] (3.886491-\bw,62.342790) -- (3.886491+\bw,62.342790);
		\node[color=black] at (3.886491,62.345724) {.};
		\draw[black,opacity = 0.3] (3.892095-\ww,61.628048) -- (3.892095+\ww,61.628048);\draw[black,opacity = 0.3] (3.892095-\ww,62.995060) -- (3.892095+\ww,62.995060);
\draw[black,opacity = 0.3] (3.892095,61.628048) -- (3.892095,61.933270);\draw[black,opacity = 0.3] (3.892095,62.823593) -- (3.892095,62.995060);		\draw[black,opacity = 0.3] (3.892095-\bw,61.933270) -- (3.892095+\bw,61.933270) -- (3.892095+\bw,62.823593) -- (3.892095-\bw,62.823593) -- cycle;
		\draw[black,opacity = 0.3] (3.892095-\bw,62.341988) -- (3.892095+\bw,62.341988);
		\node[color=black] at (3.892095,62.344694) {.};
		\draw[black,opacity = 0.3] (3.897627-\ww,61.627117) -- (3.897627+\ww,61.627117);\draw[black,opacity = 0.3] (3.897627-\ww,62.994070) -- (3.897627+\ww,62.994070);
\draw[black,opacity = 0.3] (3.897627,61.627117) -- (3.897627,61.932873);\draw[black,opacity = 0.3] (3.897627,62.823368) -- (3.897627,62.994070);		\draw[black,opacity = 0.3] (3.897627-\bw,61.932873) -- (3.897627+\bw,61.932873) -- (3.897627+\bw,62.823368) -- (3.897627-\bw,62.823368) -- cycle;
		\draw[black,opacity = 0.3] (3.897627-\bw,62.340799) -- (3.897627+\bw,62.340799);
		\node[color=black] at (3.897627,62.343790) {.};
		\draw[black,opacity = 0.3] (3.903090-\ww,61.626394) -- (3.903090+\ww,61.626394);\draw[black,opacity = 0.3] (3.903090-\ww,62.993156) -- (3.903090+\ww,62.993156);
\draw[black,opacity = 0.3] (3.903090,61.626394) -- (3.903090,61.932255);\draw[black,opacity = 0.3] (3.903090,62.823189) -- (3.903090,62.993156);		\draw[black,opacity = 0.3] (3.903090-\bw,61.932255) -- (3.903090+\bw,61.932255) -- (3.903090+\bw,62.823189) -- (3.903090-\bw,62.823189) -- cycle;
		\draw[black,opacity = 0.3] (3.903090-\bw,62.340224) -- (3.903090+\bw,62.340224);
		\node[color=black] at (3.903090,62.343047) {.};
		\draw[black,opacity = 0.3] (3.908485-\ww,61.625744) -- (3.908485+\ww,61.625744);\draw[black,opacity = 0.3] (3.908485-\ww,62.992035) -- (3.908485+\ww,62.992035);
\draw[black,opacity = 0.3] (3.908485,61.625744) -- (3.908485,61.931389);\draw[black,opacity = 0.3] (3.908485,62.822487) -- (3.908485,62.992035);		\draw[black,opacity = 0.3] (3.908485-\bw,61.931389) -- (3.908485+\bw,61.931389) -- (3.908485+\bw,62.822487) -- (3.908485-\bw,62.822487) -- cycle;
		\draw[black,opacity = 0.3] (3.908485-\bw,62.339358) -- (3.908485+\bw,62.339358);
		\node[color=black] at (3.908485,62.342197) {.};
		\draw[black,opacity = 0.3] (3.913814-\ww,61.625307) -- (3.913814+\ww,61.625307);\draw[black,opacity = 0.3] (3.913814-\ww,62.991360) -- (3.913814+\ww,62.991360);
\draw[black,opacity = 0.3] (3.913814,61.625307) -- (3.913814,61.930622);\draw[black,opacity = 0.3] (3.913814,62.821957) -- (3.913814,62.991360);		\draw[black,opacity = 0.3] (3.913814-\bw,61.930622) -- (3.913814+\bw,61.930622) -- (3.913814+\bw,62.821957) -- (3.913814-\bw,62.821957) -- cycle;
		\draw[black,opacity = 0.3] (3.913814-\bw,62.338673) -- (3.913814+\bw,62.338673);
		\node[color=black] at (3.913814,62.341430) {.};
		\draw[black,opacity = 0.3] (3.919078-\ww,61.624918) -- (3.919078+\ww,61.624918);\draw[black,opacity = 0.3] (3.919078-\ww,62.990753) -- (3.919078+\ww,62.990753);
\draw[black,opacity = 0.3] (3.919078,61.624918) -- (3.919078,61.929741);\draw[black,opacity = 0.3] (3.919078,62.821621) -- (3.919078,62.990753);		\draw[black,opacity = 0.3] (3.919078-\bw,61.929741) -- (3.919078+\bw,61.929741) -- (3.919078+\bw,62.821621) -- (3.919078-\bw,62.821621) -- cycle;
		\draw[black,opacity = 0.3] (3.919078-\bw,62.338180) -- (3.919078+\bw,62.338180);
		\node[color=black] at (3.919078,62.340770) {.};
		\draw[black,opacity = 0.3] (3.924279-\ww,61.624380) -- (3.924279+\ww,61.624380);\draw[black,opacity = 0.3] (3.924279-\ww,62.989860) -- (3.924279+\ww,62.989860);
\draw[black,opacity = 0.3] (3.924279,61.624380) -- (3.924279,61.929443);\draw[black,opacity = 0.3] (3.924279,62.820263) -- (3.924279,62.989860);		\draw[black,opacity = 0.3] (3.924279-\bw,61.929443) -- (3.924279+\bw,61.929443) -- (3.924279+\bw,62.820263) -- (3.924279-\bw,62.820263) -- cycle;
		\draw[black,opacity = 0.3] (3.924279-\bw,62.337746) -- (3.924279+\bw,62.337746);
		\node[color=black] at (3.924279,62.339950) {.};
		\draw[black,opacity = 0.3] (3.929419-\ww,61.624163) -- (3.929419+\ww,61.624163);\draw[black,opacity = 0.3] (3.929419-\ww,62.988787) -- (3.929419+\ww,62.988787);
\draw[black,opacity = 0.3] (3.929419,61.624163) -- (3.929419,61.928638);\draw[black,opacity = 0.3] (3.929419,62.819027) -- (3.929419,62.988787);		\draw[black,opacity = 0.3] (3.929419-\bw,61.928638) -- (3.929419+\bw,61.928638) -- (3.929419+\bw,62.819027) -- (3.929419-\bw,62.819027) -- cycle;
		\draw[black,opacity = 0.3] (3.929419-\bw,62.337399) -- (3.929419+\bw,62.337399);
		\node[color=black] at (3.929419,62.339220) {.};
		\draw[black,opacity = 0.3] (3.934498-\ww,61.623657) -- (3.934498+\ww,61.623657);\draw[black,opacity = 0.3] (3.934498-\ww,62.987955) -- (3.934498+\ww,62.987955);
\draw[black,opacity = 0.3] (3.934498,61.623657) -- (3.934498,61.928299);\draw[black,opacity = 0.3] (3.934498,62.817719) -- (3.934498,62.987955);		\draw[black,opacity = 0.3] (3.934498-\bw,61.928299) -- (3.934498+\bw,61.928299) -- (3.934498+\bw,62.817719) -- (3.934498-\bw,62.817719) -- cycle;
		\draw[black,opacity = 0.3] (3.934498-\bw,62.336937) -- (3.934498+\bw,62.336937);
		\node[color=black] at (3.934498,62.338597) {.};
		\draw[black,opacity = 0.3] (3.939519-\ww,61.623114) -- (3.939519+\ww,61.623114);\draw[black,opacity = 0.3] (3.939519-\ww,62.987110) -- (3.939519+\ww,62.987110);
\draw[black,opacity = 0.3] (3.939519,61.623114) -- (3.939519,61.927570);\draw[black,opacity = 0.3] (3.939519,62.816639) -- (3.939519,62.987110);		\draw[black,opacity = 0.3] (3.939519-\bw,61.927570) -- (3.939519+\bw,61.927570) -- (3.939519+\bw,62.816639) -- (3.939519-\bw,62.816639) -- cycle;
		\draw[black,opacity = 0.3] (3.939519-\bw,62.336071) -- (3.939519+\bw,62.336071);
		\node[color=black] at (3.939519,62.337977) {.};
		\draw[black,opacity = 0.3] (3.944483-\ww,61.622731) -- (3.944483+\ww,61.622731);\draw[black,opacity = 0.3] (3.944483-\ww,62.986347) -- (3.944483+\ww,62.986347);
\draw[black,opacity = 0.3] (3.944483,61.622731) -- (3.944483,61.926926);\draw[black,opacity = 0.3] (3.944483,62.816483) -- (3.944483,62.986347);		\draw[black,opacity = 0.3] (3.944483-\bw,61.926926) -- (3.944483+\bw,61.926926) -- (3.944483+\bw,62.816483) -- (3.944483-\bw,62.816483) -- cycle;
		\draw[black,opacity = 0.3] (3.944483-\bw,62.335227) -- (3.944483+\bw,62.335227);
		\node[color=black] at (3.944483,62.337439) {.};
		\draw[black,opacity = 0.3] (3.949390-\ww,61.622583) -- (3.949390+\ww,61.622583);\draw[black,opacity = 0.3] (3.949390-\ww,62.986156) -- (3.949390+\ww,62.986156);
\draw[black,opacity = 0.3] (3.949390,61.622583) -- (3.949390,61.926350);\draw[black,opacity = 0.3] (3.949390,62.816177) -- (3.949390,62.986156);		\draw[black,opacity = 0.3] (3.949390-\bw,61.926350) -- (3.949390+\bw,61.926350) -- (3.949390+\bw,62.816177) -- (3.949390-\bw,62.816177) -- cycle;
		\draw[black,opacity = 0.3] (3.949390-\bw,62.334453) -- (3.949390+\bw,62.334453);
		\node[color=black] at (3.949390,62.336948) {.};
		\draw[black,opacity = 0.3] (3.954243-\ww,61.622292) -- (3.954243+\ww,61.622292);\draw[black,opacity = 0.3] (3.954243-\ww,62.985872) -- (3.954243+\ww,62.985872);
\draw[black,opacity = 0.3] (3.954243,61.622292) -- (3.954243,61.926125);\draw[black,opacity = 0.3] (3.954243,62.815456) -- (3.954243,62.985872);		\draw[black,opacity = 0.3] (3.954243-\bw,61.926125) -- (3.954243+\bw,61.926125) -- (3.954243+\bw,62.815456) -- (3.954243-\bw,62.815456) -- cycle;
		\draw[black,opacity = 0.3] (3.954243-\bw,62.333824) -- (3.954243+\bw,62.333824);
		\node[color=black] at (3.954243,62.336466) {.};
		\draw[black,opacity = 0.3] (3.959041-\ww,61.621769) -- (3.959041+\ww,61.621769);\draw[black,opacity = 0.3] (3.959041-\ww,62.985285) -- (3.959041+\ww,62.985285);
\draw[black,opacity = 0.3] (3.959041,61.621769) -- (3.959041,61.925461);\draw[black,opacity = 0.3] (3.959041,62.814865) -- (3.959041,62.985285);		\draw[black,opacity = 0.3] (3.959041-\bw,61.925461) -- (3.959041+\bw,61.925461) -- (3.959041+\bw,62.814865) -- (3.959041-\bw,62.814865) -- cycle;
		\draw[black,opacity = 0.3] (3.959041-\bw,62.333458) -- (3.959041+\bw,62.333458);
		\node[color=black] at (3.959041,62.336023) {.};
		\draw[black,opacity = 0.3] (3.963788-\ww,61.621538) -- (3.963788+\ww,61.621538);\draw[black,opacity = 0.3] (3.963788-\ww,62.984650) -- (3.963788+\ww,62.984650);
\draw[black,opacity = 0.3] (3.963788,61.621538) -- (3.963788,61.924599);\draw[black,opacity = 0.3] (3.963788,62.814804) -- (3.963788,62.984650);		\draw[black,opacity = 0.3] (3.963788-\bw,61.924599) -- (3.963788+\bw,61.924599) -- (3.963788+\bw,62.814804) -- (3.963788-\bw,62.814804) -- cycle;
		\draw[black,opacity = 0.3] (3.963788-\bw,62.332960) -- (3.963788+\bw,62.332960);
		\node[color=black] at (3.963788,62.335628) {.};
		\draw[black,opacity = 0.3] (3.968483-\ww,61.621540) -- (3.968483+\ww,61.621540);\draw[black,opacity = 0.3] (3.968483-\ww,62.984102) -- (3.968483+\ww,62.984102);
\draw[black,opacity = 0.3] (3.968483,61.621540) -- (3.968483,61.924347);\draw[black,opacity = 0.3] (3.968483,62.814407) -- (3.968483,62.984102);		\draw[black,opacity = 0.3] (3.968483-\bw,61.924347) -- (3.968483+\bw,61.924347) -- (3.968483+\bw,62.814407) -- (3.968483-\bw,62.814407) -- cycle;
		\draw[black,opacity = 0.3] (3.968483-\bw,62.332751) -- (3.968483+\bw,62.332751);
		\node[color=black] at (3.968483,62.335336) {.};
		\draw[black,opacity = 0.3] (3.973128-\ww,61.621780) -- (3.973128+\ww,61.621780);\draw[black,opacity = 0.3] (3.973128-\ww,62.983542) -- (3.973128+\ww,62.983542);
\draw[black,opacity = 0.3] (3.973128,61.621780) -- (3.973128,61.924644);\draw[black,opacity = 0.3] (3.973128,62.814220) -- (3.973128,62.983542);		\draw[black,opacity = 0.3] (3.973128-\bw,61.924644) -- (3.973128+\bw,61.924644) -- (3.973128+\bw,62.814220) -- (3.973128-\bw,62.814220) -- cycle;
		\draw[black,opacity = 0.3] (3.973128-\bw,62.332367) -- (3.973128+\bw,62.332367);
		\node[color=black] at (3.973128,62.335149) {.};
		\draw[black,opacity = 0.3] (3.977724-\ww,61.621750) -- (3.977724+\ww,61.621750);\draw[black,opacity = 0.3] (3.977724-\ww,62.983162) -- (3.977724+\ww,62.983162);
\draw[black,opacity = 0.3] (3.977724,61.621750) -- (3.977724,61.924507);\draw[black,opacity = 0.3] (3.977724,62.814220) -- (3.977724,62.983162);		\draw[black,opacity = 0.3] (3.977724-\bw,61.924507) -- (3.977724+\bw,61.924507) -- (3.977724+\bw,62.814220) -- (3.977724-\bw,62.814220) -- cycle;
		\draw[black,opacity = 0.3] (3.977724-\bw,62.332110) -- (3.977724+\bw,62.332110);
		\node[color=black] at (3.977724,62.335033) {.};
		\draw[black,opacity = 0.3] (3.982271-\ww,61.621622) -- (3.982271+\ww,61.621622);\draw[black,opacity = 0.3] (3.982271-\ww,62.982779) -- (3.982271+\ww,62.982779);
\draw[black,opacity = 0.3] (3.982271,61.621622) -- (3.982271,61.924217);\draw[black,opacity = 0.3] (3.982271,62.813793) -- (3.982271,62.982779);		\draw[black,opacity = 0.3] (3.982271-\bw,61.924217) -- (3.982271+\bw,61.924217) -- (3.982271+\bw,62.813793) -- (3.982271-\bw,62.813793) -- cycle;
		\draw[black,opacity = 0.3] (3.982271-\bw,62.331800) -- (3.982271+\bw,62.331800);
		\node[color=black] at (3.982271,62.334856) {.};
		\draw[black,opacity = 0.3] (3.986772-\ww,61.621323) -- (3.986772+\ww,61.621323);\draw[black,opacity = 0.3] (3.986772-\ww,62.982489) -- (3.986772+\ww,62.982489);
\draw[black,opacity = 0.3] (3.986772,61.621323) -- (3.986772,61.924129);\draw[black,opacity = 0.3] (3.986772,62.813602) -- (3.986772,62.982489);		\draw[black,opacity = 0.3] (3.986772-\bw,61.924129) -- (3.986772+\bw,61.924129) -- (3.986772+\bw,62.813602) -- (3.986772-\bw,62.813602) -- cycle;
		\draw[black,opacity = 0.3] (3.986772-\bw,62.331646) -- (3.986772+\bw,62.331646);
		\node[color=black] at (3.986772,62.334723) {.};
		\draw[black,opacity = 0.3] (3.991226-\ww,61.620960) -- (3.991226+\ww,61.620960);\draw[black,opacity = 0.3] (3.991226-\ww,62.982382) -- (3.991226+\ww,62.982382);
\draw[black,opacity = 0.3] (3.991226,61.620960) -- (3.991226,61.924095);\draw[black,opacity = 0.3] (3.991226,62.812935) -- (3.991226,62.982382);		\draw[black,opacity = 0.3] (3.991226-\bw,61.924095) -- (3.991226+\bw,61.924095) -- (3.991226+\bw,62.812935) -- (3.991226-\bw,62.812935) -- cycle;
		\draw[black,opacity = 0.3] (3.991226-\bw,62.331537) -- (3.991226+\bw,62.331537);
		\node[color=black] at (3.991226,62.334589) {.};
		\draw[black,opacity = 0.3] (3.995635-\ww,61.620837) -- (3.995635+\ww,61.620837);\draw[black,opacity = 0.3] (3.995635-\ww,62.982454) -- (3.995635+\ww,62.982454);
\draw[black,opacity = 0.3] (3.995635,61.620837) -- (3.995635,61.924019);\draw[black,opacity = 0.3] (3.995635,62.812447) -- (3.995635,62.982454);		\draw[black,opacity = 0.3] (3.995635-\bw,61.924019) -- (3.995635+\bw,61.924019) -- (3.995635+\bw,62.812447) -- (3.995635-\bw,62.812447) -- cycle;
		\draw[black,opacity = 0.3] (3.995635-\bw,62.331548) -- (3.995635+\bw,62.331548);
		\node[color=black] at (3.995635,62.334503) {.};
		\draw[black,opacity = 0.3] (4.000000-\ww,61.620827) -- (4.000000+\ww,61.620827);\draw[black,opacity = 0.3] (4.000000-\ww,62.982630) -- (4.000000+\ww,62.982630);
\draw[black,opacity = 0.3] (4.000000,61.620827) -- (4.000000,61.923935);\draw[black,opacity = 0.3] (4.000000,62.812218) -- (4.000000,62.982630);		\draw[black,opacity = 0.3] (4.000000-\bw,61.923935) -- (4.000000+\bw,61.923935) -- (4.000000+\bw,62.812218) -- (4.000000-\bw,62.812218) -- cycle;
		\draw[black,opacity = 0.3] (4.000000-\bw,62.331554) -- (4.000000+\bw,62.331554);
		\node[color=black] at (4.000000,62.334440) {.};
		\draw[black,opacity=0.8] (1.000000,61.179941) -- (1.301030,62.389115) -- (1.477121,63.097257) -- (1.602060,63.521936) -- (1.698970,63.789587) -- (1.778151,63.960050) -- (1.845098,64.062492) -- (1.903090,64.115417) -- (1.954243,64.131649) -- (2.000000,64.121001) -- (2.301030,63.662592) -- (2.477121,63.365721) -- (2.602060,63.170670) -- (2.698970,63.038419) -- (2.778151,62.931683) -- (2.845098,62.843753) -- (2.903090,62.778799) -- (2.954243,62.731326) -- (3.000000,62.693684) -- (3.041393,62.660472) -- (3.079181,62.629325) -- (3.113943,62.601553) -- (3.146128,62.578356) -- (3.176091,62.559544) -- (3.204120,62.544380) -- (3.230449,62.532677) -- (3.255273,62.523937) -- (3.278754,62.516997) -- (3.301030,62.510695) -- (3.322219,62.504457) -- (3.342423,62.497934) -- (3.361728,62.491529) -- (3.380211,62.485394) -- (3.397940,62.479511) -- (3.414973,62.473949) -- (3.431364,62.468612) -- (3.447158,62.463532) -- (3.462398,62.458733) -- (3.477121,62.454075) -- (3.491362,62.449744) -- (3.505150,62.445671) -- (3.518514,62.441834) -- (3.531479,62.438205) -- (3.544068,62.434777) -- (3.556303,62.431542) -- (3.568202,62.428569) -- (3.579784,62.425737) -- (3.591065,62.422958) -- (3.602060,62.420279) -- (3.612784,62.417682) -- (3.623249,62.415102) -- (3.633468,62.412550) -- (3.643453,62.409963) -- (3.653213,62.407468) -- (3.662758,62.404985) -- (3.672098,62.402606) -- (3.681241,62.400209) -- (3.690196,62.397845) -- (3.698970,62.395526) -- (3.707570,62.393135) -- (3.716003,62.390818) -- (3.724276,62.388533) -- (3.732394,62.386233) -- (3.740363,62.383918) -- (3.748188,62.381619) -- (3.755875,62.379335) -- (3.763428,62.377102) -- (3.770852,62.375003) -- (3.778151,62.372896) -- (3.785330,62.370759) -- (3.792392,62.368693) -- (3.799341,62.366772) -- (3.806180,62.364868) -- (3.812913,62.363038) -- (3.819544,62.361266) -- (3.826075,62.359631) -- (3.832509,62.358006) -- (3.838849,62.356413) -- (3.845098,62.354855) -- (3.851258,62.353395) -- (3.857332,62.351936) -- (3.863323,62.350507) -- (3.869232,62.349194) -- (3.875061,62.347966) -- (3.880814,62.346822) -- (3.886491,62.345724) -- (3.892095,62.344694) -- (3.897627,62.343790) -- (3.903090,62.343047) -- (3.908485,62.342197) -- (3.913814,62.341430) -- (3.919078,62.340770) -- (3.924279,62.339950) -- (3.929419,62.339220) -- (3.934498,62.338597) -- (3.939519,62.337977) -- (3.944483,62.337439) -- (3.949390,62.336948) -- (3.954243,62.336466) -- (3.959041,62.336023) -- (3.963788,62.335628) -- (3.968483,62.335336) -- (3.973128,62.335149) -- (3.977724,62.335033) -- (3.982271,62.334856) -- (3.986772,62.334723) -- (3.991226,62.334589) -- (3.995635,62.334503) -- (4.000000,62.334440);

\end{tikzpicture}


==> figs/conv_NSE.tex <==
% Obtained from results_halfC_realisticks/b1r/750/Noi3/Lam2 (slightly deviated stepsize)
\begin{tikzpicture}[xscale=\w,yscale=\h]      
	\def\ww{0.04}\def\bw{0.04}\def\xm{0.090909}\def\ym{\xm*\w/\h}%\def\ym{0.709199}

	\draw (1.000000-2*\xm,-33.861956-2*\ym) -- (4.000000+2*\xm,-33.861956-2*\ym) -- (4.000000+2*\xm,-9.039987+2*\ym) -- (1.000000-2*\xm,-9.039987+2*\ym) -- cycle;
\node at (2.500000,-33.861956-3.5*\ym) [anchor=north]{\footnotesize Number of iterations, $\log_{10}(i)$};

	\foreach \x in {1.0000,1.3010,1.4771,1.6021,1.6990,1.7782,1.8451,1.9031,1.9542,2.0000,2.3010,2.4771,2.6021,2.6990,2.7782,2.8451,2.9031,2.9542,3.0000,3.3010,3.4771,3.6021,
					3.6990,3.7782,3.8451,3.9031,3.9542,4.0000}{  \draw[thin,dotted,gray] (\x,-33.861956-\ym) -- (\x,-9.039987+2*\ym); }
	\foreach \x in {1,2,3,4}{\draw (\x,-33.861956-\ym) -- (\x,-33.861956-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\x$};}
	\foreach \y in {-35,-30,-25,-20,-15,-10}{ \draw (1.000000-\xm,\y) -- (1.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (1.000000-\xm,\y) -- (4.000000+2*\xm,\y); }
\node at (2.500000,-9.039987+3*\ym) {\small NSE [dB]};

	%
		\draw[black,opacity = 0.3] (1.000000-\ww,-9.269215) -- (1.000000+\ww,-9.269215);\draw[black,opacity = 0.3] (1.000000-\ww,-9.039987) -- (1.000000+\ww,-9.039987);
\draw[black,opacity = 0.3] (1.000000,-9.269215) -- (1.000000,-9.201244);\draw[black,opacity = 0.3] (1.000000,-9.091045) -- (1.000000,-9.039987);		\draw[black,opacity = 0.3] (1.000000-\bw,-9.201244) -- (1.000000+\bw,-9.201244) -- (1.000000+\bw,-9.091045) -- (1.000000-\bw,-9.091045) -- cycle;
		\draw[black,opacity = 0.3] (1.000000-\bw,-9.154016) -- (1.000000+\bw,-9.154016);
		\node[color=black] at (1.000000,-9.153044) {.};
		\draw[black,opacity = 0.3] (1.301030-\ww,-13.339984) -- (1.301030+\ww,-13.339984);\draw[black,opacity = 0.3] (1.301030-\ww,-13.080288) -- (1.301030+\ww,-13.080288);
\draw[black,opacity = 0.3] (1.301030,-13.339984) -- (1.301030,-13.268345);\draw[black,opacity = 0.3] (1.301030,-13.125331) -- (1.301030,-13.080288);		\draw[black,opacity = 0.3] (1.301030-\bw,-13.268345) -- (1.301030+\bw,-13.268345) -- (1.301030+\bw,-13.125331) -- (1.301030-\bw,-13.125331) -- cycle;
		\draw[black,opacity = 0.3] (1.301030-\bw,-13.204556) -- (1.301030+\bw,-13.204556);
		\node[color=black] at (1.301030,-13.204086) {.};
		\draw[black,opacity = 0.3] (1.477121-\ww,-15.978196) -- (1.477121+\ww,-15.978196);\draw[black,opacity = 0.3] (1.477121-\ww,-15.713914) -- (1.477121+\ww,-15.713914);
\draw[black,opacity = 0.3] (1.477121,-15.978196) -- (1.477121,-15.942822);\draw[black,opacity = 0.3] (1.477121,-15.789330) -- (1.477121,-15.713914);		\draw[black,opacity = 0.3] (1.477121-\bw,-15.942822) -- (1.477121+\bw,-15.942822) -- (1.477121+\bw,-15.789330) -- (1.477121-\bw,-15.789330) -- cycle;
		\draw[black,opacity = 0.3] (1.477121-\bw,-15.863435) -- (1.477121+\bw,-15.863435);
		\node[color=black] at (1.477121,-15.859927) {.};
		\draw[black,opacity = 0.3] (1.602060-\ww,-17.862530) -- (1.602060+\ww,-17.862530);\draw[black,opacity = 0.3] (1.602060-\ww,-17.567073) -- (1.602060+\ww,-17.567073);
\draw[black,opacity = 0.3] (1.602060,-17.862530) -- (1.602060,-17.821033);\draw[black,opacity = 0.3] (1.602060,-17.636616) -- (1.602060,-17.567073);		\draw[black,opacity = 0.3] (1.602060-\bw,-17.821033) -- (1.602060+\bw,-17.821033) -- (1.602060+\bw,-17.636616) -- (1.602060-\bw,-17.636616) -- cycle;
		\draw[black,opacity = 0.3] (1.602060-\bw,-17.732616) -- (1.602060+\bw,-17.732616);
		\node[color=black] at (1.602060,-17.731051) {.};
		\draw[black,opacity = 0.3] (1.698970-\ww,-19.309902) -- (1.698970+\ww,-19.309902);\draw[black,opacity = 0.3] (1.698970-\ww,-19.001008) -- (1.698970+\ww,-19.001008);
\draw[black,opacity = 0.3] (1.698970,-19.309902) -- (1.698970,-19.265333);\draw[black,opacity = 0.3] (1.698970,-19.067211) -- (1.698970,-19.001008);		\draw[black,opacity = 0.3] (1.698970-\bw,-19.265333) -- (1.698970+\bw,-19.265333) -- (1.698970+\bw,-19.067211) -- (1.698970-\bw,-19.067211) -- cycle;
		\draw[black,opacity = 0.3] (1.698970-\bw,-19.153067) -- (1.698970+\bw,-19.153067);
		\node[color=black] at (1.698970,-19.166309) {.};
		\draw[black,opacity = 0.3] (1.778151-\ww,-20.473057) -- (1.778151+\ww,-20.473057);\draw[black,opacity = 0.3] (1.778151-\ww,-20.155147) -- (1.778151+\ww,-20.155147);
\draw[black,opacity = 0.3] (1.778151,-20.473057) -- (1.778151,-20.422827);\draw[black,opacity = 0.3] (1.778151,-20.226559) -- (1.778151,-20.155147);		\draw[black,opacity = 0.3] (1.778151-\bw,-20.422827) -- (1.778151+\bw,-20.422827) -- (1.778151+\bw,-20.226559) -- (1.778151-\bw,-20.226559) -- cycle;
		\draw[black,opacity = 0.3] (1.778151-\bw,-20.314977) -- (1.778151+\bw,-20.314977);
		\node[color=black] at (1.778151,-20.323988) {.};
		\draw[black,opacity = 0.3] (1.845098-\ww,-21.441724) -- (1.845098+\ww,-21.441724);\draw[black,opacity = 0.3] (1.845098-\ww,-21.126786) -- (1.845098+\ww,-21.126786);
\draw[black,opacity = 0.3] (1.845098,-21.441724) -- (1.845098,-21.394089);\draw[black,opacity = 0.3] (1.845098,-21.197605) -- (1.845098,-21.126786);		\draw[black,opacity = 0.3] (1.845098-\bw,-21.394089) -- (1.845098+\bw,-21.394089) -- (1.845098+\bw,-21.197605) -- (1.845098-\bw,-21.197605) -- cycle;
		\draw[black,opacity = 0.3] (1.845098-\bw,-21.290167) -- (1.845098+\bw,-21.290167);
		\node[color=black] at (1.845098,-21.290387) {.};
		\draw[black,opacity = 0.3] (1.903090-\ww,-22.274395) -- (1.903090+\ww,-22.274395);\draw[black,opacity = 0.3] (1.903090-\ww,-21.950848) -- (1.903090+\ww,-21.950848);
\draw[black,opacity = 0.3] (1.903090,-22.274395) -- (1.903090,-22.209307);\draw[black,opacity = 0.3] (1.903090,-22.021740) -- (1.903090,-21.950848);		\draw[black,opacity = 0.3] (1.903090-\bw,-22.209307) -- (1.903090+\bw,-22.209307) -- (1.903090+\bw,-22.021740) -- (1.903090-\bw,-22.021740) -- cycle;
		\draw[black,opacity = 0.3] (1.903090-\bw,-22.110374) -- (1.903090+\bw,-22.110374);
		\node[color=black] at (1.903090,-22.114020) {.};
		\draw[black,opacity = 0.3] (1.954243-\ww,-22.991613) -- (1.954243+\ww,-22.991613);\draw[black,opacity = 0.3] (1.954243-\ww,-22.658827) -- (1.954243+\ww,-22.658827);
\draw[black,opacity = 0.3] (1.954243,-22.991613) -- (1.954243,-22.927065);\draw[black,opacity = 0.3] (1.954243,-22.737164) -- (1.954243,-22.658827);		\draw[black,opacity = 0.3] (1.954243-\bw,-22.927065) -- (1.954243+\bw,-22.927065) -- (1.954243+\bw,-22.737164) -- (1.954243-\bw,-22.737164) -- cycle;
		\draw[black,opacity = 0.3] (1.954243-\bw,-22.821861) -- (1.954243+\bw,-22.821861);
		\node[color=black] at (1.954243,-22.825977) {.};
		\draw[black,opacity = 0.3] (2.000000-\ww,-23.612354) -- (2.000000+\ww,-23.612354);\draw[black,opacity = 0.3] (2.000000-\ww,-23.279419) -- (2.000000+\ww,-23.279419);
\draw[black,opacity = 0.3] (2.000000,-23.612354) -- (2.000000,-23.554203);\draw[black,opacity = 0.3] (2.000000,-23.355207) -- (2.000000,-23.279419);		\draw[black,opacity = 0.3] (2.000000-\bw,-23.554203) -- (2.000000+\bw,-23.554203) -- (2.000000+\bw,-23.355207) -- (2.000000-\bw,-23.355207) -- cycle;
		\draw[black,opacity = 0.3] (2.000000-\bw,-23.443048) -- (2.000000+\bw,-23.443048);
		\node[color=black] at (2.000000,-23.452415) {.};
		\draw[black,opacity = 0.3] (2.301030-\ww,-27.268174) -- (2.301030+\ww,-27.268174);\draw[black,opacity = 0.3] (2.301030-\ww,-26.863246) -- (2.301030+\ww,-26.863246);
\draw[black,opacity = 0.3] (2.301030,-27.268174) -- (2.301030,-27.167927);\draw[black,opacity = 0.3] (2.301030,-26.959274) -- (2.301030,-26.863246);		\draw[black,opacity = 0.3] (2.301030-\bw,-27.167927) -- (2.301030+\bw,-27.167927) -- (2.301030+\bw,-26.959274) -- (2.301030-\bw,-26.959274) -- cycle;
		\draw[black,opacity = 0.3] (2.301030-\bw,-27.047820) -- (2.301030+\bw,-27.047820);
		\node[color=black] at (2.301030,-27.053124) {.};
		\draw[black,opacity = 0.3] (2.477121-\ww,-28.879241) -- (2.477121+\ww,-28.879241);\draw[black,opacity = 0.3] (2.477121-\ww,-28.430950) -- (2.477121+\ww,-28.430950);
\draw[black,opacity = 0.3] (2.477121,-28.879241) -- (2.477121,-28.762802);\draw[black,opacity = 0.3] (2.477121,-28.530117) -- (2.477121,-28.430950);		\draw[black,opacity = 0.3] (2.477121-\bw,-28.762802) -- (2.477121+\bw,-28.762802) -- (2.477121+\bw,-28.530117) -- (2.477121-\bw,-28.530117) -- cycle;
		\draw[black,opacity = 0.3] (2.477121-\bw,-28.639601) -- (2.477121+\bw,-28.639601);
		\node[color=black] at (2.477121,-28.637988) {.};
		\draw[black,opacity = 0.3] (2.602060-\ww,-29.839732) -- (2.602060+\ww,-29.839732);\draw[black,opacity = 0.3] (2.602060-\ww,-29.321194) -- (2.602060+\ww,-29.321194);
\draw[black,opacity = 0.3] (2.602060,-29.839732) -- (2.602060,-29.696331);\draw[black,opacity = 0.3] (2.602060,-29.436449) -- (2.602060,-29.321194);		\draw[black,opacity = 0.3] (2.602060-\bw,-29.696331) -- (2.602060+\bw,-29.696331) -- (2.602060+\bw,-29.436449) -- (2.602060-\bw,-29.436449) -- cycle;
		\draw[black,opacity = 0.3] (2.602060-\bw,-29.563267) -- (2.602060+\bw,-29.563267);
		\node[color=black] at (2.602060,-29.561855) {.};
		\draw[black,opacity = 0.3] (2.698970-\ww,-30.497270) -- (2.698970+\ww,-30.497270);\draw[black,opacity = 0.3] (2.698970-\ww,-29.909791) -- (2.698970+\ww,-29.909791);
\draw[black,opacity = 0.3] (2.698970,-30.497270) -- (2.698970,-30.338842);\draw[black,opacity = 0.3] (2.698970,-30.042608) -- (2.698970,-29.909791);		\draw[black,opacity = 0.3] (2.698970-\bw,-30.338842) -- (2.698970+\bw,-30.338842) -- (2.698970+\bw,-30.042608) -- (2.698970-\bw,-30.042608) -- cycle;
		\draw[black,opacity = 0.3] (2.698970-\bw,-30.184476) -- (2.698970+\bw,-30.184476);
		\node[color=black] at (2.698970,-30.182127) {.};
		\draw[black,opacity = 0.3] (2.778151-\ww,-30.910303) -- (2.778151+\ww,-30.910303);\draw[black,opacity = 0.3] (2.778151-\ww,-30.272698) -- (2.778151+\ww,-30.272698);
\draw[black,opacity = 0.3] (2.778151,-30.910303) -- (2.778151,-30.748930);\draw[black,opacity = 0.3] (2.778151,-30.410006) -- (2.778151,-30.272698);		\draw[black,opacity = 0.3] (2.778151-\bw,-30.748930) -- (2.778151+\bw,-30.748930) -- (2.778151+\bw,-30.410006) -- (2.778151-\bw,-30.410006) -- cycle;
		\draw[black,opacity = 0.3] (2.778151-\bw,-30.553968) -- (2.778151+\bw,-30.553968);
		\node[color=black] at (2.778151,-30.562062) {.};
		\draw[black,opacity = 0.3] (2.845098-\ww,-31.171921) -- (2.845098+\ww,-31.171921);\draw[black,opacity = 0.3] (2.845098-\ww,-30.520156) -- (2.845098+\ww,-30.520156);
\draw[black,opacity = 0.3] (2.845098,-31.171921) -- (2.845098,-31.021147);\draw[black,opacity = 0.3] (2.845098,-30.660097) -- (2.845098,-30.520156);		\draw[black,opacity = 0.3] (2.845098-\bw,-31.021147) -- (2.845098+\bw,-31.021147) -- (2.845098+\bw,-30.660097) -- (2.845098-\bw,-30.660097) -- cycle;
		\draw[black,opacity = 0.3] (2.845098-\bw,-30.818196) -- (2.845098+\bw,-30.818196);
		\node[color=black] at (2.845098,-30.820344) {.};
		\draw[black,opacity = 0.3] (2.903090-\ww,-31.403779) -- (2.903090+\ww,-31.403779);\draw[black,opacity = 0.3] (2.903090-\ww,-30.753327) -- (2.903090+\ww,-30.753327);
\draw[black,opacity = 0.3] (2.903090,-31.403779) -- (2.903090,-31.260225);\draw[black,opacity = 0.3] (2.903090,-30.892653) -- (2.903090,-30.753327);		\draw[black,opacity = 0.3] (2.903090-\bw,-31.260225) -- (2.903090+\bw,-31.260225) -- (2.903090+\bw,-30.892653) -- (2.903090-\bw,-30.892653) -- cycle;
		\draw[black,opacity = 0.3] (2.903090-\bw,-31.057162) -- (2.903090+\bw,-31.057162);
		\node[color=black] at (2.903090,-31.056347) {.};
		\draw[black,opacity = 0.3] (2.954243-\ww,-31.639359) -- (2.954243+\ww,-31.639359);\draw[black,opacity = 0.3] (2.954243-\ww,-30.995139) -- (2.954243+\ww,-30.995139);
\draw[black,opacity = 0.3] (2.954243,-31.639359) -- (2.954243,-31.495054);\draw[black,opacity = 0.3] (2.954243,-31.133955) -- (2.954243,-30.995139);		\draw[black,opacity = 0.3] (2.954243-\bw,-31.495054) -- (2.954243+\bw,-31.495054) -- (2.954243+\bw,-31.133955) -- (2.954243-\bw,-31.133955) -- cycle;
		\draw[black,opacity = 0.3] (2.954243-\bw,-31.297019) -- (2.954243+\bw,-31.297019);
		\node[color=black] at (2.954243,-31.296355) {.};
		\draw[black,opacity = 0.3] (3.000000-\ww,-31.871102) -- (3.000000+\ww,-31.871102);\draw[black,opacity = 0.3] (3.000000-\ww,-31.228059) -- (3.000000+\ww,-31.228059);
\draw[black,opacity = 0.3] (3.000000,-31.871102) -- (3.000000,-31.725742);\draw[black,opacity = 0.3] (3.000000,-31.361923) -- (3.000000,-31.228059);		\draw[black,opacity = 0.3] (3.000000-\bw,-31.725742) -- (3.000000+\bw,-31.725742) -- (3.000000+\bw,-31.361923) -- (3.000000-\bw,-31.361923) -- cycle;
		\draw[black,opacity = 0.3] (3.000000-\bw,-31.527409) -- (3.000000+\bw,-31.527409);
		\node[color=black] at (3.000000,-31.526674) {.};
		\draw[black,opacity = 0.3] (3.041393-\ww,-32.075720) -- (3.041393+\ww,-32.075720);\draw[black,opacity = 0.3] (3.041393-\ww,-31.415706) -- (3.041393+\ww,-31.415706);
\draw[black,opacity = 0.3] (3.041393,-32.075720) -- (3.041393,-31.928558);\draw[black,opacity = 0.3] (3.041393,-31.549215) -- (3.041393,-31.415706);		\draw[black,opacity = 0.3] (3.041393-\bw,-31.928558) -- (3.041393+\bw,-31.928558) -- (3.041393+\bw,-31.549215) -- (3.041393-\bw,-31.549215) -- cycle;
		\draw[black,opacity = 0.3] (3.041393-\bw,-31.725516) -- (3.041393+\bw,-31.725516);
		\node[color=black] at (3.041393,-31.719836) {.};
		\draw[black,opacity = 0.3] (3.079181-\ww,-32.229284) -- (3.079181+\ww,-32.229284);\draw[black,opacity = 0.3] (3.079181-\ww,-31.546958) -- (3.079181+\ww,-31.546958);
\draw[black,opacity = 0.3] (3.079181,-32.229284) -- (3.079181,-32.081760);\draw[black,opacity = 0.3] (3.079181,-31.681761) -- (3.079181,-31.546958);		\draw[black,opacity = 0.3] (3.079181-\bw,-32.081760) -- (3.079181+\bw,-32.081760) -- (3.079181+\bw,-31.681761) -- (3.079181-\bw,-31.681761) -- cycle;
		\draw[black,opacity = 0.3] (3.079181-\bw,-31.872307) -- (3.079181+\bw,-31.872307);
		\node[color=black] at (3.079181,-31.859894) {.};
		\draw[black,opacity = 0.3] (3.113943-\ww,-32.335722) -- (3.113943+\ww,-32.335722);\draw[black,opacity = 0.3] (3.113943-\ww,-31.634563) -- (3.113943+\ww,-31.634563);
\draw[black,opacity = 0.3] (3.113943,-32.335722) -- (3.113943,-32.189541);\draw[black,opacity = 0.3] (3.113943,-31.767584) -- (3.113943,-31.634563);		\draw[black,opacity = 0.3] (3.113943-\bw,-32.189541) -- (3.113943+\bw,-32.189541) -- (3.113943+\bw,-31.767584) -- (3.113943-\bw,-31.767584) -- cycle;
		\draw[black,opacity = 0.3] (3.113943-\bw,-31.965616) -- (3.113943+\bw,-31.965616);
		\node[color=black] at (3.113943,-31.954928) {.};
		\draw[black,opacity = 0.3] (3.146128-\ww,-32.411900) -- (3.146128+\ww,-32.411900);\draw[black,opacity = 0.3] (3.146128-\ww,-31.696977) -- (3.146128+\ww,-31.696977);
\draw[black,opacity = 0.3] (3.146128,-32.411900) -- (3.146128,-32.270554);\draw[black,opacity = 0.3] (3.146128,-31.828596) -- (3.146128,-31.696977);		\draw[black,opacity = 0.3] (3.146128-\bw,-32.270554) -- (3.146128+\bw,-32.270554) -- (3.146128+\bw,-31.828596) -- (3.146128-\bw,-31.828596) -- cycle;
		\draw[black,opacity = 0.3] (3.146128-\bw,-32.031067) -- (3.146128+\bw,-32.031067);
		\node[color=black] at (3.146128,-32.023117) {.};
		\draw[black,opacity = 0.3] (3.176091-\ww,-32.468287) -- (3.176091+\ww,-32.468287);\draw[black,opacity = 0.3] (3.176091-\ww,-31.742069) -- (3.176091+\ww,-31.742069);
\draw[black,opacity = 0.3] (3.176091,-32.468287) -- (3.176091,-32.325619);\draw[black,opacity = 0.3] (3.176091,-31.871378) -- (3.176091,-31.742069);		\draw[black,opacity = 0.3] (3.176091-\bw,-32.325619) -- (3.176091+\bw,-32.325619) -- (3.176091+\bw,-31.871378) -- (3.176091-\bw,-31.871378) -- cycle;
		\draw[black,opacity = 0.3] (3.176091-\bw,-32.080399) -- (3.176091+\bw,-32.080399);
		\node[color=black] at (3.176091,-32.075023) {.};
		\draw[black,opacity = 0.3] (3.204120-\ww,-32.509456) -- (3.204120+\ww,-32.509456);\draw[black,opacity = 0.3] (3.204120-\ww,-31.778947) -- (3.204120+\ww,-31.778947);
\draw[black,opacity = 0.3] (3.204120,-32.509456) -- (3.204120,-32.362457);\draw[black,opacity = 0.3] (3.204120,-31.912161) -- (3.204120,-31.778947);		\draw[black,opacity = 0.3] (3.204120-\bw,-32.362457) -- (3.204120+\bw,-32.362457) -- (3.204120+\bw,-31.912161) -- (3.204120-\bw,-31.912161) -- cycle;
		\draw[black,opacity = 0.3] (3.204120-\bw,-32.118404) -- (3.204120+\bw,-32.118404);
		\node[color=black] at (3.204120,-32.116201) {.};
		\draw[black,opacity = 0.3] (3.230449-\ww,-32.544216) -- (3.230449+\ww,-32.544216);\draw[black,opacity = 0.3] (3.230449-\ww,-31.819634) -- (3.230449+\ww,-31.819634);
\draw[black,opacity = 0.3] (3.230449,-32.544216) -- (3.230449,-32.396736);\draw[black,opacity = 0.3] (3.230449,-31.957838) -- (3.230449,-31.819634);		\draw[black,opacity = 0.3] (3.230449-\bw,-32.396736) -- (3.230449+\bw,-32.396736) -- (3.230449+\bw,-31.957838) -- (3.230449-\bw,-31.957838) -- cycle;
		\draw[black,opacity = 0.3] (3.230449-\bw,-32.153589) -- (3.230449+\bw,-32.153589);
		\node[color=black] at (3.230449,-32.155980) {.};
		\draw[black,opacity = 0.3] (3.255273-\ww,-32.583594) -- (3.255273+\ww,-32.583594);\draw[black,opacity = 0.3] (3.255273-\ww,-31.867780) -- (3.255273+\ww,-31.867780);
\draw[black,opacity = 0.3] (3.255273,-32.583594) -- (3.255273,-32.433872);\draw[black,opacity = 0.3] (3.255273,-32.009670) -- (3.255273,-31.867780);		\draw[black,opacity = 0.3] (3.255273-\bw,-32.433872) -- (3.255273+\bw,-32.433872) -- (3.255273+\bw,-32.009670) -- (3.255273-\bw,-32.009670) -- cycle;
		\draw[black,opacity = 0.3] (3.255273-\bw,-32.196140) -- (3.255273+\bw,-32.196140);
		\node[color=black] at (3.255273,-32.200441) {.};
		\draw[black,opacity = 0.3] (3.278754-\ww,-32.628873) -- (3.278754+\ww,-32.628873);\draw[black,opacity = 0.3] (3.278754-\ww,-31.919743) -- (3.278754+\ww,-31.919743);
\draw[black,opacity = 0.3] (3.278754,-32.628873) -- (3.278754,-32.477730);\draw[black,opacity = 0.3] (3.278754,-32.060806) -- (3.278754,-31.919743);		\draw[black,opacity = 0.3] (3.278754-\bw,-32.477730) -- (3.278754+\bw,-32.477730) -- (3.278754+\bw,-32.060806) -- (3.278754-\bw,-32.060806) -- cycle;
		\draw[black,opacity = 0.3] (3.278754-\bw,-32.243481) -- (3.278754+\bw,-32.243481);
		\node[color=black] at (3.278754,-32.248267) {.};
		\draw[black,opacity = 0.3] (3.301030-\ww,-32.677271) -- (3.301030+\ww,-32.677271);\draw[black,opacity = 0.3] (3.301030-\ww,-31.969764) -- (3.301030+\ww,-31.969764);
\draw[black,opacity = 0.3] (3.301030,-32.677271) -- (3.301030,-32.524834);\draw[black,opacity = 0.3] (3.301030,-32.108608) -- (3.301030,-31.969764);		\draw[black,opacity = 0.3] (3.301030-\bw,-32.524834) -- (3.301030+\bw,-32.524834) -- (3.301030+\bw,-32.108608) -- (3.301030-\bw,-32.108608) -- cycle;
		\draw[black,opacity = 0.3] (3.301030-\bw,-32.292690) -- (3.301030+\bw,-32.292690);
		\node[color=black] at (3.301030,-32.296235) {.};
		\draw[black,opacity = 0.3] (3.322219-\ww,-32.724931) -- (3.322219+\ww,-32.724931);\draw[black,opacity = 0.3] (3.322219-\ww,-32.014871) -- (3.322219+\ww,-32.014871);
\draw[black,opacity = 0.3] (3.322219,-32.724931) -- (3.322219,-32.572285);\draw[black,opacity = 0.3] (3.322219,-32.150566) -- (3.322219,-32.014871);		\draw[black,opacity = 0.3] (3.322219-\bw,-32.572285) -- (3.322219+\bw,-32.572285) -- (3.322219+\bw,-32.150566) -- (3.322219-\bw,-32.150566) -- cycle;
		\draw[black,opacity = 0.3] (3.322219-\bw,-32.342554) -- (3.322219+\bw,-32.342554);
		\node[color=black] at (3.322219,-32.342660) {.};
		\draw[black,opacity = 0.3] (3.342423-\ww,-32.769186) -- (3.342423+\ww,-32.769186);\draw[black,opacity = 0.3] (3.342423-\ww,-32.056420) -- (3.342423+\ww,-32.056420);
\draw[black,opacity = 0.3] (3.342423,-32.769186) -- (3.342423,-32.616768);\draw[black,opacity = 0.3] (3.342423,-32.189285) -- (3.342423,-32.056420);		\draw[black,opacity = 0.3] (3.342423-\bw,-32.616768) -- (3.342423+\bw,-32.616768) -- (3.342423+\bw,-32.189285) -- (3.342423-\bw,-32.189285) -- cycle;
		\draw[black,opacity = 0.3] (3.342423-\bw,-32.389401) -- (3.342423+\bw,-32.389401);
		\node[color=black] at (3.342423,-32.385878) {.};
		\draw[black,opacity = 0.3] (3.361728-\ww,-32.809780) -- (3.361728+\ww,-32.809780);\draw[black,opacity = 0.3] (3.361728-\ww,-32.096227) -- (3.361728+\ww,-32.096227);
\draw[black,opacity = 0.3] (3.361728,-32.809780) -- (3.361728,-32.660164);\draw[black,opacity = 0.3] (3.361728,-32.230110) -- (3.361728,-32.096227);		\draw[black,opacity = 0.3] (3.361728-\bw,-32.660164) -- (3.361728+\bw,-32.660164) -- (3.361728+\bw,-32.230110) -- (3.361728-\bw,-32.230110) -- cycle;
		\draw[black,opacity = 0.3] (3.361728-\bw,-32.432755) -- (3.361728+\bw,-32.432755);
		\node[color=black] at (3.361728,-32.427737) {.};
		\draw[black,opacity = 0.3] (3.380211-\ww,-32.850785) -- (3.380211+\ww,-32.850785);\draw[black,opacity = 0.3] (3.380211-\ww,-32.134773) -- (3.380211+\ww,-32.134773);
\draw[black,opacity = 0.3] (3.380211,-32.850785) -- (3.380211,-32.704544);\draw[black,opacity = 0.3] (3.380211,-32.270042) -- (3.380211,-32.134773);		\draw[black,opacity = 0.3] (3.380211-\bw,-32.704544) -- (3.380211+\bw,-32.704544) -- (3.380211+\bw,-32.270042) -- (3.380211-\bw,-32.270042) -- cycle;
		\draw[black,opacity = 0.3] (3.380211-\bw,-32.473896) -- (3.380211+\bw,-32.473896);
		\node[color=black] at (3.380211,-32.468769) {.};
		\draw[black,opacity = 0.3] (3.397940-\ww,-32.893274) -- (3.397940+\ww,-32.893274);\draw[black,opacity = 0.3] (3.397940-\ww,-32.173208) -- (3.397940+\ww,-32.173208);
\draw[black,opacity = 0.3] (3.397940,-32.893274) -- (3.397940,-32.745728);\draw[black,opacity = 0.3] (3.397940,-32.309460) -- (3.397940,-32.173208);		\draw[black,opacity = 0.3] (3.397940-\bw,-32.745728) -- (3.397940+\bw,-32.745728) -- (3.397940+\bw,-32.309460) -- (3.397940-\bw,-32.309460) -- cycle;
		\draw[black,opacity = 0.3] (3.397940-\bw,-32.512045) -- (3.397940+\bw,-32.512045);
		\node[color=black] at (3.397940,-32.508644) {.};
		\draw[black,opacity = 0.3] (3.414973-\ww,-32.933299) -- (3.414973+\ww,-32.933299);\draw[black,opacity = 0.3] (3.414973-\ww,-32.211883) -- (3.414973+\ww,-32.211883);
\draw[black,opacity = 0.3] (3.414973,-32.933299) -- (3.414973,-32.783928);\draw[black,opacity = 0.3] (3.414973,-32.349453) -- (3.414973,-32.211883);		\draw[black,opacity = 0.3] (3.414973-\bw,-32.783928) -- (3.414973+\bw,-32.783928) -- (3.414973+\bw,-32.349453) -- (3.414973-\bw,-32.349453) -- cycle;
		\draw[black,opacity = 0.3] (3.414973-\bw,-32.549463) -- (3.414973+\bw,-32.549463);
		\node[color=black] at (3.414973,-32.547185) {.};
		\draw[black,opacity = 0.3] (3.431364-\ww,-32.972164) -- (3.431364+\ww,-32.972164);\draw[black,opacity = 0.3] (3.431364-\ww,-32.246575) -- (3.431364+\ww,-32.246575);
\draw[black,opacity = 0.3] (3.431364,-32.972164) -- (3.431364,-32.821552);\draw[black,opacity = 0.3] (3.431364,-32.384212) -- (3.431364,-32.246575);		\draw[black,opacity = 0.3] (3.431364-\bw,-32.821552) -- (3.431364+\bw,-32.821552) -- (3.431364+\bw,-32.384212) -- (3.431364-\bw,-32.384212) -- cycle;
		\draw[black,opacity = 0.3] (3.431364-\bw,-32.584877) -- (3.431364+\bw,-32.584877);
		\node[color=black] at (3.431364,-32.583565) {.};
		\draw[black,opacity = 0.3] (3.447158-\ww,-33.007620) -- (3.447158+\ww,-33.007620);\draw[black,opacity = 0.3] (3.447158-\ww,-32.278326) -- (3.447158+\ww,-32.278326);
\draw[black,opacity = 0.3] (3.447158,-33.007620) -- (3.447158,-32.856373);\draw[black,opacity = 0.3] (3.447158,-32.414932) -- (3.447158,-32.278326);		\draw[black,opacity = 0.3] (3.447158-\bw,-32.856373) -- (3.447158+\bw,-32.856373) -- (3.447158+\bw,-32.414932) -- (3.447158-\bw,-32.414932) -- cycle;
		\draw[black,opacity = 0.3] (3.447158-\bw,-32.618078) -- (3.447158+\bw,-32.618078);
		\node[color=black] at (3.447158,-32.617579) {.};
		\draw[black,opacity = 0.3] (3.462398-\ww,-33.041539) -- (3.462398+\ww,-33.041539);\draw[black,opacity = 0.3] (3.462398-\ww,-32.308189) -- (3.462398+\ww,-32.308189);
\draw[black,opacity = 0.3] (3.462398,-33.041539) -- (3.462398,-32.891720);\draw[black,opacity = 0.3] (3.462398,-32.446659) -- (3.462398,-32.308189);		\draw[black,opacity = 0.3] (3.462398-\bw,-32.891720) -- (3.462398+\bw,-32.891720) -- (3.462398+\bw,-32.446659) -- (3.462398-\bw,-32.446659) -- cycle;
		\draw[black,opacity = 0.3] (3.462398-\bw,-32.650776) -- (3.462398+\bw,-32.650776);
		\node[color=black] at (3.462398,-32.649142) {.};
		\draw[black,opacity = 0.3] (3.477121-\ww,-33.069142) -- (3.477121+\ww,-33.069142);\draw[black,opacity = 0.3] (3.477121-\ww,-32.334145) -- (3.477121+\ww,-32.334145);
\draw[black,opacity = 0.3] (3.477121,-33.069142) -- (3.477121,-32.921600);\draw[black,opacity = 0.3] (3.477121,-32.472988) -- (3.477121,-32.334145);		\draw[black,opacity = 0.3] (3.477121-\bw,-32.921600) -- (3.477121+\bw,-32.921600) -- (3.477121+\bw,-32.472988) -- (3.477121-\bw,-32.472988) -- cycle;
		\draw[black,opacity = 0.3] (3.477121-\bw,-32.681235) -- (3.477121+\bw,-32.681235);
		\node[color=black] at (3.477121,-32.677278) {.};
		\draw[black,opacity = 0.3] (3.491362-\ww,-33.093447) -- (3.491362+\ww,-33.093447);\draw[black,opacity = 0.3] (3.491362-\ww,-32.360005) -- (3.491362+\ww,-32.360005);
\draw[black,opacity = 0.3] (3.491362,-33.093447) -- (3.491362,-32.950367);\draw[black,opacity = 0.3] (3.491362,-32.495762) -- (3.491362,-32.360005);		\draw[black,opacity = 0.3] (3.491362-\bw,-32.950367) -- (3.491362+\bw,-32.950367) -- (3.491362+\bw,-32.495762) -- (3.491362-\bw,-32.495762) -- cycle;
		\draw[black,opacity = 0.3] (3.491362-\bw,-32.709772) -- (3.491362+\bw,-32.709772);
		\node[color=black] at (3.491362,-32.702797) {.};
		\draw[black,opacity = 0.3] (3.505150-\ww,-33.114992) -- (3.505150+\ww,-33.114992);\draw[black,opacity = 0.3] (3.505150-\ww,-32.383556) -- (3.505150+\ww,-32.383556);
\draw[black,opacity = 0.3] (3.505150,-33.114992) -- (3.505150,-32.971996);\draw[black,opacity = 0.3] (3.505150,-32.516376) -- (3.505150,-32.383556);		\draw[black,opacity = 0.3] (3.505150-\bw,-32.971996) -- (3.505150+\bw,-32.971996) -- (3.505150+\bw,-32.516376) -- (3.505150-\bw,-32.516376) -- cycle;
		\draw[black,opacity = 0.3] (3.505150-\bw,-32.733347) -- (3.505150+\bw,-32.733347);
		\node[color=black] at (3.505150,-32.725776) {.};
		\draw[black,opacity = 0.3] (3.518514-\ww,-33.136715) -- (3.518514+\ww,-33.136715);\draw[black,opacity = 0.3] (3.518514-\ww,-32.403574) -- (3.518514+\ww,-32.403574);
\draw[black,opacity = 0.3] (3.518514,-33.136715) -- (3.518514,-32.993736);\draw[black,opacity = 0.3] (3.518514,-32.539120) -- (3.518514,-32.403574);		\draw[black,opacity = 0.3] (3.518514-\bw,-32.993736) -- (3.518514+\bw,-32.993736) -- (3.518514+\bw,-32.539120) -- (3.518514-\bw,-32.539120) -- cycle;
		\draw[black,opacity = 0.3] (3.518514-\bw,-32.753862) -- (3.518514+\bw,-32.753862);
		\node[color=black] at (3.518514,-32.746436) {.};
		\draw[black,opacity = 0.3] (3.531479-\ww,-33.158392) -- (3.531479+\ww,-33.158392);\draw[black,opacity = 0.3] (3.531479-\ww,-32.421988) -- (3.531479+\ww,-32.421988);
\draw[black,opacity = 0.3] (3.531479,-33.158392) -- (3.531479,-33.016224);\draw[black,opacity = 0.3] (3.531479,-32.555176) -- (3.531479,-32.421988);		\draw[black,opacity = 0.3] (3.531479-\bw,-33.016224) -- (3.531479+\bw,-33.016224) -- (3.531479+\bw,-32.555176) -- (3.531479-\bw,-32.555176) -- cycle;
		\draw[black,opacity = 0.3] (3.531479-\bw,-32.771206) -- (3.531479+\bw,-32.771206);
		\node[color=black] at (3.531479,-32.765203) {.};
		\draw[black,opacity = 0.3] (3.544068-\ww,-33.178116) -- (3.544068+\ww,-33.178116);\draw[black,opacity = 0.3] (3.544068-\ww,-32.438738) -- (3.544068+\ww,-32.438738);
\draw[black,opacity = 0.3] (3.544068,-33.178116) -- (3.544068,-33.034988);\draw[black,opacity = 0.3] (3.544068,-32.572762) -- (3.544068,-32.438738);		\draw[black,opacity = 0.3] (3.544068-\bw,-33.034988) -- (3.544068+\bw,-33.034988) -- (3.544068+\bw,-32.572762) -- (3.544068-\bw,-32.572762) -- cycle;
		\draw[black,opacity = 0.3] (3.544068-\bw,-32.786906) -- (3.544068+\bw,-32.786906);
		\node[color=black] at (3.544068,-32.782853) {.};
		\draw[black,opacity = 0.3] (3.556303-\ww,-33.196871) -- (3.556303+\ww,-33.196871);\draw[black,opacity = 0.3] (3.556303-\ww,-32.455984) -- (3.556303+\ww,-32.455984);
\draw[black,opacity = 0.3] (3.556303,-33.196871) -- (3.556303,-33.049641);\draw[black,opacity = 0.3] (3.556303,-32.589928) -- (3.556303,-32.455984);		\draw[black,opacity = 0.3] (3.556303-\bw,-33.049641) -- (3.556303+\bw,-33.049641) -- (3.556303+\bw,-32.589928) -- (3.556303-\bw,-32.589928) -- cycle;
		\draw[black,opacity = 0.3] (3.556303-\bw,-32.802857) -- (3.556303+\bw,-32.802857);
		\node[color=black] at (3.556303,-32.799750) {.};
		\draw[black,opacity = 0.3] (3.568202-\ww,-33.215412) -- (3.568202+\ww,-33.215412);\draw[black,opacity = 0.3] (3.568202-\ww,-32.473257) -- (3.568202+\ww,-32.473257);
\draw[black,opacity = 0.3] (3.568202,-33.215412) -- (3.568202,-33.070301);\draw[black,opacity = 0.3] (3.568202,-32.607578) -- (3.568202,-32.473257);		\draw[black,opacity = 0.3] (3.568202-\bw,-33.070301) -- (3.568202+\bw,-33.070301) -- (3.568202+\bw,-32.607578) -- (3.568202-\bw,-32.607578) -- cycle;
		\draw[black,opacity = 0.3] (3.568202-\bw,-32.816530) -- (3.568202+\bw,-32.816530);
		\node[color=black] at (3.568202,-32.816827) {.};
		\draw[black,opacity = 0.3] (3.579784-\ww,-33.232693) -- (3.579784+\ww,-33.232693);\draw[black,opacity = 0.3] (3.579784-\ww,-32.488884) -- (3.579784+\ww,-32.488884);
\draw[black,opacity = 0.3] (3.579784,-33.232693) -- (3.579784,-33.087841);\draw[black,opacity = 0.3] (3.579784,-32.626461) -- (3.579784,-32.488884);		\draw[black,opacity = 0.3] (3.579784-\bw,-33.087841) -- (3.579784+\bw,-33.087841) -- (3.579784+\bw,-32.626461) -- (3.579784-\bw,-32.626461) -- cycle;
		\draw[black,opacity = 0.3] (3.579784-\bw,-32.833199) -- (3.579784+\bw,-32.833199);
		\node[color=black] at (3.579784,-32.833712) {.};
		\draw[black,opacity = 0.3] (3.591065-\ww,-33.248379) -- (3.591065+\ww,-33.248379);\draw[black,opacity = 0.3] (3.591065-\ww,-32.504700) -- (3.591065+\ww,-32.504700);
\draw[black,opacity = 0.3] (3.591065,-33.248379) -- (3.591065,-33.102924);\draw[black,opacity = 0.3] (3.591065,-32.644001) -- (3.591065,-32.504700);		\draw[black,opacity = 0.3] (3.591065-\bw,-33.102924) -- (3.591065+\bw,-33.102924) -- (3.591065+\bw,-32.644001) -- (3.591065-\bw,-32.644001) -- cycle;
		\draw[black,opacity = 0.3] (3.591065-\bw,-32.849001) -- (3.591065+\bw,-32.849001);
		\node[color=black] at (3.591065,-32.850137) {.};
		\draw[black,opacity = 0.3] (3.602060-\ww,-33.263893) -- (3.602060+\ww,-33.263893);\draw[black,opacity = 0.3] (3.602060-\ww,-32.521555) -- (3.602060+\ww,-32.521555);
\draw[black,opacity = 0.3] (3.602060,-33.263893) -- (3.602060,-33.117893);\draw[black,opacity = 0.3] (3.602060,-32.661922) -- (3.602060,-32.521555);		\draw[black,opacity = 0.3] (3.602060-\bw,-33.117893) -- (3.602060+\bw,-33.117893) -- (3.602060+\bw,-32.661922) -- (3.602060-\bw,-32.661922) -- cycle;
		\draw[black,opacity = 0.3] (3.602060-\bw,-32.866226) -- (3.602060+\bw,-32.866226);
		\node[color=black] at (3.602060,-32.866693) {.};
		\draw[black,opacity = 0.3] (3.612784-\ww,-33.278802) -- (3.612784+\ww,-33.278802);\draw[black,opacity = 0.3] (3.612784-\ww,-32.539966) -- (3.612784+\ww,-32.539966);
\draw[black,opacity = 0.3] (3.612784,-33.278802) -- (3.612784,-33.133709);\draw[black,opacity = 0.3] (3.612784,-32.678185) -- (3.612784,-32.539966);		\draw[black,opacity = 0.3] (3.612784-\bw,-33.133709) -- (3.612784+\bw,-33.133709) -- (3.612784+\bw,-32.678185) -- (3.612784-\bw,-32.678185) -- cycle;
		\draw[black,opacity = 0.3] (3.612784-\bw,-32.883650) -- (3.612784+\bw,-32.883650);
		\node[color=black] at (3.612784,-32.883281) {.};
		\draw[black,opacity = 0.3] (3.623249-\ww,-33.293776) -- (3.623249+\ww,-33.293776);\draw[black,opacity = 0.3] (3.623249-\ww,-32.557859) -- (3.623249+\ww,-32.557859);
\draw[black,opacity = 0.3] (3.623249,-33.293776) -- (3.623249,-33.150002);\draw[black,opacity = 0.3] (3.623249,-32.695038) -- (3.623249,-32.557859);		\draw[black,opacity = 0.3] (3.623249-\bw,-33.150002) -- (3.623249+\bw,-33.150002) -- (3.623249+\bw,-32.695038) -- (3.623249-\bw,-32.695038) -- cycle;
		\draw[black,opacity = 0.3] (3.623249-\bw,-32.900795) -- (3.623249+\bw,-32.900795);
		\node[color=black] at (3.623249,-32.899720) {.};
		\draw[black,opacity = 0.3] (3.633468-\ww,-33.309204) -- (3.633468+\ww,-33.309204);\draw[black,opacity = 0.3] (3.633468-\ww,-32.574528) -- (3.633468+\ww,-32.574528);
\draw[black,opacity = 0.3] (3.633468,-33.309204) -- (3.633468,-33.165943);\draw[black,opacity = 0.3] (3.633468,-32.710323) -- (3.633468,-32.574528);		\draw[black,opacity = 0.3] (3.633468-\bw,-33.165943) -- (3.633468+\bw,-33.165943) -- (3.633468+\bw,-32.710323) -- (3.633468-\bw,-32.710323) -- cycle;
		\draw[black,opacity = 0.3] (3.633468-\bw,-32.916500) -- (3.633468+\bw,-32.916500);
		\node[color=black] at (3.633468,-32.916027) {.};
		\draw[black,opacity = 0.3] (3.643453-\ww,-33.326014) -- (3.643453+\ww,-33.326014);\draw[black,opacity = 0.3] (3.643453-\ww,-32.591293) -- (3.643453+\ww,-32.591293);
\draw[black,opacity = 0.3] (3.643453,-33.326014) -- (3.643453,-33.182037);\draw[black,opacity = 0.3] (3.643453,-32.724758) -- (3.643453,-32.591293);		\draw[black,opacity = 0.3] (3.643453-\bw,-33.182037) -- (3.643453+\bw,-33.182037) -- (3.643453+\bw,-32.724758) -- (3.643453-\bw,-32.724758) -- cycle;
		\draw[black,opacity = 0.3] (3.643453-\bw,-32.931820) -- (3.643453+\bw,-32.931820);
		\node[color=black] at (3.643453,-32.931882) {.};
		\draw[black,opacity = 0.3] (3.653213-\ww,-33.342745) -- (3.653213+\ww,-33.342745);\draw[black,opacity = 0.3] (3.653213-\ww,-32.607968) -- (3.653213+\ww,-32.607968);
\draw[black,opacity = 0.3] (3.653213,-33.342745) -- (3.653213,-33.198509);\draw[black,opacity = 0.3] (3.653213,-32.738342) -- (3.653213,-32.607968);		\draw[black,opacity = 0.3] (3.653213-\bw,-33.198509) -- (3.653213+\bw,-33.198509) -- (3.653213+\bw,-32.738342) -- (3.653213-\bw,-32.738342) -- cycle;
		\draw[black,opacity = 0.3] (3.653213-\bw,-32.946922) -- (3.653213+\bw,-32.946922);
		\node[color=black] at (3.653213,-32.948044) {.};
		\draw[black,opacity = 0.3] (3.662758-\ww,-33.359991) -- (3.662758+\ww,-33.359991);\draw[black,opacity = 0.3] (3.662758-\ww,-32.623966) -- (3.662758+\ww,-32.623966);
\draw[black,opacity = 0.3] (3.662758,-33.359991) -- (3.662758,-33.216091);\draw[black,opacity = 0.3] (3.662758,-32.751881) -- (3.662758,-32.623966);		\draw[black,opacity = 0.3] (3.662758-\bw,-33.216091) -- (3.662758+\bw,-33.216091) -- (3.662758+\bw,-32.751881) -- (3.662758-\bw,-32.751881) -- cycle;
		\draw[black,opacity = 0.3] (3.662758-\bw,-32.963768) -- (3.662758+\bw,-32.963768);
		\node[color=black] at (3.662758,-32.964087) {.};
		\draw[black,opacity = 0.3] (3.672098-\ww,-33.377880) -- (3.672098+\ww,-33.377880);\draw[black,opacity = 0.3] (3.672098-\ww,-32.638734) -- (3.672098+\ww,-32.638734);
\draw[black,opacity = 0.3] (3.672098,-33.377880) -- (3.672098,-33.233791);\draw[black,opacity = 0.3] (3.672098,-32.766666) -- (3.672098,-32.638734);		\draw[black,opacity = 0.3] (3.672098-\bw,-33.233791) -- (3.672098+\bw,-33.233791) -- (3.672098+\bw,-32.766666) -- (3.672098-\bw,-32.766666) -- cycle;
		\draw[black,opacity = 0.3] (3.672098-\bw,-32.981043) -- (3.672098+\bw,-32.981043);
		\node[color=black] at (3.672098,-32.980574) {.};
		\draw[black,opacity = 0.3] (3.681241-\ww,-33.393785) -- (3.681241+\ww,-33.393785);\draw[black,opacity = 0.3] (3.681241-\ww,-32.654274) -- (3.681241+\ww,-32.654274);
\draw[black,opacity = 0.3] (3.681241,-33.393785) -- (3.681241,-33.250004);\draw[black,opacity = 0.3] (3.681241,-32.781960) -- (3.681241,-32.654274);		\draw[black,opacity = 0.3] (3.681241-\bw,-33.250004) -- (3.681241+\bw,-33.250004) -- (3.681241+\bw,-32.781960) -- (3.681241-\bw,-32.781960) -- cycle;
		\draw[black,opacity = 0.3] (3.681241-\bw,-32.998108) -- (3.681241+\bw,-32.998108);
		\node[color=black] at (3.681241,-32.996829) {.};
		\draw[black,opacity = 0.3] (3.690196-\ww,-33.409880) -- (3.690196+\ww,-33.409880);\draw[black,opacity = 0.3] (3.690196-\ww,-32.669533) -- (3.690196+\ww,-32.669533);
\draw[black,opacity = 0.3] (3.690196,-33.409880) -- (3.690196,-33.265095);\draw[black,opacity = 0.3] (3.690196,-32.798992) -- (3.690196,-32.669533);		\draw[black,opacity = 0.3] (3.690196-\bw,-33.265095) -- (3.690196+\bw,-33.265095) -- (3.690196+\bw,-32.798992) -- (3.690196-\bw,-32.798992) -- cycle;
		\draw[black,opacity = 0.3] (3.690196-\bw,-33.015736) -- (3.690196+\bw,-33.015736);
		\node[color=black] at (3.690196,-33.013140) {.};
		\draw[black,opacity = 0.3] (3.698970-\ww,-33.425936) -- (3.698970+\ww,-33.425936);\draw[black,opacity = 0.3] (3.698970-\ww,-32.684687) -- (3.698970+\ww,-32.684687);
\draw[black,opacity = 0.3] (3.698970,-33.425936) -- (3.698970,-33.282059);\draw[black,opacity = 0.3] (3.698970,-32.816448) -- (3.698970,-32.684687);		\draw[black,opacity = 0.3] (3.698970-\bw,-33.282059) -- (3.698970+\bw,-33.282059) -- (3.698970+\bw,-32.816448) -- (3.698970-\bw,-32.816448) -- cycle;
		\draw[black,opacity = 0.3] (3.698970-\bw,-33.032758) -- (3.698970+\bw,-33.032758);
		\node[color=black] at (3.698970,-33.029528) {.};
		\draw[black,opacity = 0.3] (3.707570-\ww,-33.442285) -- (3.707570+\ww,-33.442285);\draw[black,opacity = 0.3] (3.707570-\ww,-32.701069) -- (3.707570+\ww,-32.701069);
\draw[black,opacity = 0.3] (3.707570,-33.442285) -- (3.707570,-33.297550);\draw[black,opacity = 0.3] (3.707570,-32.831993) -- (3.707570,-32.701069);		\draw[black,opacity = 0.3] (3.707570-\bw,-33.297550) -- (3.707570+\bw,-33.297550) -- (3.707570+\bw,-32.831993) -- (3.707570-\bw,-32.831993) -- cycle;
		\draw[black,opacity = 0.3] (3.707570-\bw,-33.048144) -- (3.707570+\bw,-33.048144);
		\node[color=black] at (3.707570,-33.045340) {.};
		\draw[black,opacity = 0.3] (3.716003-\ww,-33.458000) -- (3.716003+\ww,-33.458000);\draw[black,opacity = 0.3] (3.716003-\ww,-32.717743) -- (3.716003+\ww,-32.717743);
\draw[black,opacity = 0.3] (3.716003,-33.458000) -- (3.716003,-33.314819);\draw[black,opacity = 0.3] (3.716003,-32.848644) -- (3.716003,-32.717743);		\draw[black,opacity = 0.3] (3.716003-\bw,-33.314819) -- (3.716003+\bw,-33.314819) -- (3.716003+\bw,-32.848644) -- (3.716003-\bw,-32.848644) -- cycle;
		\draw[black,opacity = 0.3] (3.716003-\bw,-33.062569) -- (3.716003+\bw,-33.062569);
		\node[color=black] at (3.716003,-33.061413) {.};
		\draw[black,opacity = 0.3] (3.724276-\ww,-33.475485) -- (3.724276+\ww,-33.475485);\draw[black,opacity = 0.3] (3.724276-\ww,-32.734816) -- (3.724276+\ww,-32.734816);
\draw[black,opacity = 0.3] (3.724276,-33.475485) -- (3.724276,-33.330929);\draw[black,opacity = 0.3] (3.724276,-32.865017) -- (3.724276,-32.734816);		\draw[black,opacity = 0.3] (3.724276-\bw,-33.330929) -- (3.724276+\bw,-33.330929) -- (3.724276+\bw,-32.865017) -- (3.724276-\bw,-32.865017) -- cycle;
		\draw[black,opacity = 0.3] (3.724276-\bw,-33.078003) -- (3.724276+\bw,-33.078003);
		\node[color=black] at (3.724276,-33.077473) {.};
		\draw[black,opacity = 0.3] (3.732394-\ww,-33.492281) -- (3.732394+\ww,-33.492281);\draw[black,opacity = 0.3] (3.732394-\ww,-32.750636) -- (3.732394+\ww,-32.750636);
\draw[black,opacity = 0.3] (3.732394,-33.492281) -- (3.732394,-33.347248);\draw[black,opacity = 0.3] (3.732394,-32.880009) -- (3.732394,-32.750636);		\draw[black,opacity = 0.3] (3.732394-\bw,-33.347248) -- (3.732394+\bw,-33.347248) -- (3.732394+\bw,-32.880009) -- (3.732394-\bw,-32.880009) -- cycle;
		\draw[black,opacity = 0.3] (3.732394-\bw,-33.093561) -- (3.732394+\bw,-33.093561);
		\node[color=black] at (3.732394,-33.093243) {.};
		\draw[black,opacity = 0.3] (3.740363-\ww,-33.508104) -- (3.740363+\ww,-33.508104);\draw[black,opacity = 0.3] (3.740363-\ww,-32.766798) -- (3.740363+\ww,-32.766798);
\draw[black,opacity = 0.3] (3.740363,-33.508104) -- (3.740363,-33.363503);\draw[black,opacity = 0.3] (3.740363,-32.895222) -- (3.740363,-32.766798);		\draw[black,opacity = 0.3] (3.740363-\bw,-33.363503) -- (3.740363+\bw,-33.363503) -- (3.740363+\bw,-32.895222) -- (3.740363-\bw,-32.895222) -- cycle;
		\draw[black,opacity = 0.3] (3.740363-\bw,-33.109674) -- (3.740363+\bw,-33.109674);
		\node[color=black] at (3.740363,-33.108754) {.};
		\draw[black,opacity = 0.3] (3.748188-\ww,-33.523972) -- (3.748188+\ww,-33.523972);\draw[black,opacity = 0.3] (3.748188-\ww,-32.781938) -- (3.748188+\ww,-32.781938);
\draw[black,opacity = 0.3] (3.748188,-33.523972) -- (3.748188,-33.379299);\draw[black,opacity = 0.3] (3.748188,-32.909740) -- (3.748188,-32.781938);		\draw[black,opacity = 0.3] (3.748188-\bw,-33.379299) -- (3.748188+\bw,-33.379299) -- (3.748188+\bw,-32.909740) -- (3.748188-\bw,-32.909740) -- cycle;
		\draw[black,opacity = 0.3] (3.748188-\bw,-33.124399) -- (3.748188+\bw,-33.124399);
		\node[color=black] at (3.748188,-33.124183) {.};
		\draw[black,opacity = 0.3] (3.755875-\ww,-33.540447) -- (3.755875+\ww,-33.540447);\draw[black,opacity = 0.3] (3.755875-\ww,-32.797623) -- (3.755875+\ww,-32.797623);
\draw[black,opacity = 0.3] (3.755875,-33.540447) -- (3.755875,-33.394516);\draw[black,opacity = 0.3] (3.755875,-32.924770) -- (3.755875,-32.797623);		\draw[black,opacity = 0.3] (3.755875-\bw,-33.394516) -- (3.755875+\bw,-33.394516) -- (3.755875+\bw,-32.924770) -- (3.755875-\bw,-32.924770) -- cycle;
		\draw[black,opacity = 0.3] (3.755875-\bw,-33.139511) -- (3.755875+\bw,-33.139511);
		\node[color=black] at (3.755875,-33.139428) {.};
		\draw[black,opacity = 0.3] (3.763428-\ww,-33.557703) -- (3.763428+\ww,-33.557703);\draw[black,opacity = 0.3] (3.763428-\ww,-32.813030) -- (3.763428+\ww,-32.813030);
\draw[black,opacity = 0.3] (3.763428,-33.557703) -- (3.763428,-33.409039);\draw[black,opacity = 0.3] (3.763428,-32.939922) -- (3.763428,-32.813030);		\draw[black,opacity = 0.3] (3.763428-\bw,-33.409039) -- (3.763428+\bw,-33.409039) -- (3.763428+\bw,-32.939922) -- (3.763428-\bw,-32.939922) -- cycle;
		\draw[black,opacity = 0.3] (3.763428-\bw,-33.154604) -- (3.763428+\bw,-33.154604);
		\node[color=black] at (3.763428,-33.154731) {.};
		\draw[black,opacity = 0.3] (3.770852-\ww,-33.573521) -- (3.770852+\ww,-33.573521);\draw[black,opacity = 0.3] (3.770852-\ww,-32.827135) -- (3.770852+\ww,-32.827135);
\draw[black,opacity = 0.3] (3.770852,-33.573521) -- (3.770852,-33.424999);\draw[black,opacity = 0.3] (3.770852,-32.956585) -- (3.770852,-32.827135);		\draw[black,opacity = 0.3] (3.770852-\bw,-33.424999) -- (3.770852+\bw,-33.424999) -- (3.770852+\bw,-32.956585) -- (3.770852-\bw,-32.956585) -- cycle;
		\draw[black,opacity = 0.3] (3.770852-\bw,-33.172098) -- (3.770852+\bw,-33.172098);
		\node[color=black] at (3.770852,-33.170423) {.};
		\draw[black,opacity = 0.3] (3.778151-\ww,-33.590251) -- (3.778151+\ww,-33.590251);\draw[black,opacity = 0.3] (3.778151-\ww,-32.842756) -- (3.778151+\ww,-32.842756);
\draw[black,opacity = 0.3] (3.778151,-33.590251) -- (3.778151,-33.438107);\draw[black,opacity = 0.3] (3.778151,-32.970226) -- (3.778151,-32.842756);		\draw[black,opacity = 0.3] (3.778151-\bw,-33.438107) -- (3.778151+\bw,-33.438107) -- (3.778151+\bw,-32.970226) -- (3.778151-\bw,-32.970226) -- cycle;
		\draw[black,opacity = 0.3] (3.778151-\bw,-33.187843) -- (3.778151+\bw,-33.187843);
		\node[color=black] at (3.778151,-33.185743) {.};
		\draw[black,opacity = 0.3] (3.785330-\ww,-33.604626) -- (3.785330+\ww,-33.604626);\draw[black,opacity = 0.3] (3.785330-\ww,-32.858503) -- (3.785330+\ww,-32.858503);
\draw[black,opacity = 0.3] (3.785330,-33.604626) -- (3.785330,-33.452457);\draw[black,opacity = 0.3] (3.785330,-32.985802) -- (3.785330,-32.858503);		\draw[black,opacity = 0.3] (3.785330-\bw,-33.452457) -- (3.785330+\bw,-33.452457) -- (3.785330+\bw,-32.985802) -- (3.785330-\bw,-32.985802) -- cycle;
		\draw[black,opacity = 0.3] (3.785330-\bw,-33.202440) -- (3.785330+\bw,-33.202440);
		\node[color=black] at (3.785330,-33.200609) {.};
		\draw[black,opacity = 0.3] (3.792392-\ww,-33.618776) -- (3.792392+\ww,-33.618776);\draw[black,opacity = 0.3] (3.792392-\ww,-32.872568) -- (3.792392+\ww,-32.872568);
\draw[black,opacity = 0.3] (3.792392,-33.618776) -- (3.792392,-33.467358);\draw[black,opacity = 0.3] (3.792392,-32.999882) -- (3.792392,-32.872568);		\draw[black,opacity = 0.3] (3.792392-\bw,-33.467358) -- (3.792392+\bw,-33.467358) -- (3.792392+\bw,-32.999882) -- (3.792392-\bw,-32.999882) -- cycle;
		\draw[black,opacity = 0.3] (3.792392-\bw,-33.217527) -- (3.792392+\bw,-33.217527);
		\node[color=black] at (3.792392,-33.215285) {.};
		\draw[black,opacity = 0.3] (3.799341-\ww,-33.634838) -- (3.799341+\ww,-33.634838);\draw[black,opacity = 0.3] (3.799341-\ww,-32.887588) -- (3.799341+\ww,-32.887588);
\draw[black,opacity = 0.3] (3.799341,-33.634838) -- (3.799341,-33.482746);\draw[black,opacity = 0.3] (3.799341,-33.014378) -- (3.799341,-32.887588);		\draw[black,opacity = 0.3] (3.799341-\bw,-33.482746) -- (3.799341+\bw,-33.482746) -- (3.799341+\bw,-33.014378) -- (3.799341-\bw,-33.014378) -- cycle;
		\draw[black,opacity = 0.3] (3.799341-\bw,-33.232027) -- (3.799341+\bw,-33.232027);
		\node[color=black] at (3.799341,-33.230340) {.};
		\draw[black,opacity = 0.3] (3.806180-\ww,-33.649460) -- (3.806180+\ww,-33.649460);\draw[black,opacity = 0.3] (3.806180-\ww,-32.901823) -- (3.806180+\ww,-32.901823);
\draw[black,opacity = 0.3] (3.806180,-33.649460) -- (3.806180,-33.499775);\draw[black,opacity = 0.3] (3.806180,-33.028542) -- (3.806180,-32.901823);		\draw[black,opacity = 0.3] (3.806180-\bw,-33.499775) -- (3.806180+\bw,-33.499775) -- (3.806180+\bw,-33.028542) -- (3.806180-\bw,-33.028542) -- cycle;
		\draw[black,opacity = 0.3] (3.806180-\bw,-33.246737) -- (3.806180+\bw,-33.246737);
		\node[color=black] at (3.806180,-33.244906) {.};
		\draw[black,opacity = 0.3] (3.812913-\ww,-33.663294) -- (3.812913+\ww,-33.663294);\draw[black,opacity = 0.3] (3.812913-\ww,-32.916224) -- (3.812913+\ww,-32.916224);
\draw[black,opacity = 0.3] (3.812913,-33.663294) -- (3.812913,-33.517197);\draw[black,opacity = 0.3] (3.812913,-33.041706) -- (3.812913,-32.916224);		\draw[black,opacity = 0.3] (3.812913-\bw,-33.517197) -- (3.812913+\bw,-33.517197) -- (3.812913+\bw,-33.041706) -- (3.812913-\bw,-33.041706) -- cycle;
		\draw[black,opacity = 0.3] (3.812913-\bw,-33.262958) -- (3.812913+\bw,-33.262958);
		\node[color=black] at (3.812913,-33.259483) {.};
		\draw[black,opacity = 0.3] (3.819544-\ww,-33.677988) -- (3.819544+\ww,-33.677988);\draw[black,opacity = 0.3] (3.819544-\ww,-32.930572) -- (3.819544+\ww,-32.930572);
\draw[black,opacity = 0.3] (3.819544,-33.677988) -- (3.819544,-33.533627);\draw[black,opacity = 0.3] (3.819544,-33.056122) -- (3.819544,-32.930572);		\draw[black,opacity = 0.3] (3.819544-\bw,-33.533627) -- (3.819544+\bw,-33.533627) -- (3.819544+\bw,-33.056122) -- (3.819544-\bw,-33.056122) -- cycle;
		\draw[black,opacity = 0.3] (3.819544-\bw,-33.276596) -- (3.819544+\bw,-33.276596);
		\node[color=black] at (3.819544,-33.273650) {.};
		\draw[black,opacity = 0.3] (3.826075-\ww,-33.693393) -- (3.826075+\ww,-33.693393);\draw[black,opacity = 0.3] (3.826075-\ww,-32.946078) -- (3.826075+\ww,-32.946078);
\draw[black,opacity = 0.3] (3.826075,-33.693393) -- (3.826075,-33.549747);\draw[black,opacity = 0.3] (3.826075,-33.069916) -- (3.826075,-32.946078);		\draw[black,opacity = 0.3] (3.826075-\bw,-33.549747) -- (3.826075+\bw,-33.549747) -- (3.826075+\bw,-33.069916) -- (3.826075-\bw,-33.069916) -- cycle;
		\draw[black,opacity = 0.3] (3.826075-\bw,-33.291151) -- (3.826075+\bw,-33.291151);
		\node[color=black] at (3.826075,-33.287898) {.};
		\draw[black,opacity = 0.3] (3.832509-\ww,-33.709100) -- (3.832509+\ww,-33.709100);\draw[black,opacity = 0.3] (3.832509-\ww,-32.959745) -- (3.832509+\ww,-32.959745);
\draw[black,opacity = 0.3] (3.832509,-33.709100) -- (3.832509,-33.564720);\draw[black,opacity = 0.3] (3.832509,-33.082886) -- (3.832509,-32.959745);		\draw[black,opacity = 0.3] (3.832509-\bw,-33.564720) -- (3.832509+\bw,-33.564720) -- (3.832509+\bw,-33.082886) -- (3.832509-\bw,-33.082886) -- cycle;
		\draw[black,opacity = 0.3] (3.832509-\bw,-33.305994) -- (3.832509+\bw,-33.305994);
		\node[color=black] at (3.832509,-33.301508) {.};
		\draw[black,opacity = 0.3] (3.838849-\ww,-33.724028) -- (3.838849+\ww,-33.724028);\draw[black,opacity = 0.3] (3.838849-\ww,-32.972126) -- (3.838849+\ww,-32.972126);
\draw[black,opacity = 0.3] (3.838849,-33.724028) -- (3.838849,-33.581200);\draw[black,opacity = 0.3] (3.838849,-33.095333) -- (3.838849,-32.972126);		\draw[black,opacity = 0.3] (3.838849-\bw,-33.581200) -- (3.838849+\bw,-33.581200) -- (3.838849+\bw,-33.095333) -- (3.838849-\bw,-33.095333) -- cycle;
		\draw[black,opacity = 0.3] (3.838849-\bw,-33.319758) -- (3.838849+\bw,-33.319758);
		\node[color=black] at (3.838849,-33.314418) {.};
		\draw[black,opacity = 0.3] (3.845098-\ww,-33.737293) -- (3.845098+\ww,-33.737293);\draw[black,opacity = 0.3] (3.845098-\ww,-32.983017) -- (3.845098+\ww,-32.983017);
\draw[black,opacity = 0.3] (3.845098,-33.737293) -- (3.845098,-33.594959);\draw[black,opacity = 0.3] (3.845098,-33.106747) -- (3.845098,-32.983017);		\draw[black,opacity = 0.3] (3.845098-\bw,-33.594959) -- (3.845098+\bw,-33.594959) -- (3.845098+\bw,-33.106747) -- (3.845098-\bw,-33.106747) -- cycle;
		\draw[black,opacity = 0.3] (3.845098-\bw,-33.331530) -- (3.845098+\bw,-33.331530);
		\node[color=black] at (3.845098,-33.326666) {.};
		\draw[black,opacity = 0.3] (3.851258-\ww,-33.749790) -- (3.851258+\ww,-33.749790);\draw[black,opacity = 0.3] (3.851258-\ww,-32.994119) -- (3.851258+\ww,-32.994119);
\draw[black,opacity = 0.3] (3.851258,-33.749790) -- (3.851258,-33.606644);\draw[black,opacity = 0.3] (3.851258,-33.118526) -- (3.851258,-32.994119);		\draw[black,opacity = 0.3] (3.851258-\bw,-33.606644) -- (3.851258+\bw,-33.606644) -- (3.851258+\bw,-33.118526) -- (3.851258-\bw,-33.118526) -- cycle;
		\draw[black,opacity = 0.3] (3.851258-\bw,-33.342213) -- (3.851258+\bw,-33.342213);
		\node[color=black] at (3.851258,-33.338515) {.};
		\draw[black,opacity = 0.3] (3.857332-\ww,-33.760607) -- (3.857332+\ww,-33.760607);\draw[black,opacity = 0.3] (3.857332-\ww,-33.002512) -- (3.857332+\ww,-33.002512);
\draw[black,opacity = 0.3] (3.857332,-33.760607) -- (3.857332,-33.616585);\draw[black,opacity = 0.3] (3.857332,-33.129311) -- (3.857332,-33.002512);		\draw[black,opacity = 0.3] (3.857332-\bw,-33.616585) -- (3.857332+\bw,-33.616585) -- (3.857332+\bw,-33.129311) -- (3.857332-\bw,-33.129311) -- cycle;
		\draw[black,opacity = 0.3] (3.857332-\bw,-33.353087) -- (3.857332+\bw,-33.353087);
		\node[color=black] at (3.857332,-33.349490) {.};
		\draw[black,opacity = 0.3] (3.863323-\ww,-33.771474) -- (3.863323+\ww,-33.771474);\draw[black,opacity = 0.3] (3.863323-\ww,-33.012085) -- (3.863323+\ww,-33.012085);
\draw[black,opacity = 0.3] (3.863323,-33.771474) -- (3.863323,-33.627724);\draw[black,opacity = 0.3] (3.863323,-33.138363) -- (3.863323,-33.012085);		\draw[black,opacity = 0.3] (3.863323-\bw,-33.627724) -- (3.863323+\bw,-33.627724) -- (3.863323+\bw,-33.138363) -- (3.863323-\bw,-33.138363) -- cycle;
		\draw[black,opacity = 0.3] (3.863323-\bw,-33.362451) -- (3.863323+\bw,-33.362451);
		\node[color=black] at (3.863323,-33.359473) {.};
		\draw[black,opacity = 0.3] (3.869232-\ww,-33.781061) -- (3.869232+\ww,-33.781061);\draw[black,opacity = 0.3] (3.869232-\ww,-33.019514) -- (3.869232+\ww,-33.019514);
\draw[black,opacity = 0.3] (3.869232,-33.781061) -- (3.869232,-33.641338);\draw[black,opacity = 0.3] (3.869232,-33.148155) -- (3.869232,-33.019514);		\draw[black,opacity = 0.3] (3.869232-\bw,-33.641338) -- (3.869232+\bw,-33.641338) -- (3.869232+\bw,-33.148155) -- (3.869232-\bw,-33.148155) -- cycle;
		\draw[black,opacity = 0.3] (3.869232-\bw,-33.373659) -- (3.869232+\bw,-33.373659);
		\node[color=black] at (3.869232,-33.368958) {.};
		\draw[black,opacity = 0.3] (3.875061-\ww,-33.787783) -- (3.875061+\ww,-33.787783);\draw[black,opacity = 0.3] (3.875061-\ww,-33.029625) -- (3.875061+\ww,-33.029625);
\draw[black,opacity = 0.3] (3.875061,-33.787783) -- (3.875061,-33.648159);\draw[black,opacity = 0.3] (3.875061,-33.157780) -- (3.875061,-33.029625);		\draw[black,opacity = 0.3] (3.875061-\bw,-33.648159) -- (3.875061+\bw,-33.648159) -- (3.875061+\bw,-33.157780) -- (3.875061-\bw,-33.157780) -- cycle;
		\draw[black,opacity = 0.3] (3.875061-\bw,-33.383631) -- (3.875061+\bw,-33.383631);
		\node[color=black] at (3.875061,-33.377851) {.};
		\draw[black,opacity = 0.3] (3.880814-\ww,-33.795079) -- (3.880814+\ww,-33.795079);\draw[black,opacity = 0.3] (3.880814-\ww,-33.036974) -- (3.880814+\ww,-33.036974);
\draw[black,opacity = 0.3] (3.880814,-33.795079) -- (3.880814,-33.655163);\draw[black,opacity = 0.3] (3.880814,-33.165981) -- (3.880814,-33.036974);		\draw[black,opacity = 0.3] (3.880814-\bw,-33.655163) -- (3.880814+\bw,-33.655163) -- (3.880814+\bw,-33.165981) -- (3.880814-\bw,-33.165981) -- cycle;
		\draw[black,opacity = 0.3] (3.880814-\bw,-33.391592) -- (3.880814+\bw,-33.391592);
		\node[color=black] at (3.880814,-33.386243) {.};
		\draw[black,opacity = 0.3] (3.886491-\ww,-33.803368) -- (3.886491+\ww,-33.803368);\draw[black,opacity = 0.3] (3.886491-\ww,-33.042661) -- (3.886491+\ww,-33.042661);
\draw[black,opacity = 0.3] (3.886491,-33.803368) -- (3.886491,-33.665707);\draw[black,opacity = 0.3] (3.886491,-33.173931) -- (3.886491,-33.042661);		\draw[black,opacity = 0.3] (3.886491-\bw,-33.665707) -- (3.886491+\bw,-33.665707) -- (3.886491+\bw,-33.173931) -- (3.886491-\bw,-33.173931) -- cycle;
		\draw[black,opacity = 0.3] (3.886491-\bw,-33.398676) -- (3.886491+\bw,-33.398676);
		\node[color=black] at (3.886491,-33.393783) {.};
		\draw[black,opacity = 0.3] (3.892095-\ww,-33.809033) -- (3.892095+\ww,-33.809033);\draw[black,opacity = 0.3] (3.892095-\ww,-33.046078) -- (3.892095+\ww,-33.046078);
\draw[black,opacity = 0.3] (3.892095,-33.809033) -- (3.892095,-33.674477);\draw[black,opacity = 0.3] (3.892095,-33.176037) -- (3.892095,-33.046078);		\draw[black,opacity = 0.3] (3.892095-\bw,-33.674477) -- (3.892095+\bw,-33.674477) -- (3.892095+\bw,-33.176037) -- (3.892095-\bw,-33.176037) -- cycle;
		\draw[black,opacity = 0.3] (3.892095-\bw,-33.406470) -- (3.892095+\bw,-33.406470);
		\node[color=black] at (3.892095,-33.400361) {.};
		\draw[black,opacity = 0.3] (3.897627-\ww,-33.816294) -- (3.897627+\ww,-33.816294);\draw[black,opacity = 0.3] (3.897627-\ww,-33.049950) -- (3.897627+\ww,-33.049950);
\draw[black,opacity = 0.3] (3.897627,-33.816294) -- (3.897627,-33.685635);\draw[black,opacity = 0.3] (3.897627,-33.178417) -- (3.897627,-33.049950);		\draw[black,opacity = 0.3] (3.897627-\bw,-33.685635) -- (3.897627+\bw,-33.685635) -- (3.897627+\bw,-33.178417) -- (3.897627-\bw,-33.178417) -- cycle;
		\draw[black,opacity = 0.3] (3.897627-\bw,-33.411579) -- (3.897627+\bw,-33.411579);
		\node[color=black] at (3.897627,-33.406323) {.};
		\draw[black,opacity = 0.3] (3.903090-\ww,-33.824390) -- (3.903090+\ww,-33.824390);\draw[black,opacity = 0.3] (3.903090-\ww,-33.053618) -- (3.903090+\ww,-33.053618);
\draw[black,opacity = 0.3] (3.903090,-33.824390) -- (3.903090,-33.698490);\draw[black,opacity = 0.3] (3.903090,-33.181446) -- (3.903090,-33.053618);		\draw[black,opacity = 0.3] (3.903090-\bw,-33.698490) -- (3.903090+\bw,-33.698490) -- (3.903090+\bw,-33.181446) -- (3.903090-\bw,-33.181446) -- cycle;
		\draw[black,opacity = 0.3] (3.903090-\bw,-33.418060) -- (3.903090+\bw,-33.418060);
		\node[color=black] at (3.903090,-33.412602) {.};
		\draw[black,opacity = 0.3] (3.908485-\ww,-33.830021) -- (3.908485+\ww,-33.830021);\draw[black,opacity = 0.3] (3.908485-\ww,-33.056261) -- (3.908485+\ww,-33.056261);
\draw[black,opacity = 0.3] (3.908485,-33.830021) -- (3.908485,-33.704601);\draw[black,opacity = 0.3] (3.908485,-33.185364) -- (3.908485,-33.056261);		\draw[black,opacity = 0.3] (3.908485-\bw,-33.704601) -- (3.908485+\bw,-33.704601) -- (3.908485+\bw,-33.185364) -- (3.908485-\bw,-33.185364) -- cycle;
		\draw[black,opacity = 0.3] (3.908485-\bw,-33.424295) -- (3.908485+\bw,-33.424295);
		\node[color=black] at (3.908485,-33.416903) {.};
		\draw[black,opacity = 0.3] (3.913814-\ww,-33.834499) -- (3.913814+\ww,-33.834499);\draw[black,opacity = 0.3] (3.913814-\ww,-33.057857) -- (3.913814+\ww,-33.057857);
\draw[black,opacity = 0.3] (3.913814,-33.834499) -- (3.913814,-33.704945);\draw[black,opacity = 0.3] (3.913814,-33.185802) -- (3.913814,-33.057857);		\draw[black,opacity = 0.3] (3.913814-\bw,-33.704945) -- (3.913814+\bw,-33.704945) -- (3.913814+\bw,-33.185802) -- (3.913814-\bw,-33.185802) -- cycle;
		\draw[black,opacity = 0.3] (3.913814-\bw,-33.429043) -- (3.913814+\bw,-33.429043);
		\node[color=black] at (3.913814,-33.420566) {.};
		\draw[black,opacity = 0.3] (3.919078-\ww,-33.839529) -- (3.919078+\ww,-33.839529);\draw[black,opacity = 0.3] (3.919078-\ww,-33.062561) -- (3.919078+\ww,-33.062561);
\draw[black,opacity = 0.3] (3.919078,-33.839529) -- (3.919078,-33.703583);\draw[black,opacity = 0.3] (3.919078,-33.186634) -- (3.919078,-33.062561);		\draw[black,opacity = 0.3] (3.919078-\bw,-33.703583) -- (3.919078+\bw,-33.703583) -- (3.919078+\bw,-33.186634) -- (3.919078-\bw,-33.186634) -- cycle;
		\draw[black,opacity = 0.3] (3.919078-\bw,-33.432888) -- (3.919078+\bw,-33.432888);
		\node[color=black] at (3.919078,-33.424145) {.};
		\draw[black,opacity = 0.3] (3.924279-\ww,-33.844213) -- (3.924279+\ww,-33.844213);\draw[black,opacity = 0.3] (3.924279-\ww,-33.064869) -- (3.924279+\ww,-33.064869);
\draw[black,opacity = 0.3] (3.924279,-33.844213) -- (3.924279,-33.709171);\draw[black,opacity = 0.3] (3.924279,-33.188778) -- (3.924279,-33.064869);		\draw[black,opacity = 0.3] (3.924279-\bw,-33.709171) -- (3.924279+\bw,-33.709171) -- (3.924279+\bw,-33.188778) -- (3.924279-\bw,-33.188778) -- cycle;
		\draw[black,opacity = 0.3] (3.924279-\bw,-33.436105) -- (3.924279+\bw,-33.436105);
		\node[color=black] at (3.924279,-33.426143) {.};
		\draw[black,opacity = 0.3] (3.929419-\ww,-33.848061) -- (3.929419+\ww,-33.848061);\draw[black,opacity = 0.3] (3.929419-\ww,-33.065119) -- (3.929419+\ww,-33.065119);
\draw[black,opacity = 0.3] (3.929419,-33.848061) -- (3.929419,-33.709869);\draw[black,opacity = 0.3] (3.929419,-33.188328) -- (3.929419,-33.065119);		\draw[black,opacity = 0.3] (3.929419-\bw,-33.709869) -- (3.929419+\bw,-33.709869) -- (3.929419+\bw,-33.188328) -- (3.929419-\bw,-33.188328) -- cycle;
		\draw[black,opacity = 0.3] (3.929419-\bw,-33.442232) -- (3.929419+\bw,-33.442232);
		\node[color=black] at (3.929419,-33.427756) {.};
		\draw[black,opacity = 0.3] (3.934498-\ww,-33.852142) -- (3.934498+\ww,-33.852142);\draw[black,opacity = 0.3] (3.934498-\ww,-33.063659) -- (3.934498+\ww,-33.063659);
\draw[black,opacity = 0.3] (3.934498,-33.852142) -- (3.934498,-33.711319);\draw[black,opacity = 0.3] (3.934498,-33.186966) -- (3.934498,-33.063659);		\draw[black,opacity = 0.3] (3.934498-\bw,-33.711319) -- (3.934498+\bw,-33.711319) -- (3.934498+\bw,-33.186966) -- (3.934498-\bw,-33.186966) -- cycle;
		\draw[black,opacity = 0.3] (3.934498-\bw,-33.442453) -- (3.934498+\bw,-33.442453);
		\node[color=black] at (3.934498,-33.429289) {.};
		\draw[black,opacity = 0.3] (3.939519-\ww,-33.854675) -- (3.939519+\ww,-33.854675);\draw[black,opacity = 0.3] (3.939519-\ww,-33.061872) -- (3.939519+\ww,-33.061872);
\draw[black,opacity = 0.3] (3.939519,-33.854675) -- (3.939519,-33.710865);\draw[black,opacity = 0.3] (3.939519,-33.188534) -- (3.939519,-33.061872);		\draw[black,opacity = 0.3] (3.939519-\bw,-33.710865) -- (3.939519+\bw,-33.710865) -- (3.939519+\bw,-33.188534) -- (3.939519-\bw,-33.188534) -- cycle;
		\draw[black,opacity = 0.3] (3.939519-\bw,-33.439169) -- (3.939519+\bw,-33.439169);
		\node[color=black] at (3.939519,-33.430196) {.};
		\draw[black,opacity = 0.3] (3.944483-\ww,-33.855728) -- (3.944483+\ww,-33.855728);\draw[black,opacity = 0.3] (3.944483-\ww,-33.060255) -- (3.944483+\ww,-33.060255);
\draw[black,opacity = 0.3] (3.944483,-33.855728) -- (3.944483,-33.713093);\draw[black,opacity = 0.3] (3.944483,-33.189995) -- (3.944483,-33.060255);		\draw[black,opacity = 0.3] (3.944483-\bw,-33.713093) -- (3.944483+\bw,-33.713093) -- (3.944483+\bw,-33.189995) -- (3.944483-\bw,-33.189995) -- cycle;
		\draw[black,opacity = 0.3] (3.944483-\bw,-33.436186) -- (3.944483+\bw,-33.436186);
		\node[color=black] at (3.944483,-33.431267) {.};
		\draw[black,opacity = 0.3] (3.949390-\ww,-33.856099) -- (3.949390+\ww,-33.856099);\draw[black,opacity = 0.3] (3.949390-\ww,-33.061464) -- (3.949390+\ww,-33.061464);
\draw[black,opacity = 0.3] (3.949390,-33.856099) -- (3.949390,-33.711926);\draw[black,opacity = 0.3] (3.949390,-33.191471) -- (3.949390,-33.061464);		\draw[black,opacity = 0.3] (3.949390-\bw,-33.711926) -- (3.949390+\bw,-33.711926) -- (3.949390+\bw,-33.191471) -- (3.949390-\bw,-33.191471) -- cycle;
		\draw[black,opacity = 0.3] (3.949390-\bw,-33.435816) -- (3.949390+\bw,-33.435816);
		\node[color=black] at (3.949390,-33.432236) {.};
		\draw[black,opacity = 0.3] (3.954243-\ww,-33.857399) -- (3.954243+\ww,-33.857399);\draw[black,opacity = 0.3] (3.954243-\ww,-33.064469) -- (3.954243+\ww,-33.064469);
\draw[black,opacity = 0.3] (3.954243,-33.857399) -- (3.954243,-33.711815);\draw[black,opacity = 0.3] (3.954243,-33.194836) -- (3.954243,-33.064469);		\draw[black,opacity = 0.3] (3.954243-\bw,-33.711815) -- (3.954243+\bw,-33.711815) -- (3.954243+\bw,-33.194836) -- (3.954243-\bw,-33.194836) -- cycle;
		\draw[black,opacity = 0.3] (3.954243-\bw,-33.435187) -- (3.954243+\bw,-33.435187);
		\node[color=black] at (3.954243,-33.432795) {.};
		\draw[black,opacity = 0.3] (3.959041-\ww,-33.856722) -- (3.959041+\ww,-33.856722);\draw[black,opacity = 0.3] (3.959041-\ww,-33.065905) -- (3.959041+\ww,-33.065905);
\draw[black,opacity = 0.3] (3.959041,-33.856722) -- (3.959041,-33.711864);\draw[black,opacity = 0.3] (3.959041,-33.196430) -- (3.959041,-33.065905);		\draw[black,opacity = 0.3] (3.959041-\bw,-33.711864) -- (3.959041+\bw,-33.711864) -- (3.959041+\bw,-33.196430) -- (3.959041-\bw,-33.196430) -- cycle;
		\draw[black,opacity = 0.3] (3.959041-\bw,-33.435789) -- (3.959041+\bw,-33.435789);
		\node[color=black] at (3.959041,-33.433320) {.};
		\draw[black,opacity = 0.3] (3.963788-\ww,-33.855467) -- (3.963788+\ww,-33.855467);\draw[black,opacity = 0.3] (3.963788-\ww,-33.066105) -- (3.963788+\ww,-33.066105);
\draw[black,opacity = 0.3] (3.963788,-33.855467) -- (3.963788,-33.712292);\draw[black,opacity = 0.3] (3.963788,-33.199837) -- (3.963788,-33.066105);		\draw[black,opacity = 0.3] (3.963788-\bw,-33.712292) -- (3.963788+\bw,-33.712292) -- (3.963788+\bw,-33.199837) -- (3.963788-\bw,-33.199837) -- cycle;
		\draw[black,opacity = 0.3] (3.963788-\bw,-33.434370) -- (3.963788+\bw,-33.434370);
		\node[color=black] at (3.963788,-33.433884) {.};
		\draw[black,opacity = 0.3] (3.968483-\ww,-33.854061) -- (3.968483+\ww,-33.854061);\draw[black,opacity = 0.3] (3.968483-\ww,-33.067991) -- (3.968483+\ww,-33.067991);
\draw[black,opacity = 0.3] (3.968483,-33.854061) -- (3.968483,-33.714931);\draw[black,opacity = 0.3] (3.968483,-33.200455) -- (3.968483,-33.067991);		\draw[black,opacity = 0.3] (3.968483-\bw,-33.714931) -- (3.968483+\bw,-33.714931) -- (3.968483+\bw,-33.200455) -- (3.968483-\bw,-33.200455) -- cycle;
		\draw[black,opacity = 0.3] (3.968483-\bw,-33.434963) -- (3.968483+\bw,-33.434963);
		\node[color=black] at (3.968483,-33.434814) {.};
		\draw[black,opacity = 0.3] (3.973128-\ww,-33.853600) -- (3.973128+\ww,-33.853600);\draw[black,opacity = 0.3] (3.973128-\ww,-33.071010) -- (3.973128+\ww,-33.071010);
\draw[black,opacity = 0.3] (3.973128,-33.853600) -- (3.973128,-33.718170);\draw[black,opacity = 0.3] (3.973128,-33.201515) -- (3.973128,-33.071010);		\draw[black,opacity = 0.3] (3.973128-\bw,-33.718170) -- (3.973128+\bw,-33.718170) -- (3.973128+\bw,-33.201515) -- (3.973128-\bw,-33.201515) -- cycle;
		\draw[black,opacity = 0.3] (3.973128-\bw,-33.435953) -- (3.973128+\bw,-33.435953);
		\node[color=black] at (3.973128,-33.436150) {.};
		\draw[black,opacity = 0.3] (3.977724-\ww,-33.855259) -- (3.977724+\ww,-33.855259);\draw[black,opacity = 0.3] (3.977724-\ww,-33.074095) -- (3.977724+\ww,-33.074095);
\draw[black,opacity = 0.3] (3.977724,-33.855259) -- (3.977724,-33.721249);\draw[black,opacity = 0.3] (3.977724,-33.204372) -- (3.977724,-33.074095);		\draw[black,opacity = 0.3] (3.977724-\bw,-33.721249) -- (3.977724+\bw,-33.721249) -- (3.977724+\bw,-33.204372) -- (3.977724-\bw,-33.204372) -- cycle;
		\draw[black,opacity = 0.3] (3.977724-\bw,-33.436283) -- (3.977724+\bw,-33.436283);
		\node[color=black] at (3.977724,-33.437818) {.};
		\draw[black,opacity = 0.3] (3.982271-\ww,-33.857657) -- (3.982271+\ww,-33.857657);\draw[black,opacity = 0.3] (3.982271-\ww,-33.076162) -- (3.982271+\ww,-33.076162);
\draw[black,opacity = 0.3] (3.982271,-33.857657) -- (3.982271,-33.723946);\draw[black,opacity = 0.3] (3.982271,-33.205112) -- (3.982271,-33.076162);		\draw[black,opacity = 0.3] (3.982271-\bw,-33.723946) -- (3.982271+\bw,-33.723946) -- (3.982271+\bw,-33.205112) -- (3.982271-\bw,-33.205112) -- cycle;
		\draw[black,opacity = 0.3] (3.982271-\bw,-33.436762) -- (3.982271+\bw,-33.436762);
		\node[color=black] at (3.982271,-33.438921) {.};
		\draw[black,opacity = 0.3] (3.986772-\ww,-33.859264) -- (3.986772+\ww,-33.859264);\draw[black,opacity = 0.3] (3.986772-\ww,-33.077328) -- (3.986772+\ww,-33.077328);
\draw[black,opacity = 0.3] (3.986772,-33.859264) -- (3.986772,-33.726562);\draw[black,opacity = 0.3] (3.986772,-33.206062) -- (3.986772,-33.077328);		\draw[black,opacity = 0.3] (3.986772-\bw,-33.726562) -- (3.986772+\bw,-33.726562) -- (3.986772+\bw,-33.206062) -- (3.986772-\bw,-33.206062) -- cycle;
		\draw[black,opacity = 0.3] (3.986772-\bw,-33.438511) -- (3.986772+\bw,-33.438511);
		\node[color=black] at (3.986772,-33.440153) {.};
		\draw[black,opacity = 0.3] (3.991226-\ww,-33.859589) -- (3.991226+\ww,-33.859589);\draw[black,opacity = 0.3] (3.991226-\ww,-33.077822) -- (3.991226+\ww,-33.077822);
\draw[black,opacity = 0.3] (3.991226,-33.859589) -- (3.991226,-33.727352);\draw[black,opacity = 0.3] (3.991226,-33.207664) -- (3.991226,-33.077822);		\draw[black,opacity = 0.3] (3.991226-\bw,-33.727352) -- (3.991226+\bw,-33.727352) -- (3.991226+\bw,-33.207664) -- (3.991226-\bw,-33.207664) -- cycle;
		\draw[black,opacity = 0.3] (3.991226-\bw,-33.439388) -- (3.991226+\bw,-33.439388);
		\node[color=black] at (3.991226,-33.441326) {.};
		\draw[black,opacity = 0.3] (3.995635-\ww,-33.860796) -- (3.995635+\ww,-33.860796);\draw[black,opacity = 0.3] (3.995635-\ww,-33.078052) -- (3.995635+\ww,-33.078052);
\draw[black,opacity = 0.3] (3.995635,-33.860796) -- (3.995635,-33.727825);\draw[black,opacity = 0.3] (3.995635,-33.209454) -- (3.995635,-33.078052);		\draw[black,opacity = 0.3] (3.995635-\bw,-33.727825) -- (3.995635+\bw,-33.727825) -- (3.995635+\bw,-33.209454) -- (3.995635-\bw,-33.209454) -- cycle;
		\draw[black,opacity = 0.3] (3.995635-\bw,-33.440451) -- (3.995635+\bw,-33.440451);
		\node[color=black] at (3.995635,-33.442638) {.};
		\draw[black,opacity = 0.3] (4.000000-\ww,-33.861956) -- (4.000000+\ww,-33.861956);\draw[black,opacity = 0.3] (4.000000-\ww,-33.079674) -- (4.000000+\ww,-33.079674);
\draw[black,opacity = 0.3] (4.000000,-33.861956) -- (4.000000,-33.730312);\draw[black,opacity = 0.3] (4.000000,-33.213017) -- (4.000000,-33.079674);		\draw[black,opacity = 0.3] (4.000000-\bw,-33.730312) -- (4.000000+\bw,-33.730312) -- (4.000000+\bw,-33.213017) -- (4.000000-\bw,-33.213017) -- cycle;
		\draw[black,opacity = 0.3] (4.000000-\bw,-33.442928) -- (4.000000+\bw,-33.442928);
		\node[color=black] at (4.000000,-33.443927) {.};
		\draw[black,opacity=0.8] (1.000000,-9.153044) -- (1.301030,-13.204086) -- (1.477121,-15.859927) -- (1.602060,-17.731051) -- (1.698970,-19.166309) -- (1.778151,-20.323988) -- (1.845098,-21.290387) -- (1.903090,-22.114020) -- (1.954243,-22.825977) -- (2.000000,-23.452415) -- (2.301030,-27.053124) -- (2.477121,-28.637988) -- (2.602060,-29.561855) -- (2.698970,-30.182127) -- (2.778151,-30.562062) -- (2.845098,-30.820344) -- (2.903090,-31.056347) -- (2.954243,-31.296355) -- (3.000000,-31.526674) -- (3.041393,-31.719836) -- (3.079181,-31.859894) -- (3.113943,-31.954928) -- (3.146128,-32.023117) -- (3.176091,-32.075023) -- (3.204120,-32.116201) -- (3.230449,-32.155980) -- (3.255273,-32.200441) -- (3.278754,-32.248267) -- (3.301030,-32.296235) -- (3.322219,-32.342660) -- (3.342423,-32.385878) -- (3.361728,-32.427737) -- (3.380211,-32.468769) -- (3.397940,-32.508644) -- (3.414973,-32.547185) -- (3.431364,-32.583565) -- (3.447158,-32.617579) -- (3.462398,-32.649142) -- (3.477121,-32.677278) -- (3.491362,-32.702797) -- (3.505150,-32.725776) -- (3.518514,-32.746436) -- (3.531479,-32.765203) -- (3.544068,-32.782853) -- (3.556303,-32.799750) -- (3.568202,-32.816827) -- (3.579784,-32.833712) -- (3.591065,-32.850137) -- (3.602060,-32.866693) -- (3.612784,-32.883281) -- (3.623249,-32.899720) -- (3.633468,-32.916027) -- (3.643453,-32.931882) -- (3.653213,-32.948044) -- (3.662758,-32.964087) -- (3.672098,-32.980574) -- (3.681241,-32.996829) -- (3.690196,-33.013140) -- (3.698970,-33.029528) -- (3.707570,-33.045340) -- (3.716003,-33.061413) -- (3.724276,-33.077473) -- (3.732394,-33.093243) -- (3.740363,-33.108754) -- (3.748188,-33.124183) -- (3.755875,-33.139428) -- (3.763428,-33.154731) -- (3.770852,-33.170423) -- (3.778151,-33.185743) -- (3.785330,-33.200609) -- (3.792392,-33.215285) -- (3.799341,-33.230340) -- (3.806180,-33.244906) -- (3.812913,-33.259483) -- (3.819544,-33.273650) -- (3.826075,-33.287898) -- (3.832509,-33.301508) -- (3.838849,-33.314418) -- (3.845098,-33.326666) -- (3.851258,-33.338515) -- (3.857332,-33.349490) -- (3.863323,-33.359473) -- (3.869232,-33.368958) -- (3.875061,-33.377851) -- (3.880814,-33.386243) -- (3.886491,-33.393783) -- (3.892095,-33.400361) -- (3.897627,-33.406323) -- (3.903090,-33.412602) -- (3.908485,-33.416903) -- (3.913814,-33.420566) -- (3.919078,-33.424145) -- (3.924279,-33.426143) -- (3.929419,-33.427756) -- (3.934498,-33.429289) -- (3.939519,-33.430196) -- (3.944483,-33.431267) -- (3.949390,-33.432236) -- (3.954243,-33.432795) -- (3.959041,-33.433320) -- (3.963788,-33.433884) -- (3.968483,-33.434814) -- (3.973128,-33.436150) -- (3.977724,-33.437818) -- (3.982271,-33.438921) -- (3.986772,-33.440153) -- (3.991226,-33.441326) -- (3.995635,-33.442638) -- (4.000000,-33.443927);

\end{tikzpicture}


==> figs/legend_withChristian.tex <==
\draw (\xmin,\ymax-\legh) rectangle (\xmax,\ymax);
  \foreach \num/\name/\c in {0.01/$g_k^{\mathrm{br3}}$/black!50!green,0.15/$g_k^{\mathrm{br1}}$/black,0.29/noise-free/black!50!red,0.5/noisy/red,0.64/deconvolution/blue}{
      \draw[\c, thick] (\num*\xmax-\num*\xmin+\xmin,\ymax-\legh/2) -- (\num*\xmax-\num*\xmin+\xmin+\indicatorw,\ymax-\legh/2) node [anchor=west,color=black] {\scriptsize \name};
  }
  \def\num{0.9} \def\name{human}
  \draw[black,dash pattern=on 2.3pt off 1.1pt on 0.8pt off 1.1pt,thick] (\num*\xmax-\num*\xmin+\xmin,\ymax-\legh/2) -- (\num*\xmax-\num*\xmin+\xmin+\indicatorw,\ymax-\legh/2) node [anchor=west,color=black] {\scriptsize \name};

==> figs/recovery_asigma_1.tex <==
\begin{tikzpicture}[xscale=\w,yscale=\h] %Mod
\def\xm{1.902941} \def\ym{0.566074}

	\draw[->] (0.000000-2*\xm,0.000000-\ym) -- (64.700000+2*\xm,0.000000-\ym) node[anchor=west]{\footnotesize $\dsigma$};
	\draw[->] (0.000000-\xm,0.000000-2*\ym) -- (0.000000-\xm,11.321477+2*\ym);
	\node at (30,12) [anchor=south] { \small $a_{\pos_1}(\dsigma)$~~vs~~$\hat{a}_{\mathrm{opt},\pos_1}(\dsigma-\dsigma_\mathrm{b})$ };
	\foreach \x in {0,15,30,45,60}{ \draw (\x,0.000000-\ym) -- (\x,0.000000-2*\ym) node[anchor=north]{\footnotesize $\x$};  \draw[very thin,dotted,gray] (\x,0.000000-\ym) -- (\x,11.321477+2*\ym); }
	\foreach \y in {0,2,4,6,8,10,12}{ \draw (0.000000-\xm,\y) -- (0.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[very thin,dotted,gray] (0.000000-\xm,\y) -- (64.700000+2*\xm,\y); }

	%
		\draw[blue,fill=blue,opacity=0.6] (0.000000,0) -- (2.038037,0) -- (2.038037,3.744852) -- (0.000000,3.744852) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (2.038037,0) -- (4.076075,0) -- (4.076075,4.340902) -- (2.038037,4.340902) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (4.076075,0) -- (6.444840,0) -- (6.444840,4.533378) -- (4.076075,4.533378) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (6.444840,0) -- (8.646660,0) -- (8.646660,4.388751) -- (6.444840,4.388751) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (8.646660,0) -- (10.784280,0) -- (10.784280,4.065985) -- (8.646660,4.065985) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (10.784280,0) -- (12.889680,0) -- (12.889680,3.679127) -- (10.784280,3.679127) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (12.889680,0) -- (14.976455,0) -- (14.976455,3.284190) -- (12.889680,3.284190) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (14.976455,0) -- (17.172809,0) -- (17.172809,2.898160) -- (14.976455,2.898160) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (17.172809,0) -- (19.334521,0) -- (19.334521,2.537851) -- (17.172809,2.537851) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (19.334521,0) -- (21.472057,0) -- (21.472057,2.219692) -- (19.334521,2.219692) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (21.472057,0) -- (23.591989,0) -- (23.591989,1.941079) -- (21.472057,1.941079) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (23.591989,0) -- (25.779361,0) -- (25.779361,1.693740) -- (23.591989,1.693740) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (25.779361,0) -- (27.944161,0) -- (27.944161,1.475332) -- (25.779361,1.475332) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (27.944161,0) -- (30.091262,0) -- (30.091262,1.286541) -- (27.944161,1.286541) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (30.091262,0) -- (32.224201,0) -- (32.224201,1.122765) -- (30.091262,1.122765) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (32.224201,0) -- (34.345617,0) -- (34.345617,0.980137) -- (32.224201,0.980137) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (34.345617,0) -- (36.514442,0) -- (36.514442,0.853891) -- (34.345617,0.853891) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (36.514442,0) -- (38.669041,0) -- (38.669041,0.741973) -- (36.514442,0.741973) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (38.669041,0) -- (40.811668,0) -- (40.811668,0.643875) -- (38.669041,0.643875) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (40.811668,0) -- (42.944113,0) -- (42.944113,0.557489) -- (40.811668,0.557489) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (42.944113,0) -- (45.113881,0) -- (45.113881,0.480317) -- (42.944113,0.480317) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (45.113881,0) -- (47.271925,0) -- (47.271925,0.411212) -- (45.113881,0.411212) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (47.271925,0) -- (49.419781,0) -- (49.419781,0.349840) -- (47.271925,0.349840) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (49.419781,0) -- (51.558722,0) -- (51.558722,0.295109) -- (49.419781,0.295109) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (51.558722,0) -- (53.689813,0) -- (53.689813,0.245633) -- (51.558722,0.245633) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (53.689813,0) -- (55.851150,0) -- (55.851150,0.171289) -- (53.689813,0.171289) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (55.851150,0) -- (58.003562,0) -- (58.003562,0.092948) -- (55.851150,0.092948) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (58.003562,0) -- (60.148006,0) -- (60.148006,0.030569) -- (58.003562,0.030569) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (60.148006,0) -- (62.285305,0) -- (62.285305,0.000184) -- (60.148006,0.000184) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (62.285305,0) -- (64.448402,0) -- (64.448402,0.000000) -- (62.285305,0.000000) -- cycle;
	%
		\draw[red,fill=red,opacity=0.6] (0.000000,0) -- (2.700000,0) -- (2.700000,11.321477) -- (0.000000,11.321477) -- cycle;
		\draw[red,fill=red,opacity=0.6] (2.700000,0) -- (6.700000,0) -- (6.700000,1.577836) -- (2.700000,1.577836) -- cycle;
		\draw[red,fill=red,opacity=0.6] (6.700000,0) -- (10.700000,0) -- (10.700000,3.728029) -- (6.700000,3.728029) -- cycle;
		\draw[red,fill=red,opacity=0.6] (10.700000,0) -- (20.700000,0) -- (20.700000,2.446013) -- (10.700000,2.446013) -- cycle;
		\draw[red,fill=red,opacity=0.6] (20.700000,0) -- (30.700000,0) -- (30.700000,1.230137) -- (20.700000,1.230137) -- cycle;
		\draw[red,fill=red,opacity=0.6] (30.700000,0) -- (40.700000,0) -- (40.700000,0.535791) -- (30.700000,0.535791) -- cycle;
		\draw[red,fill=red,opacity=0.6] (40.700000,0) -- (50.700000,0) -- (50.700000,0.261668) -- (40.700000,0.261668) -- cycle;
		\draw[red,fill=red,opacity=0.6] (50.700000,0) -- (64.700000,0) -- (64.700000,0.248033) -- (50.700000,0.248033) -- cycle;
\end{tikzpicture}

==> figs/recovery_asigma_2.tex <==
\begin{tikzpicture}[xscale=\w,yscale=\h]  %Mod
\def\xm{1.902941} \def\ym{0.752349} 

	\draw[->] (0.000000-2*\xm,0.000000-\ym) -- (64.700000+2*\xm,0.000000-\ym) node[anchor=west]{\footnotesize $\dsigma$};
	\draw[->] (0.000000-\xm,0.000000-2*\ym) -- (0.000000-\xm,15.046971+2*\ym);
	\node at (30,16) [anchor=south] { \small $a_{\pos_2}(\dsigma)$~~vs~~$a_{\mathrm{opt},\pos_2}(\dsigma-\dsigma_\mathrm{b})$ };
	\foreach \x in {0,15,30,45,60}{ \draw (\x,0.000000-\ym) -- (\x,0.000000-2*\ym) node[anchor=north]{\footnotesize $\x$};  \draw[very thin,dotted,gray] (\x,0.000000-\ym) -- (\x,15.046971+2*\ym); }
	\foreach \y in {0,2,4,6,8,10,12,14,16}{ \draw (0.000000-\xm,\y) -- (0.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[very thin,dotted,gray] (0.000000-\xm,\y) -- (64.700000+2*\xm,\y); }


	%
		\draw[blue,fill=blue,opacity=0.6] (0.000000,0) -- (2.038037,0) -- (2.038037,5.733948) -- (0.000000,5.733948) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (2.038037,0) -- (4.076075,0) -- (4.076075,5.654080) -- (2.038037,5.654080) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (4.076075,0) -- (6.444840,0) -- (6.444840,5.276507) -- (4.076075,5.276507) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (6.444840,0) -- (8.646660,0) -- (8.646660,4.710208) -- (6.444840,4.710208) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (8.646660,0) -- (10.784280,0) -- (10.784280,4.125264) -- (8.646660,4.125264) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (10.784280,0) -- (12.889680,0) -- (12.889680,3.577870) -- (10.784280,3.577870) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (12.889680,0) -- (14.976455,0) -- (14.976455,3.088580) -- (12.889680,3.088580) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (14.976455,0) -- (17.172809,0) -- (17.172809,2.650028) -- (14.976455,2.650028) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (17.172809,0) -- (19.334521,0) -- (19.334521,2.265177) -- (17.172809,2.265177) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (19.334521,0) -- (21.472057,0) -- (21.472057,1.940716) -- (19.334521,1.940716) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (21.472057,0) -- (23.591989,0) -- (23.591989,1.666416) -- (21.472057,1.666416) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (23.591989,0) -- (25.779361,0) -- (25.779361,1.429623) -- (23.591989,1.429623) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (25.779361,0) -- (27.944161,0) -- (27.944161,1.225218) -- (25.779361,1.225218) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (27.944161,0) -- (30.091262,0) -- (30.091262,1.051811) -- (27.944161,1.051811) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (30.091262,0) -- (32.224201,0) -- (32.224201,0.903686) -- (30.091262,0.903686) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (32.224201,0) -- (34.345617,0) -- (34.345617,0.776344) -- (32.224201,0.776344) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (34.345617,0) -- (36.514442,0) -- (36.514442,0.663713) -- (34.345617,0.663713) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (36.514442,0) -- (38.669041,0) -- (38.669041,0.548799) -- (36.514442,0.548799) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (38.669041,0) -- (40.811668,0) -- (40.811668,0.446116) -- (38.669041,0.446116) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (40.811668,0) -- (42.944113,0) -- (42.944113,0.359142) -- (40.811668,0.359142) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (42.944113,0) -- (45.113881,0) -- (45.113881,0.284688) -- (42.944113,0.284688) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (45.113881,0) -- (47.271925,0) -- (47.271925,0.221117) -- (45.113881,0.221117) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (47.271925,0) -- (49.419781,0) -- (49.419781,0.167630) -- (47.271925,0.167630) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (49.419781,0) -- (51.558722,0) -- (51.558722,0.122793) -- (49.419781,0.122793) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (51.558722,0) -- (53.689813,0) -- (53.689813,0.085433) -- (51.558722,0.085433) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (53.689813,0) -- (55.851150,0) -- (55.851150,0.054354) -- (53.689813,0.054354) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (55.851150,0) -- (58.003562,0) -- (58.003562,0.028893) -- (55.851150,0.028893) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (58.003562,0) -- (60.148006,0) -- (60.148006,0.008660) -- (58.003562,0.008660) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (60.148006,0) -- (62.285305,0) -- (62.285305,0.000000) -- (60.148006,0.000000) -- cycle;
		\draw[blue,fill=blue,opacity=0.6] (62.285305,0) -- (64.448402,0) -- (64.448402,0.000000) -- (62.285305,0.000000) -- cycle;
	%
		\draw[red,fill=red,opacity=0.6] (0.000000,0) -- (2.700000,0) -- (2.700000,15.046971) -- (0.000000,15.046971) -- cycle;
		\draw[red,fill=red,opacity=0.6] (2.700000,0) -- (6.700000,0) -- (6.700000,2.006463) -- (2.700000,2.006463) -- cycle;
		\draw[red,fill=red,opacity=0.6] (6.700000,0) -- (10.700000,0) -- (10.700000,1.871244) -- (6.700000,1.871244) -- cycle;
		\draw[red,fill=red,opacity=0.6] (10.700000,0) -- (20.700000,0) -- (20.700000,0.498175) -- (10.700000,0.498175) -- cycle;
		\draw[red,fill=red,opacity=0.6] (20.700000,0) -- (30.700000,0) -- (30.700000,0.726216) -- (20.700000,0.726216) -- cycle;
		\draw[red,fill=red,opacity=0.6] (30.700000,0) -- (40.700000,0) -- (40.700000,0.987125) -- (30.700000,0.987125) -- cycle;
		\draw[red,fill=red,opacity=0.6] (40.700000,0) -- (50.700000,0) -- (50.700000,0.986972) -- (40.700000,0.986972) -- cycle;
		\draw[red,fill=red,opacity=0.6] (50.700000,0) -- (64.700000,0) -- (64.700000,0.848391) -- (50.700000,0.848391) -- cycle;
\end{tikzpicture}


==> figs/vs_NC_NL3+4_new_withChristian.tex <==
\begin{tikzpicture}[xscale=0.0715,yscale=6.2]
	\def\ww{1.515152}\def\bw{1.515152}\def\xm{1.515152}\def\ym{\xm*0.0715/6.2}%\def\ym{0.016622}

	\draw (25.000000-2*\xm,0.346073-2*\ym) -- (125.000000+2*\xm,0.346073-2*\ym) -- (125.000000+2*\xm,0.927834+2*\ym) -- (25.000000-2*\xm,0.927834+2*\ym) -- cycle;
\node at (125.000000,0.346073-5*\ym) [anchor=north west]{\footnotesize $N_c$};

	\foreach \x/\n in {25/250,75/750,125/1250}{ \draw (\x,0.346073-\ym) -- (\x,0.346073-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\n$}; \draw[thin,dotted,gray] (\x,0.346073-\ym) -- (\x,0.927834+2*\ym); }
	\foreach \y in {0.40,0.50,0.60,0.70,0.80,0.90}{ \draw (25.000000-\xm,\y) -- (25.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (25.000000-\xm,\y) -- (125.000000+2*\xm,\y); }
\node at (75.000000,0.927834+4*\ym) {\small F1-Scores ($\lambda: 0.50$, Noise Level: $ 3$, $\lambda_d: 0.00$)};

	%
		\draw[black,opacity = 0.5] (25.000000-\ww,0.886597) -- (25.000000+\ww,0.886597);\draw[black,opacity = 0.5] (25.000000-\ww,0.920829) -- (25.000000+\ww,0.920829);
\draw[black,opacity = 0.5] (25.000000,0.886597) -- (25.000000,0.895075);\draw[black,opacity = 0.5] (25.000000,0.912863) -- (25.000000,0.920829);		\draw[black,opacity = 0.5] (25.000000-\bw,0.895075) -- (25.000000+\bw,0.895075) -- (25.000000+\bw,0.912863) -- (25.000000-\bw,0.912863) -- cycle;
		\draw[black,opacity = 0.5] (25.000000-\bw,0.903766) -- (25.000000+\bw,0.903766);
		\node[color=black] at (25.000000,0.903380) {.};
		\draw[black,opacity = 0.5] (75.000000-\ww,0.798175) -- (75.000000+\ww,0.798175);\draw[black,opacity = 0.5] (75.000000-\ww,0.826384) -- (75.000000+\ww,0.826384);
\draw[black,opacity = 0.5] (75.000000,0.798175) -- (75.000000,0.803371);\draw[black,opacity = 0.5] (75.000000,0.817159) -- (75.000000,0.826384);		\draw[black,opacity = 0.5] (75.000000-\bw,0.803371) -- (75.000000+\bw,0.803371) -- (75.000000+\bw,0.817159) -- (75.000000-\bw,0.817159) -- cycle;
		\draw[black,opacity = 0.5] (75.000000-\bw,0.809255) -- (75.000000+\bw,0.809255);
		\node[color=black] at (75.000000,0.810948) {.};
		\draw[black,opacity = 0.5] (125.000000-\ww,0.720190) -- (125.000000+\ww,0.720190);\draw[black,opacity = 0.5] (125.000000-\ww,0.758380) -- (125.000000+\ww,0.758380);
\draw[black,opacity = 0.5] (125.000000,0.720190) -- (125.000000,0.732648);\draw[black,opacity = 0.5] (125.000000,0.752475) -- (125.000000,0.758380);		\draw[black,opacity = 0.5] (125.000000-\bw,0.732648) -- (125.000000+\bw,0.732648) -- (125.000000+\bw,0.752475) -- (125.000000-\bw,0.752475) -- cycle;
		\draw[black,opacity = 0.5] (125.000000-\bw,0.738859) -- (125.000000+\bw,0.738859);
		\node[color=black] at (125.000000,0.739516) {.};
		\draw[black,opacity=0.8] (25.000000,0.903380) -- (75.000000,0.810948) -- (125.000000,0.739516);

	%
		\draw[black!50!green,opacity = 0.5] (25.000000-\ww,0.894705) -- (25.000000+\ww,0.894705);\draw[black!50!green,opacity = 0.5] (25.000000-\ww,0.927834) -- (25.000000+\ww,0.927834);
\draw[black!50!green,opacity = 0.5] (25.000000,0.894705) -- (25.000000,0.906054);\draw[black!50!green,opacity = 0.5] (25.000000,0.923077) -- (25.000000,0.927834);		\draw[black!50!green,opacity = 0.5] (25.000000-\bw,0.906054) -- (25.000000+\bw,0.906054) -- (25.000000+\bw,0.923077) -- (25.000000-\bw,0.923077) -- cycle;
		\draw[black!50!green,opacity = 0.5] (25.000000-\bw,0.912821) -- (25.000000+\bw,0.912821);
		\node[color=black!50!green] at (25.000000,0.913165) {.};
		\draw[black!50!green,opacity = 0.5] (75.000000-\ww,0.811042) -- (75.000000+\ww,0.811042);\draw[black!50!green,opacity = 0.5] (75.000000-\ww,0.844806) -- (75.000000+\ww,0.844806);
\draw[black!50!green,opacity = 0.5] (75.000000,0.811042) -- (75.000000,0.817280);\draw[black!50!green,opacity = 0.5] (75.000000,0.837631) -- (75.000000,0.844806);		\draw[black!50!green,opacity = 0.5] (75.000000-\bw,0.817280) -- (75.000000+\bw,0.817280) -- (75.000000+\bw,0.837631) -- (75.000000-\bw,0.837631) -- cycle;
		\draw[black!50!green,opacity = 0.5] (75.000000-\bw,0.828628) -- (75.000000+\bw,0.828628);
		\node[color=black!50!green] at (75.000000,0.827332) {.};
		\draw[black!50!green,opacity = 0.5] (125.000000-\ww,0.746938) -- (125.000000+\ww,0.746938);\draw[black!50!green,opacity = 0.5] (125.000000-\ww,0.778296) -- (125.000000+\ww,0.778296);
\draw[black!50!green,opacity = 0.5] (125.000000,0.746938) -- (125.000000,0.752467);\draw[black!50!green,opacity = 0.5] (125.000000,0.771990) -- (125.000000,0.778296);		\draw[black!50!green,opacity = 0.5] (125.000000-\bw,0.752467) -- (125.000000+\bw,0.752467) -- (125.000000+\bw,0.771990) -- (125.000000-\bw,0.771990) -- cycle;
		\draw[black!50!green,opacity = 0.5] (125.000000-\bw,0.761166) -- (125.000000+\bw,0.761166);
		\node[color=black!50!green] at (125.000000,0.761891) {.};
		\draw[black!50!green,opacity=0.8] (25.000000,0.913165) -- (75.000000,0.827332) -- (125.000000,0.761891);

	%
		\draw[blue,opacity = 0.5] (25.000000-\ww,0.750868) -- (25.000000+\ww,0.750868);\draw[blue,opacity = 0.5] (25.000000-\ww,0.819761) -- (25.000000+\ww,0.819761);
\draw[blue,opacity = 0.5] (25.000000,0.750868) -- (25.000000,0.766440);\draw[blue,opacity = 0.5] (25.000000,0.802752) -- (25.000000,0.819761);		\draw[blue,opacity = 0.5] (25.000000-\bw,0.766440) -- (25.000000+\bw,0.766440) -- (25.000000+\bw,0.802752) -- (25.000000-\bw,0.802752) -- cycle;
		\draw[blue,opacity = 0.5] (25.000000-\bw,0.782393) -- (25.000000+\bw,0.782393);
		\node[color=blue] at (25.000000,0.783990) {.};
		\draw[blue,opacity = 0.5] (75.000000-\ww,0.654692) -- (75.000000+\ww,0.654692);\draw[blue,opacity = 0.5] (75.000000-\ww,0.717711) -- (75.000000+\ww,0.717711);
\draw[blue,opacity = 0.5] (75.000000,0.654692) -- (75.000000,0.672811);\draw[blue,opacity = 0.5] (75.000000,0.702362) -- (75.000000,0.717711);		\draw[blue,opacity = 0.5] (75.000000-\bw,0.672811) -- (75.000000+\bw,0.672811) -- (75.000000+\bw,0.702362) -- (75.000000-\bw,0.702362) -- cycle;
		\draw[blue,opacity = 0.5] (75.000000-\bw,0.691941) -- (75.000000+\bw,0.691941);
		\node[color=blue] at (75.000000,0.688855) {.};
		\draw[blue,opacity = 0.5] (125.000000-\ww,0.602345) -- (125.000000+\ww,0.602345);\draw[blue,opacity = 0.5] (125.000000-\ww,0.664335) -- (125.000000+\ww,0.664335);
\draw[blue,opacity = 0.5] (125.000000,0.602345) -- (125.000000,0.615093);\draw[blue,opacity = 0.5] (125.000000,0.642402) -- (125.000000,0.664335);		\draw[blue,opacity = 0.5] (125.000000-\bw,0.615093) -- (125.000000+\bw,0.615093) -- (125.000000+\bw,0.642402) -- (125.000000-\bw,0.642402) -- cycle;
		\draw[blue,opacity = 0.5] (125.000000-\bw,0.625698) -- (125.000000+\bw,0.625698);
		\node[color=blue] at (125.000000,0.629007) {.};
		\draw[blue,opacity=0.8] (25.000000,0.783990) -- (75.000000,0.688855) -- (125.000000,0.629007);

	%
		\draw[red,opacity = 0.5] (25.000000-\ww,0.606265) -- (25.000000+\ww,0.606265);\draw[red,opacity = 0.5] (25.000000-\ww,0.703765) -- (25.000000+\ww,0.703765);
\draw[red,opacity = 0.5] (25.000000,0.606265) -- (25.000000,0.631579);\draw[red,opacity = 0.5] (25.000000,0.684685) -- (25.000000,0.703765);		\draw[red,opacity = 0.5] (25.000000-\bw,0.631579) -- (25.000000+\bw,0.631579) -- (25.000000+\bw,0.684685) -- (25.000000-\bw,0.684685) -- cycle;
		\draw[red,opacity = 0.5] (25.000000-\bw,0.657626) -- (25.000000+\bw,0.657626);
		\node[color=red] at (25.000000,0.656423) {.};
		\draw[red,opacity = 0.5] (75.000000-\ww,0.438742) -- (75.000000+\ww,0.438742);\draw[red,opacity = 0.5] (75.000000-\ww,0.513283) -- (75.000000+\ww,0.513283);
\draw[red,opacity = 0.5] (75.000000,0.438742) -- (75.000000,0.455336);\draw[red,opacity = 0.5] (75.000000,0.499234) -- (75.000000,0.513283);		\draw[red,opacity = 0.5] (75.000000-\bw,0.455336) -- (75.000000+\bw,0.455336) -- (75.000000+\bw,0.499234) -- (75.000000-\bw,0.499234) -- cycle;
		\draw[red,opacity = 0.5] (75.000000-\bw,0.483674) -- (75.000000+\bw,0.483674);
		\node[color=red] at (75.000000,0.477120) {.};
		\draw[red,opacity = 0.5] (125.000000-\ww,0.346073) -- (125.000000+\ww,0.346073);\draw[red,opacity = 0.5] (125.000000-\ww,0.404413) -- (125.000000+\ww,0.404413);
\draw[red,opacity = 0.5] (125.000000,0.346073) -- (125.000000,0.363010);\draw[red,opacity = 0.5] (125.000000,0.391885) -- (125.000000,0.404413);		\draw[red,opacity = 0.5] (125.000000-\bw,0.363010) -- (125.000000+\bw,0.363010) -- (125.000000+\bw,0.391885) -- (125.000000-\bw,0.391885) -- cycle;
		\draw[red,opacity = 0.5] (125.000000-\bw,0.374256) -- (125.000000+\bw,0.374256);
		\node[color=red] at (125.000000,0.374687) {.};
		\draw[red,opacity=0.8] (25.000000,0.656423) -- (75.000000,0.477120) -- (125.000000,0.374687);

	%
		\draw[black!50!red,opacity = 0.5] (25.000000-\ww,0.817597) -- (25.000000+\ww,0.817597);\draw[black!50!red,opacity = 0.5] (25.000000-\ww,0.872611) -- (25.000000+\ww,0.872611);
\draw[black!50!red,opacity = 0.5] (25.000000,0.817597) -- (25.000000,0.828633);\draw[black!50!red,opacity = 0.5] (25.000000,0.859611) -- (25.000000,0.872611);		\draw[black!50!red,opacity = 0.5] (25.000000-\bw,0.828633) -- (25.000000+\bw,0.828633) -- (25.000000+\bw,0.859611) -- (25.000000-\bw,0.859611) -- cycle;
		\draw[black!50!red,opacity = 0.5] (25.000000-\bw,0.847060) -- (25.000000+\bw,0.847060);
		\node[color=black!50!red] at (25.000000,0.846573) {.};
		\draw[black!50!red,opacity = 0.5] (75.000000-\ww,0.627090) -- (75.000000+\ww,0.627090);\draw[black!50!red,opacity = 0.5] (75.000000-\ww,0.671644) -- (75.000000+\ww,0.671644);
\draw[black!50!red,opacity = 0.5] (75.000000,0.627090) -- (75.000000,0.636220);\draw[black!50!red,opacity = 0.5] (75.000000,0.662005) -- (75.000000,0.671644);		\draw[black!50!red,opacity = 0.5] (75.000000-\bw,0.636220) -- (75.000000+\bw,0.636220) -- (75.000000+\bw,0.662005) -- (75.000000-\bw,0.662005) -- cycle;
		\draw[black!50!red,opacity = 0.5] (75.000000-\bw,0.647570) -- (75.000000+\bw,0.647570);
		\node[color=black!50!red] at (75.000000,0.648362) {.};
		\draw[black!50!red,opacity = 0.5] (125.000000-\ww,0.494249) -- (125.000000+\ww,0.494249);\draw[black!50!red,opacity = 0.5] (125.000000-\ww,0.537271) -- (125.000000+\ww,0.537271);
\draw[black!50!red,opacity = 0.5] (125.000000,0.494249) -- (125.000000,0.507028);\draw[black!50!red,opacity = 0.5] (125.000000,0.527264) -- (125.000000,0.537271);		\draw[black!50!red,opacity = 0.5] (125.000000-\bw,0.507028) -- (125.000000+\bw,0.507028) -- (125.000000+\bw,0.527264) -- (125.000000-\bw,0.527264) -- cycle;
		\draw[black!50!red,opacity = 0.5] (125.000000-\bw,0.521102) -- (125.000000+\bw,0.521102);
		\node[color=black!50!red] at (125.000000,0.517301) {.};
		\draw[black!50!red,opacity=0.8] (25.000000,0.846573) -- (75.000000,0.648362) -- (125.000000,0.517301);
		
		\draw[black,thick,dash pattern=on 2.3pt off 1.1pt on 0.8pt off 1.1pt] (25,0.896247) node {\footnotesize $\oplus$} -- (75,0.806990) node {\footnotesize $\oplus$} -- (125,0.725790) node {\footnotesize $\oplus$};

\end{tikzpicture}


\vspace{-10pt}


\begin{tikzpicture}[xscale=0.0715,yscale=4.75]
	\def\ww{1.515152}\def\bw{1.515152}\def\xm{1.515152}\def\ym{\xm*0.0715/4.75}%\def\ym{0.021118}

	\draw (25.000000-2*\xm,0.133491-2*\ym) -- (125.000000+2*\xm,0.133491-2*\ym) -- (125.000000+2*\xm,0.872611+2*\ym) -- (25.000000-2*\xm,0.872611+2*\ym) -- cycle;
\node at (125.000000,0.133491-5*\ym) [anchor=north west]{\footnotesize $N_c$};

	\foreach \x/\n in {25/250,75/750,125/1250}{ \draw (\x,0.133491-\ym) -- (\x,0.133491-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\n$}; \draw[thin,dotted,gray] (\x,0.133491-\ym) -- (\x,0.872611+2*\ym); }
	\foreach \y in {0.15,0.30,0.45,0.60,0.72,0.85}{ \draw (25.000000-\xm,\y) -- (25.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (25.000000-\xm,\y) -- (125.000000+2*\xm,\y); }
\node at (75.000000,0.872611+4*\ym) {\small F1-Scores ($\lambda: 0.50$, Noise Level: $ 4$, $\lambda_d: 0.00$)};

	%
		\draw[black,opacity = 0.5] (25.000000-\ww,0.799544) -- (25.000000+\ww,0.799544);\draw[black,opacity = 0.5] (25.000000-\ww,0.865036) -- (25.000000+\ww,0.865036);
\draw[black,opacity = 0.5] (25.000000,0.799544) -- (25.000000,0.811966);\draw[black,opacity = 0.5] (25.000000,0.850526) -- (25.000000,0.865036);		\draw[black,opacity = 0.5] (25.000000-\bw,0.811966) -- (25.000000+\bw,0.811966) -- (25.000000+\bw,0.850526) -- (25.000000-\bw,0.850526) -- cycle;
		\draw[black,opacity = 0.5] (25.000000-\bw,0.830195) -- (25.000000+\bw,0.830195);
		\node[color=black] at (25.000000,0.832586) {.};
		\draw[black,opacity = 0.5] (75.000000-\ww,0.684074) -- (75.000000+\ww,0.684074);\draw[black,opacity = 0.5] (75.000000-\ww,0.754560) -- (75.000000+\ww,0.754560);
\draw[black,opacity = 0.5] (75.000000,0.684074) -- (75.000000,0.703574);\draw[black,opacity = 0.5] (75.000000,0.736383) -- (75.000000,0.754560);		\draw[black,opacity = 0.5] (75.000000-\bw,0.703574) -- (75.000000+\bw,0.703574) -- (75.000000+\bw,0.736383) -- (75.000000-\bw,0.736383) -- cycle;
		\draw[black,opacity = 0.5] (75.000000-\bw,0.723418) -- (75.000000+\bw,0.723418);
		\node[color=black] at (75.000000,0.720593) {.};
		\draw[black,opacity = 0.5] (125.000000-\ww,0.613689) -- (125.000000+\ww,0.613689);\draw[black,opacity = 0.5] (125.000000-\ww,0.681618) -- (125.000000+\ww,0.681618);
\draw[black,opacity = 0.5] (125.000000,0.613689) -- (125.000000,0.638095);\draw[black,opacity = 0.5] (125.000000,0.670139) -- (125.000000,0.681618);		\draw[black,opacity = 0.5] (125.000000-\bw,0.638095) -- (125.000000+\bw,0.638095) -- (125.000000+\bw,0.670139) -- (125.000000-\bw,0.670139) -- cycle;
		\draw[black,opacity = 0.5] (125.000000-\bw,0.655338) -- (125.000000+\bw,0.655338);
		\node[color=black] at (125.000000,0.651121) {.};
		\draw[black,opacity=0.8] (25.000000,0.832586) -- (75.000000,0.720593) -- (125.000000,0.651121);

	%
		\draw[black!50!green,opacity = 0.5] (25.000000-\ww,0.797889) -- (25.000000+\ww,0.797889);\draw[black!50!green,opacity = 0.5] (25.000000-\ww,0.865031) -- (25.000000+\ww,0.865031);
\draw[black!50!green,opacity = 0.5] (25.000000,0.797889) -- (25.000000,0.815618);\draw[black!50!green,opacity = 0.5] (25.000000,0.851695) -- (25.000000,0.865031);		\draw[black!50!green,opacity = 0.5] (25.000000-\bw,0.815618) -- (25.000000+\bw,0.815618) -- (25.000000+\bw,0.851695) -- (25.000000-\bw,0.851695) -- cycle;
		\draw[black!50!green,opacity = 0.5] (25.000000-\bw,0.834734) -- (25.000000+\bw,0.834734);
		\node[color=black!50!green] at (25.000000,0.833858) {.};
		\draw[black!50!green,opacity = 0.5] (75.000000-\ww,0.692979) -- (75.000000+\ww,0.692979);\draw[black!50!green,opacity = 0.5] (75.000000-\ww,0.757020) -- (75.000000+\ww,0.757020);
\draw[black!50!green,opacity = 0.5] (75.000000,0.692979) -- (75.000000,0.709302);\draw[black!50!green,opacity = 0.5] (75.000000,0.744758) -- (75.000000,0.757020);		\draw[black!50!green,opacity = 0.5] (75.000000-\bw,0.709302) -- (75.000000+\bw,0.709302) -- (75.000000+\bw,0.744758) -- (75.000000-\bw,0.744758) -- cycle;
		\draw[black!50!green,opacity = 0.5] (75.000000-\bw,0.731794) -- (75.000000+\bw,0.731794);
		\node[color=black!50!green] at (75.000000,0.726528) {.};
		\draw[black!50!green,opacity = 0.5] (125.000000-\ww,0.626498) -- (125.000000+\ww,0.626498);\draw[black!50!green,opacity = 0.5] (125.000000-\ww,0.684949) -- (125.000000+\ww,0.684949);
\draw[black!50!green,opacity = 0.5] (125.000000,0.626498) -- (125.000000,0.645648);\draw[black!50!green,opacity = 0.5] (125.000000,0.673904) -- (125.000000,0.684949);		\draw[black!50!green,opacity = 0.5] (125.000000-\bw,0.645648) -- (125.000000+\bw,0.645648) -- (125.000000+\bw,0.673904) -- (125.000000-\bw,0.673904) -- cycle;
		\draw[black!50!green,opacity = 0.5] (125.000000-\bw,0.660869) -- (125.000000+\bw,0.660869);
		\node[color=black!50!green] at (125.000000,0.658364) {.};
		\draw[black!50!green,opacity=0.8] (25.000000,0.833858) -- (75.000000,0.726528) -- (125.000000,0.658364);

	%
		\draw[blue,opacity = 0.5] (25.000000-\ww,0.455083) -- (25.000000+\ww,0.455083);\draw[blue,opacity = 0.5] (25.000000-\ww,0.565459) -- (25.000000+\ww,0.565459);
\draw[blue,opacity = 0.5] (25.000000,0.455083) -- (25.000000,0.483721);\draw[blue,opacity = 0.5] (25.000000,0.539683) -- (25.000000,0.565459);		\draw[blue,opacity = 0.5] (25.000000-\bw,0.483721) -- (25.000000+\bw,0.483721) -- (25.000000+\bw,0.539683) -- (25.000000-\bw,0.539683) -- cycle;
		\draw[blue,opacity = 0.5] (25.000000-\bw,0.520732) -- (25.000000+\bw,0.520732);
		\node[color=blue] at (25.000000,0.514289) {.};
		\draw[blue,opacity = 0.5] (75.000000-\ww,0.304326) -- (75.000000+\ww,0.304326);\draw[blue,opacity = 0.5] (75.000000-\ww,0.409085) -- (75.000000+\ww,0.409085);
\draw[blue,opacity = 0.5] (75.000000,0.304326) -- (75.000000,0.339775);\draw[blue,opacity = 0.5] (75.000000,0.388802) -- (75.000000,0.409085);		\draw[blue,opacity = 0.5] (75.000000-\bw,0.339775) -- (75.000000+\bw,0.339775) -- (75.000000+\bw,0.388802) -- (75.000000-\bw,0.388802) -- cycle;
		\draw[blue,opacity = 0.5] (75.000000-\bw,0.361108) -- (75.000000+\bw,0.361108);
		\node[color=blue] at (75.000000,0.360360) {.};
		\draw[blue,opacity = 0.5] (125.000000-\ww,0.241732) -- (125.000000+\ww,0.241732);\draw[blue,opacity = 0.5] (125.000000-\ww,0.335533) -- (125.000000+\ww,0.335533);
\draw[blue,opacity = 0.5] (125.000000,0.241732) -- (125.000000,0.267048);\draw[blue,opacity = 0.5] (125.000000,0.316231) -- (125.000000,0.335533);		\draw[blue,opacity = 0.5] (125.000000-\bw,0.267048) -- (125.000000+\bw,0.267048) -- (125.000000+\bw,0.316231) -- (125.000000-\bw,0.316231) -- cycle;
		\draw[blue,opacity = 0.5] (125.000000-\bw,0.293066) -- (125.000000+\bw,0.293066);
		\node[color=blue] at (125.000000,0.291222) {.};
		\draw[blue,opacity=0.8] (25.000000,0.514289) -- (75.000000,0.360360) -- (125.000000,0.291222);

	%
		\draw[red,opacity = 0.5] (25.000000-\ww,0.245352) -- (25.000000+\ww,0.245352);\draw[red,opacity = 0.5] (25.000000-\ww,0.332999) -- (25.000000+\ww,0.332999);
\draw[red,opacity = 0.5] (25.000000,0.245352) -- (25.000000,0.253829);\draw[red,opacity = 0.5] (25.000000,0.319101) -- (25.000000,0.332999);		\draw[red,opacity = 0.5] (25.000000-\bw,0.253829) -- (25.000000+\bw,0.253829) -- (25.000000+\bw,0.319101) -- (25.000000-\bw,0.319101) -- cycle;
		\draw[red,opacity = 0.5] (25.000000-\bw,0.287399) -- (25.000000+\bw,0.287399);
		\node[color=red] at (25.000000,0.289245) {.};
		\draw[red,opacity = 0.5] (75.000000-\ww,0.165125) -- (75.000000+\ww,0.165125);\draw[red,opacity = 0.5] (75.000000-\ww,0.216641) -- (75.000000+\ww,0.216641);
\draw[red,opacity = 0.5] (75.000000,0.165125) -- (75.000000,0.178203);\draw[red,opacity = 0.5] (75.000000,0.204735) -- (75.000000,0.216641);		\draw[red,opacity = 0.5] (75.000000-\bw,0.178203) -- (75.000000+\bw,0.178203) -- (75.000000+\bw,0.204735) -- (75.000000-\bw,0.204735) -- cycle;
		\draw[red,opacity = 0.5] (75.000000-\bw,0.193350) -- (75.000000+\bw,0.193350);
		\node[color=red] at (75.000000,0.191172) {.};
		\draw[red,opacity = 0.5] (125.000000-\ww,0.133491) -- (125.000000+\ww,0.133491);\draw[red,opacity = 0.5] (125.000000-\ww,0.169597) -- (125.000000+\ww,0.169597);
\draw[red,opacity = 0.5] (125.000000,0.133491) -- (125.000000,0.142222);\draw[red,opacity = 0.5] (125.000000,0.160610) -- (125.000000,0.169597);		\draw[red,opacity = 0.5] (125.000000-\bw,0.142222) -- (125.000000+\bw,0.142222) -- (125.000000+\bw,0.160610) -- (125.000000-\bw,0.160610) -- cycle;
		\draw[red,opacity = 0.5] (125.000000-\bw,0.150541) -- (125.000000+\bw,0.150541);
		\node[color=red] at (125.000000,0.149869) {.};
		\draw[red,opacity=0.8] (25.000000,0.289245) -- (75.000000,0.191172) -- (125.000000,0.149869);

	%
		\draw[black!50!red,opacity = 0.5] (25.000000-\ww,0.817597) -- (25.000000+\ww,0.817597);\draw[black!50!red,opacity = 0.5] (25.000000-\ww,0.872611) -- (25.000000+\ww,0.872611);
\draw[black!50!red,opacity = 0.5] (25.000000,0.817597) -- (25.000000,0.828633);\draw[black!50!red,opacity = 0.5] (25.000000,0.859611) -- (25.000000,0.872611);		\draw[black!50!red,opacity = 0.5] (25.000000-\bw,0.828633) -- (25.000000+\bw,0.828633) -- (25.000000+\bw,0.859611) -- (25.000000-\bw,0.859611) -- cycle;
		\draw[black!50!red,opacity = 0.5] (25.000000-\bw,0.847060) -- (25.000000+\bw,0.847060);
		\node[color=black!50!red] at (25.000000,0.846573) {.};
		\draw[black!50!red,opacity = 0.5] (75.000000-\ww,0.627090) -- (75.000000+\ww,0.627090);\draw[black!50!red,opacity = 0.5] (75.000000-\ww,0.671644) -- (75.000000+\ww,0.671644);
\draw[black!50!red,opacity = 0.5] (75.000000,0.627090) -- (75.000000,0.636220);\draw[black!50!red,opacity = 0.5] (75.000000,0.662005) -- (75.000000,0.671644);		\draw[black!50!red,opacity = 0.5] (75.000000-\bw,0.636220) -- (75.000000+\bw,0.636220) -- (75.000000+\bw,0.662005) -- (75.000000-\bw,0.662005) -- cycle;
		\draw[black!50!red,opacity = 0.5] (75.000000-\bw,0.647570) -- (75.000000+\bw,0.647570);
		\node[color=black!50!red] at (75.000000,0.648362) {.};
		\draw[black!50!red,opacity = 0.5] (125.000000-\ww,0.494249) -- (125.000000+\ww,0.494249);\draw[black!50!red,opacity = 0.5] (125.000000-\ww,0.537271) -- (125.000000+\ww,0.537271);
\draw[black!50!red,opacity = 0.5] (125.000000,0.494249) -- (125.000000,0.507028);\draw[black!50!red,opacity = 0.5] (125.000000,0.527264) -- (125.000000,0.537271);		\draw[black!50!red,opacity = 0.5] (125.000000-\bw,0.507028) -- (125.000000+\bw,0.507028) -- (125.000000+\bw,0.527264) -- (125.000000-\bw,0.527264) -- cycle;
		\draw[black!50!red,opacity = 0.5] (125.000000-\bw,0.521102) -- (125.000000+\bw,0.521102);
		\node[color=black!50!red] at (125.000000,0.517301) {.};
		\draw[black!50!red,opacity=0.8] (25.000000,0.846573) -- (75.000000,0.648362) -- (125.000000,0.517301);

		\def\xmax{125+2*\xm} 
		\def\xmin{25-2*\xm}
		\def\ymax{0.133491-9*\ym}
		\def\legh{0.4/4.75} %Height of .4 regardless scale
		\def\indicatorw{0.25/0.0715} % Length 0.3 regardless scale 
		\input{\figs/legend_withChristian}
\end{tikzpicture}


==> figs/vs_NL_NC250+1250_new.tex <==
\begin{tikzpicture}[xscale=2.3485,yscale=5.0477]
	\def\ww{0.045455}\def\bw{0.045455}\def\xm{0.045455}\def\ym{\xm*2.3464/5.0477}%\def\ym{0.019811}

	\draw (1.000000-2*\xm,0.245352-2*\ym) -- (4.000000+2*\xm,0.245352-2*\ym) -- (4.000000+2*\xm,0.938734+2*\ym) -- (1.000000-2*\xm,0.938734+2*\ym) -- cycle;
\node at (4.000000,0.245352-5*\ym) [anchor=north west]{\footnotesize $\mathrm{NL}$};

	\foreach \x in {1,2,3,4}{ \draw (\x,0.245352-\ym) -- (\x,0.245352-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\x$}; \draw[thin,dotted,gray] (\x,0.245352-\ym) -- (\x,0.938734+2*\ym); }
	\foreach \y in {0.25,0.37,0.50,0.65,0.80,0.95}{ \draw (1.000000-\xm,\y) -- (1.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (1.000000-\xm,\y) -- (4.000000+2*\xm,\y); }
\node at (2.500000,0.938734+4*\ym) {\small F1-Scores ($N_c: 250$, $\lambda: 0.50$, $\lambda_d: 0.00$)};

	%
		\draw[black,opacity = 0.5] (1.000000-\ww,0.889566) -- (1.000000+\ww,0.889566);\draw[black,opacity = 0.5] (1.000000-\ww,0.926468) -- (1.000000+\ww,0.926468);
\draw[black,opacity = 0.5] (1.000000,0.889566) -- (1.000000,0.901879);\draw[black,opacity = 0.5] (1.000000,0.919255) -- (1.000000,0.926468);		\draw[black,opacity = 0.5] (1.000000-\bw,0.901879) -- (1.000000+\bw,0.901879) -- (1.000000+\bw,0.919255) -- (1.000000-\bw,0.919255) -- cycle;
		\draw[black,opacity = 0.5] (1.000000-\bw,0.910230) -- (1.000000+\bw,0.910230);
		\node[color=black] at (1.000000,0.909841) {.};
		\draw[black,opacity = 0.5] (2.000000-\ww,0.889800) -- (2.000000+\ww,0.889800);\draw[black,opacity = 0.5] (2.000000-\ww,0.928049) -- (2.000000+\ww,0.928049);
\draw[black,opacity = 0.5] (2.000000,0.889800) -- (2.000000,0.897541);\draw[black,opacity = 0.5] (2.000000,0.919255) -- (2.000000,0.928049);		\draw[black,opacity = 0.5] (2.000000-\bw,0.897541) -- (2.000000+\bw,0.897541) -- (2.000000+\bw,0.919255) -- (2.000000-\bw,0.919255) -- cycle;
		\draw[black,opacity = 0.5] (2.000000-\bw,0.911949) -- (2.000000+\bw,0.911949);
		\node[color=black] at (2.000000,0.909886) {.};
		\draw[black,opacity = 0.5] (3.000000-\ww,0.886597) -- (3.000000+\ww,0.886597);\draw[black,opacity = 0.5] (3.000000-\ww,0.920829) -- (3.000000+\ww,0.920829);
\draw[black,opacity = 0.5] (3.000000,0.886597) -- (3.000000,0.895075);\draw[black,opacity = 0.5] (3.000000,0.912863) -- (3.000000,0.920829);		\draw[black,opacity = 0.5] (3.000000-\bw,0.895075) -- (3.000000+\bw,0.895075) -- (3.000000+\bw,0.912863) -- (3.000000-\bw,0.912863) -- cycle;
		\draw[black,opacity = 0.5] (3.000000-\bw,0.903766) -- (3.000000+\bw,0.903766);
		\node[color=black] at (3.000000,0.903380) {.};
		\draw[black,opacity = 0.5] (4.000000-\ww,0.799544) -- (4.000000+\ww,0.799544);\draw[black,opacity = 0.5] (4.000000-\ww,0.865036) -- (4.000000+\ww,0.865036);
\draw[black,opacity = 0.5] (4.000000,0.799544) -- (4.000000,0.811966);\draw[black,opacity = 0.5] (4.000000,0.850526) -- (4.000000,0.865036);		\draw[black,opacity = 0.5] (4.000000-\bw,0.811966) -- (4.000000+\bw,0.811966) -- (4.000000+\bw,0.850526) -- (4.000000-\bw,0.850526) -- cycle;
		\draw[black,opacity = 0.5] (4.000000-\bw,0.830195) -- (4.000000+\bw,0.830195);
		\node[color=black] at (4.000000,0.832586) {.};
		\draw[black,opacity=0.8] (1.000000,0.909841) -- (2.000000,0.909886) -- (3.000000,0.903380) -- (4.000000,0.832586);

	%
		\draw[black!50!green,opacity = 0.5] (1.000000-\ww,0.900218) -- (1.000000+\ww,0.900218);\draw[black!50!green,opacity = 0.5] (1.000000-\ww,0.937759) -- (1.000000+\ww,0.937759);
\draw[black!50!green,opacity = 0.5] (1.000000,0.900218) -- (1.000000,0.909091);\draw[black!50!green,opacity = 0.5] (1.000000,0.929752) -- (1.000000,0.937759);		\draw[black!50!green,opacity = 0.5] (1.000000-\bw,0.909091) -- (1.000000+\bw,0.909091) -- (1.000000+\bw,0.929752) -- (1.000000-\bw,0.929752) -- cycle;
		\draw[black!50!green,opacity = 0.5] (1.000000-\bw,0.917523) -- (1.000000+\bw,0.917523);
		\node[color=black!50!green] at (1.000000,0.918957) {.};
		\draw[black!50!green,opacity = 0.5] (2.000000-\ww,0.898462) -- (2.000000+\ww,0.898462);\draw[black!50!green,opacity = 0.5] (2.000000-\ww,0.938734) -- (2.000000+\ww,0.938734);
\draw[black!50!green,opacity = 0.5] (2.000000,0.898462) -- (2.000000,0.906504);\draw[black!50!green,opacity = 0.5] (2.000000,0.929752) -- (2.000000,0.938734);		\draw[black!50!green,opacity = 0.5] (2.000000-\bw,0.906504) -- (2.000000+\bw,0.906504) -- (2.000000+\bw,0.929752) -- (2.000000-\bw,0.929752) -- cycle;
		\draw[black!50!green,opacity = 0.5] (2.000000-\bw,0.914226) -- (2.000000+\bw,0.914226);
		\node[color=black!50!green] at (2.000000,0.917447) {.};
		\draw[black!50!green,opacity = 0.5] (3.000000-\ww,0.894705) -- (3.000000+\ww,0.894705);\draw[black!50!green,opacity = 0.5] (3.000000-\ww,0.927834) -- (3.000000+\ww,0.927834);
\draw[black!50!green,opacity = 0.5] (3.000000,0.894705) -- (3.000000,0.906054);\draw[black!50!green,opacity = 0.5] (3.000000,0.923077) -- (3.000000,0.927834);		\draw[black!50!green,opacity = 0.5] (3.000000-\bw,0.906054) -- (3.000000+\bw,0.906054) -- (3.000000+\bw,0.923077) -- (3.000000-\bw,0.923077) -- cycle;
		\draw[black!50!green,opacity = 0.5] (3.000000-\bw,0.912821) -- (3.000000+\bw,0.912821);
		\node[color=black!50!green] at (3.000000,0.913165) {.};
		\draw[black!50!green,opacity = 0.5] (4.000000-\ww,0.797889) -- (4.000000+\ww,0.797889);\draw[black!50!green,opacity = 0.5] (4.000000-\ww,0.865031) -- (4.000000+\ww,0.865031);
\draw[black!50!green,opacity = 0.5] (4.000000,0.797889) -- (4.000000,0.815618);\draw[black!50!green,opacity = 0.5] (4.000000,0.851695) -- (4.000000,0.865031);		\draw[black!50!green,opacity = 0.5] (4.000000-\bw,0.815618) -- (4.000000+\bw,0.815618) -- (4.000000+\bw,0.851695) -- (4.000000-\bw,0.851695) -- cycle;
		\draw[black!50!green,opacity = 0.5] (4.000000-\bw,0.834734) -- (4.000000+\bw,0.834734);
		\node[color=black!50!green] at (4.000000,0.833858) {.};
		\draw[black!50!green,opacity=0.8] (1.000000,0.918957) -- (2.000000,0.917447) -- (3.000000,0.913165) -- (4.000000,0.833858);

	%
		\draw[blue,opacity = 0.5] (1.000000-\ww,0.785154) -- (1.000000+\ww,0.785154);\draw[blue,opacity = 0.5] (1.000000-\ww,0.843144) -- (1.000000+\ww,0.843144);
\draw[blue,opacity = 0.5] (1.000000,0.785154) -- (1.000000,0.794643);\draw[blue,opacity = 0.5] (1.000000,0.827740) -- (1.000000,0.843144);		\draw[blue,opacity = 0.5] (1.000000-\bw,0.794643) -- (1.000000+\bw,0.794643) -- (1.000000+\bw,0.827740) -- (1.000000-\bw,0.827740) -- cycle;
		\draw[blue,opacity = 0.5] (1.000000-\bw,0.811378) -- (1.000000+\bw,0.811378);
		\node[color=blue] at (1.000000,0.813642) {.};
		\draw[blue,opacity = 0.5] (2.000000-\ww,0.790854) -- (2.000000+\ww,0.790854);\draw[blue,opacity = 0.5] (2.000000-\ww,0.838001) -- (2.000000+\ww,0.838001);
\draw[blue,opacity = 0.5] (2.000000,0.790854) -- (2.000000,0.799076);\draw[blue,opacity = 0.5] (2.000000,0.827586) -- (2.000000,0.838001);		\draw[blue,opacity = 0.5] (2.000000-\bw,0.799076) -- (2.000000+\bw,0.799076) -- (2.000000+\bw,0.827586) -- (2.000000-\bw,0.827586) -- cycle;
		\draw[blue,opacity = 0.5] (2.000000-\bw,0.809951) -- (2.000000+\bw,0.809951);
		\node[color=blue] at (2.000000,0.812174) {.};
		\draw[blue,opacity = 0.5] (3.000000-\ww,0.750868) -- (3.000000+\ww,0.750868);\draw[blue,opacity = 0.5] (3.000000-\ww,0.819761) -- (3.000000+\ww,0.819761);
\draw[blue,opacity = 0.5] (3.000000,0.750868) -- (3.000000,0.766440);\draw[blue,opacity = 0.5] (3.000000,0.802752) -- (3.000000,0.819761);		\draw[blue,opacity = 0.5] (3.000000-\bw,0.766440) -- (3.000000+\bw,0.766440) -- (3.000000+\bw,0.802752) -- (3.000000-\bw,0.802752) -- cycle;
		\draw[blue,opacity = 0.5] (3.000000-\bw,0.782393) -- (3.000000+\bw,0.782393);
		\node[color=blue] at (3.000000,0.783990) {.};
		\draw[blue,opacity = 0.5] (4.000000-\ww,0.455083) -- (4.000000+\ww,0.455083);\draw[blue,opacity = 0.5] (4.000000-\ww,0.565459) -- (4.000000+\ww,0.565459);
\draw[blue,opacity = 0.5] (4.000000,0.455083) -- (4.000000,0.483721);\draw[blue,opacity = 0.5] (4.000000,0.539683) -- (4.000000,0.565459);		\draw[blue,opacity = 0.5] (4.000000-\bw,0.483721) -- (4.000000+\bw,0.483721) -- (4.000000+\bw,0.539683) -- (4.000000-\bw,0.539683) -- cycle;
		\draw[blue,opacity = 0.5] (4.000000-\bw,0.520732) -- (4.000000+\bw,0.520732);
		\node[color=blue] at (4.000000,0.514289) {.};
		\draw[blue,opacity=0.8] (1.000000,0.813642) -- (2.000000,0.812174) -- (3.000000,0.783990) -- (4.000000,0.514289);

	%
		\draw[red,opacity = 0.5] (1.000000-\ww,0.805294) -- (1.000000+\ww,0.805294);\draw[red,opacity = 0.5] (1.000000-\ww,0.858064) -- (1.000000+\ww,0.858064);
\draw[red,opacity = 0.5] (1.000000,0.805294) -- (1.000000,0.818966);\draw[red,opacity = 0.5] (1.000000,0.847826) -- (1.000000,0.858064);		\draw[red,opacity = 0.5] (1.000000-\bw,0.818966) -- (1.000000+\bw,0.818966) -- (1.000000+\bw,0.847826) -- (1.000000-\bw,0.847826) -- cycle;
		\draw[red,opacity = 0.5] (1.000000-\bw,0.837810) -- (1.000000+\bw,0.837810);
		\node[color=red] at (1.000000,0.835437) {.};
		\draw[red,opacity = 0.5] (2.000000-\ww,0.777224) -- (2.000000+\ww,0.777224);\draw[red,opacity = 0.5] (2.000000-\ww,0.825293) -- (2.000000+\ww,0.825293);
\draw[red,opacity = 0.5] (2.000000,0.777224) -- (2.000000,0.787611);\draw[red,opacity = 0.5] (2.000000,0.809628) -- (2.000000,0.825293);		\draw[red,opacity = 0.5] (2.000000-\bw,0.787611) -- (2.000000+\bw,0.787611) -- (2.000000+\bw,0.809628) -- (2.000000-\bw,0.809628) -- cycle;
		\draw[red,opacity = 0.5] (2.000000-\bw,0.795556) -- (2.000000+\bw,0.795556);
		\node[color=red] at (2.000000,0.798493) {.};
		\draw[red,opacity = 0.5] (3.000000-\ww,0.606265) -- (3.000000+\ww,0.606265);\draw[red,opacity = 0.5] (3.000000-\ww,0.703765) -- (3.000000+\ww,0.703765);
\draw[red,opacity = 0.5] (3.000000,0.606265) -- (3.000000,0.631579);\draw[red,opacity = 0.5] (3.000000,0.684685) -- (3.000000,0.703765);		\draw[red,opacity = 0.5] (3.000000-\bw,0.631579) -- (3.000000+\bw,0.631579) -- (3.000000+\bw,0.684685) -- (3.000000-\bw,0.684685) -- cycle;
		\draw[red,opacity = 0.5] (3.000000-\bw,0.657626) -- (3.000000+\bw,0.657626);
		\node[color=red] at (3.000000,0.656423) {.};
		\draw[red,opacity = 0.5] (4.000000-\ww,0.245352) -- (4.000000+\ww,0.245352);\draw[red,opacity = 0.5] (4.000000-\ww,0.332999) -- (4.000000+\ww,0.332999);
\draw[red,opacity = 0.5] (4.000000,0.245352) -- (4.000000,0.253829);\draw[red,opacity = 0.5] (4.000000,0.319101) -- (4.000000,0.332999);		\draw[red,opacity = 0.5] (4.000000-\bw,0.253829) -- (4.000000+\bw,0.253829) -- (4.000000+\bw,0.319101) -- (4.000000-\bw,0.319101) -- cycle;
		\draw[red,opacity = 0.5] (4.000000-\bw,0.287399) -- (4.000000+\bw,0.287399);
		\node[color=red] at (4.000000,0.289245) {.};
		\draw[red,opacity=0.8] (1.000000,0.835437) -- (2.000000,0.798493) -- (3.000000,0.656423) -- (4.000000,0.289245);

	%
		\draw[black!50!red,opacity = 0.5] (2.500000-\ww,0.817597) -- (2.500000+\ww,0.817597);\draw[black!50!red,opacity = 0.5] (2.500000-\ww,0.872611) -- (2.500000+\ww,0.872611);
\draw[black!50!red,opacity = 0.5] (2.500000,0.817597) -- (2.500000,0.828633);\draw[black!50!red,opacity = 0.5] (2.500000,0.859611) -- (2.500000,0.872611);		\draw[black!50!red,opacity = 0.5] (2.500000-\bw,0.828633) -- (2.500000+\bw,0.828633) -- (2.500000+\bw,0.859611) -- (2.500000-\bw,0.859611) -- cycle;
		\draw[black!50!red,opacity = 0.5] (2.500000-\bw,0.847060) -- (2.500000+\bw,0.847060);
		\node[color=black!50!red] at (2.500000,0.846573) {.};
		\draw[black!50!red,opacity=0.8] (2.500000,0.846573);

\end{tikzpicture}


\vspace{-10pt}


\begin{tikzpicture}[xscale=2.3485,yscale=5.3525]
	\def\ww{0.045455}\def\bw{0.045455}\def\xm{0.045455}\def\ym{\xm*2.3485/5.3525}%\def\ym{0.018683}

	\draw (1.000000-2*\xm,0.133491-2*\ym) -- (4.000000+2*\xm,0.133491-2*\ym) -- (4.000000+2*\xm,0.787394+2*\ym) -- (1.000000-2*\xm,0.787394+2*\ym) -- cycle;
\node at (4.000000,0.133491-4*\ym) [anchor=north west]{\footnotesize $\mathrm{NL}$};

	\foreach \x in {1,2,3,4}{ \draw (\x,0.133491-\ym) -- (\x,0.133491-2*\ym) node[anchor=north,rotate=0]{\footnotesize $\x$}; \draw[thin,dotted,gray] (\x,0.133491-\ym) -- (\x,0.787394+2*\ym); }
	\foreach \y in {0.20,0.30,0.40,0.50,0.60,0.70,0.80}{ \draw (1.000000-\xm,\y) -- (1.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (1.000000-\xm,\y) -- (4.000000+2*\xm,\y); }
\node at (2.500000,0.787394+4*\ym) {\small F1-Scores ($N_c: 1250$, $\lambda: 0.50$, $\lambda_d: 0.00$)};

	%
		\draw[black,opacity = 0.5] (1.000000-\ww,0.724126) -- (1.000000+\ww,0.724126);\draw[black,opacity = 0.5] (1.000000-\ww,0.761821) -- (1.000000+\ww,0.761821);
\draw[black,opacity = 0.5] (1.000000,0.724126) -- (1.000000,0.738514);\draw[black,opacity = 0.5] (1.000000,0.754814) -- (1.000000,0.761821);		\draw[black,opacity = 0.5] (1.000000-\bw,0.738514) -- (1.000000+\bw,0.738514) -- (1.000000+\bw,0.754814) -- (1.000000-\bw,0.754814) -- cycle;
		\draw[black,opacity = 0.5] (1.000000-\bw,0.744678) -- (1.000000+\bw,0.744678);
		\node[color=black] at (1.000000,0.744974) {.};
		\draw[black,opacity = 0.5] (2.000000-\ww,0.724628) -- (2.000000+\ww,0.724628);\draw[black,opacity = 0.5] (2.000000-\ww,0.762117) -- (2.000000+\ww,0.762117);
\draw[black,opacity = 0.5] (2.000000,0.724628) -- (2.000000,0.734835);\draw[black,opacity = 0.5] (2.000000,0.754256) -- (2.000000,0.762117);		\draw[black,opacity = 0.5] (2.000000-\bw,0.734835) -- (2.000000+\bw,0.734835) -- (2.000000+\bw,0.754256) -- (2.000000-\bw,0.754256) -- cycle;
		\draw[black,opacity = 0.5] (2.000000-\bw,0.744336) -- (2.000000+\bw,0.744336);
		\node[color=black] at (2.000000,0.744283) {.};
		\draw[black,opacity = 0.5] (3.000000-\ww,0.720190) -- (3.000000+\ww,0.720190);\draw[black,opacity = 0.5] (3.000000-\ww,0.758380) -- (3.000000+\ww,0.758380);
\draw[black,opacity = 0.5] (3.000000,0.720190) -- (3.000000,0.732648);\draw[black,opacity = 0.5] (3.000000,0.752475) -- (3.000000,0.758380);		\draw[black,opacity = 0.5] (3.000000-\bw,0.732648) -- (3.000000+\bw,0.732648) -- (3.000000+\bw,0.752475) -- (3.000000-\bw,0.752475) -- cycle;
		\draw[black,opacity = 0.5] (3.000000-\bw,0.738859) -- (3.000000+\bw,0.738859);
		\node[color=black] at (3.000000,0.739516) {.};
		\draw[black,opacity = 0.5] (4.000000-\ww,0.613689) -- (4.000000+\ww,0.613689);\draw[black,opacity = 0.5] (4.000000-\ww,0.681618) -- (4.000000+\ww,0.681618);
\draw[black,opacity = 0.5] (4.000000,0.613689) -- (4.000000,0.638095);\draw[black,opacity = 0.5] (4.000000,0.670139) -- (4.000000,0.681618);		\draw[black,opacity = 0.5] (4.000000-\bw,0.638095) -- (4.000000+\bw,0.638095) -- (4.000000+\bw,0.670139) -- (4.000000-\bw,0.670139) -- cycle;
		\draw[black,opacity = 0.5] (4.000000-\bw,0.655338) -- (4.000000+\bw,0.655338);
		\node[color=black] at (4.000000,0.651121) {.};
		\draw[black,opacity=0.8] (1.000000,0.744974) -- (2.000000,0.744283) -- (3.000000,0.739516) -- (4.000000,0.651121);

	%
		\draw[black!50!green,opacity = 0.5] (1.000000-\ww,0.751173) -- (1.000000+\ww,0.751173);\draw[black!50!green,opacity = 0.5] (1.000000-\ww,0.782121) -- (1.000000+\ww,0.782121);
\draw[black!50!green,opacity = 0.5] (1.000000,0.751173) -- (1.000000,0.760897);\draw[black!50!green,opacity = 0.5] (1.000000,0.778016) -- (1.000000,0.782121);		\draw[black!50!green,opacity = 0.5] (1.000000-\bw,0.760897) -- (1.000000+\bw,0.760897) -- (1.000000+\bw,0.778016) -- (1.000000-\bw,0.778016) -- cycle;
		\draw[black!50!green,opacity = 0.5] (1.000000-\bw,0.768862) -- (1.000000+\bw,0.768862);
		\node[color=black!50!green] at (1.000000,0.768550) {.};
		\draw[black!50!green,opacity = 0.5] (2.000000-\ww,0.747801) -- (2.000000+\ww,0.747801);\draw[black!50!green,opacity = 0.5] (2.000000-\ww,0.787394) -- (2.000000+\ww,0.787394);
\draw[black!50!green,opacity = 0.5] (2.000000,0.747801) -- (2.000000,0.759526);\draw[black!50!green,opacity = 0.5] (2.000000,0.783180) -- (2.000000,0.787394);		\draw[black!50!green,opacity = 0.5] (2.000000-\bw,0.759526) -- (2.000000+\bw,0.759526) -- (2.000000+\bw,0.783180) -- (2.000000-\bw,0.783180) -- cycle;
		\draw[black!50!green,opacity = 0.5] (2.000000-\bw,0.771687) -- (2.000000+\bw,0.771687);
		\node[color=black!50!green] at (2.000000,0.769317) {.};
		\draw[black!50!green,opacity = 0.5] (3.000000-\ww,0.746938) -- (3.000000+\ww,0.746938);\draw[black!50!green,opacity = 0.5] (3.000000-\ww,0.778296) -- (3.000000+\ww,0.778296);
\draw[black!50!green,opacity = 0.5] (3.000000,0.746938) -- (3.000000,0.752467);\draw[black!50!green,opacity = 0.5] (3.000000,0.771990) -- (3.000000,0.778296);		\draw[black!50!green,opacity = 0.5] (3.000000-\bw,0.752467) -- (3.000000+\bw,0.752467) -- (3.000000+\bw,0.771990) -- (3.000000-\bw,0.771990) -- cycle;
		\draw[black!50!green,opacity = 0.5] (3.000000-\bw,0.761166) -- (3.000000+\bw,0.761166);
		\node[color=black!50!green] at (3.000000,0.761891) {.};
		\draw[black!50!green,opacity = 0.5] (4.000000-\ww,0.626498) -- (4.000000+\ww,0.626498);\draw[black!50!green,opacity = 0.5] (4.000000-\ww,0.684949) -- (4.000000+\ww,0.684949);
\draw[black!50!green,opacity = 0.5] (4.000000,0.626498) -- (4.000000,0.645648);\draw[black!50!green,opacity = 0.5] (4.000000,0.673904) -- (4.000000,0.684949);		\draw[black!50!green,opacity = 0.5] (4.000000-\bw,0.645648) -- (4.000000+\bw,0.645648) -- (4.000000+\bw,0.673904) -- (4.000000-\bw,0.673904) -- cycle;
		\draw[black!50!green,opacity = 0.5] (4.000000-\bw,0.660869) -- (4.000000+\bw,0.660869);
		\node[color=black!50!green] at (4.000000,0.658364) {.};
		\draw[black!50!green,opacity=0.8] (1.000000,0.768550) -- (2.000000,0.769317) -- (3.000000,0.761891) -- (4.000000,0.658364);

	%
		\draw[blue,opacity = 0.5] (1.000000-\ww,0.679182) -- (1.000000+\ww,0.679182);\draw[blue,opacity = 0.5] (1.000000-\ww,0.713736) -- (1.000000+\ww,0.713736);
\draw[blue,opacity = 0.5] (1.000000,0.679182) -- (1.000000,0.682974);\draw[blue,opacity = 0.5] (1.000000,0.702925) -- (1.000000,0.713736);		\draw[blue,opacity = 0.5] (1.000000-\bw,0.682974) -- (1.000000+\bw,0.682974) -- (1.000000+\bw,0.702925) -- (1.000000-\bw,0.702925) -- cycle;
		\draw[blue,opacity = 0.5] (1.000000-\bw,0.690907) -- (1.000000+\bw,0.690907);
		\node[color=blue] at (1.000000,0.693413) {.};
		\draw[blue,opacity = 0.5] (2.000000-\ww,0.673466) -- (2.000000+\ww,0.673466);\draw[blue,opacity = 0.5] (2.000000-\ww,0.708288) -- (2.000000+\ww,0.708288);
\draw[blue,opacity = 0.5] (2.000000,0.673466) -- (2.000000,0.681299);\draw[blue,opacity = 0.5] (2.000000,0.699761) -- (2.000000,0.708288);		\draw[blue,opacity = 0.5] (2.000000-\bw,0.681299) -- (2.000000+\bw,0.681299) -- (2.000000+\bw,0.699761) -- (2.000000-\bw,0.699761) -- cycle;
		\draw[blue,opacity = 0.5] (2.000000-\bw,0.687007) -- (2.000000+\bw,0.687007);
		\node[color=blue] at (2.000000,0.689348) {.};
		\draw[blue,opacity = 0.5] (3.000000-\ww,0.602345) -- (3.000000+\ww,0.602345);\draw[blue,opacity = 0.5] (3.000000-\ww,0.664335) -- (3.000000+\ww,0.664335);
\draw[blue,opacity = 0.5] (3.000000,0.602345) -- (3.000000,0.615093);\draw[blue,opacity = 0.5] (3.000000,0.642402) -- (3.000000,0.664335);		\draw[blue,opacity = 0.5] (3.000000-\bw,0.615093) -- (3.000000+\bw,0.615093) -- (3.000000+\bw,0.642402) -- (3.000000-\bw,0.642402) -- cycle;
		\draw[blue,opacity = 0.5] (3.000000-\bw,0.625698) -- (3.000000+\bw,0.625698);
		\node[color=blue] at (3.000000,0.629007) {.};
		\draw[blue,opacity = 0.5] (4.000000-\ww,0.241732) -- (4.000000+\ww,0.241732);\draw[blue,opacity = 0.5] (4.000000-\ww,0.335533) -- (4.000000+\ww,0.335533);
\draw[blue,opacity = 0.5] (4.000000,0.241732) -- (4.000000,0.267048);\draw[blue,opacity = 0.5] (4.000000,0.316231) -- (4.000000,0.335533);		\draw[blue,opacity = 0.5] (4.000000-\bw,0.267048) -- (4.000000+\bw,0.267048) -- (4.000000+\bw,0.316231) -- (4.000000-\bw,0.316231) -- cycle;
		\draw[blue,opacity = 0.5] (4.000000-\bw,0.293066) -- (4.000000+\bw,0.293066);
		\node[color=blue] at (4.000000,0.291222) {.};
		\draw[blue,opacity=0.8] (1.000000,0.693413) -- (2.000000,0.689348) -- (3.000000,0.629007) -- (4.000000,0.291222);

	%
		\draw[red,opacity = 0.5] (1.000000-\ww,0.492370) -- (1.000000+\ww,0.492370);\draw[red,opacity = 0.5] (1.000000-\ww,0.535074) -- (1.000000+\ww,0.535074);
\draw[red,opacity = 0.5] (1.000000,0.492370) -- (1.000000,0.502033);\draw[red,opacity = 0.5] (1.000000,0.525518) -- (1.000000,0.535074);		\draw[red,opacity = 0.5] (1.000000-\bw,0.502033) -- (1.000000+\bw,0.502033) -- (1.000000+\bw,0.525518) -- (1.000000-\bw,0.525518) -- cycle;
		\draw[red,opacity = 0.5] (1.000000-\bw,0.517093) -- (1.000000+\bw,0.517093);
		\node[color=red] at (1.000000,0.514860) {.};
		\draw[red,opacity = 0.5] (2.000000-\ww,0.467703) -- (2.000000+\ww,0.467703);\draw[red,opacity = 0.5] (2.000000-\ww,0.512793) -- (2.000000+\ww,0.512793);
\draw[red,opacity = 0.5] (2.000000,0.467703) -- (2.000000,0.481387);\draw[red,opacity = 0.5] (2.000000,0.504244) -- (2.000000,0.512793);		\draw[red,opacity = 0.5] (2.000000-\bw,0.481387) -- (2.000000+\bw,0.481387) -- (2.000000+\bw,0.504244) -- (2.000000-\bw,0.504244) -- cycle;
		\draw[red,opacity = 0.5] (2.000000-\bw,0.494399) -- (2.000000+\bw,0.494399);
		\node[color=red] at (2.000000,0.491801) {.};
		\draw[red,opacity = 0.5] (3.000000-\ww,0.346073) -- (3.000000+\ww,0.346073);\draw[red,opacity = 0.5] (3.000000-\ww,0.404413) -- (3.000000+\ww,0.404413);
\draw[red,opacity = 0.5] (3.000000,0.346073) -- (3.000000,0.363010);\draw[red,opacity = 0.5] (3.000000,0.391885) -- (3.000000,0.404413);		\draw[red,opacity = 0.5] (3.000000-\bw,0.363010) -- (3.000000+\bw,0.363010) -- (3.000000+\bw,0.391885) -- (3.000000-\bw,0.391885) -- cycle;
		\draw[red,opacity = 0.5] (3.000000-\bw,0.374256) -- (3.000000+\bw,0.374256);
		\node[color=red] at (3.000000,0.374687) {.};
		\draw[red,opacity = 0.5] (4.000000-\ww,0.133491) -- (4.000000+\ww,0.133491);\draw[red,opacity = 0.5] (4.000000-\ww,0.169597) -- (4.000000+\ww,0.169597);
\draw[red,opacity = 0.5] (4.000000,0.133491) -- (4.000000,0.142222);\draw[red,opacity = 0.5] (4.000000,0.160610) -- (4.000000,0.169597);		\draw[red,opacity = 0.5] (4.000000-\bw,0.142222) -- (4.000000+\bw,0.142222) -- (4.000000+\bw,0.160610) -- (4.000000-\bw,0.160610) -- cycle;
		\draw[red,opacity = 0.5] (4.000000-\bw,0.150541) -- (4.000000+\bw,0.150541);
		\node[color=red] at (4.000000,0.149869) {.};
		\draw[red,opacity=0.8] (1.000000,0.514860) -- (2.000000,0.491801) -- (3.000000,0.374687) -- (4.000000,0.149869);

	%
		\draw[black!50!red,opacity = 0.5] (2.500000-\ww,0.494249) -- (2.500000+\ww,0.494249);\draw[black!50!red,opacity = 0.5] (2.500000-\ww,0.537271) -- (2.500000+\ww,0.537271);
\draw[black!50!red,opacity = 0.5] (2.500000,0.494249) -- (2.500000,0.507028);\draw[black!50!red,opacity = 0.5] (2.500000,0.527264) -- (2.500000,0.537271);		\draw[black!50!red,opacity = 0.5] (2.500000-\bw,0.507028) -- (2.500000+\bw,0.507028) -- (2.500000+\bw,0.527264) -- (2.500000-\bw,0.527264) -- cycle;
		\draw[black!50!red,opacity = 0.5] (2.500000-\bw,0.521102) -- (2.500000+\bw,0.521102);
		\node[color=black!50!red] at (2.500000,0.517301) {.};
		\draw[black!50!red,opacity=0.8] (2.500000,0.517301);

		                                     
		\def\xmax{4+2*\xm} 
		\def\xmin{1-2*\xm}
		\def\ymax{0.133491-8*\ym}
		\def\legh{0.4/5.3525} %Height of .4 regardless scale
		\def\indicatorw{0.3/2.3485} % Length 0.3 regardless scale 
		\input{\figs/legend}                   
\end{tikzpicture}


==> figs/vs_lam_NC750NL3_new.tex <==
\begin{tikzpicture}[xscale=3.6,yscale=5.5]
	\def\ww{0.030303}\def\bw{0.030303}\def\xm{0.030303}\def\ym{\xm*3.6/5.5}%\def\ym{0.019445}

	\draw (0.000000-2*\xm,0.164238-2*\ym) -- (2.000000+2*\xm,0.164238-2*\ym) -- (2.000000+2*\xm,0.844806+2*\ym) -- (0.000000-2*\xm,0.844806+2*\ym) -- cycle;
\node at (2.000000+2*\xm,0.164238-2*\ym) [anchor=north west]{\footnotesize $\lambda$};

	\foreach \x in {0.00,0.15,0.25,0.30,0.45,0.50,0.75,1.00,1.50,2.00}{ \draw (\x,0.164238-\ym) -- (\x,0.164238-2*\ym) node[anchor=east,rotate=90]{\tiny $\x$}; \draw[thin,dotted,gray] (\x,0.164238-\ym) -- (\x,0.844806+2*\ym); }
	\foreach \y in  {0.15,0.30,0.45,0.60,0.75,0.85}{ \draw (0.000000-\xm,\y) -- (0.000000-2*\xm,\y) node[anchor=east]{\footnotesize $\y$};  \draw[thin,dashed,gray] (0.000000-\xm,\y) -- (2.000000+2*\xm,\y); }
\node at (1.000000,0.844806+4*\ym) {\small F1-Scores ($N_c: 750$, Noise Level: $ 3$)};

	%
		\draw[black,opacity = 0.5] (0.000000-\ww,0.690056) -- (0.000000+\ww,0.690056);\draw[black,opacity = 0.5] (0.000000-\ww,0.729949) -- (0.000000+\ww,0.729949);
\draw[black,opacity = 0.5] (0.000000,0.690056) -- (0.000000,0.696804);\draw[black,opacity = 0.5] (0.000000,0.718676) -- (0.000000,0.729949);		\draw[black,opacity = 0.5] (0.000000-\bw,0.696804) -- (0.000000+\bw,0.696804) -- (0.000000+\bw,0.718676) -- (0.000000-\bw,0.718676) -- cycle;
		\draw[black,opacity = 0.5] (0.000000-\bw,0.708881) -- (0.000000+\bw,0.708881);
		\node[color=black] at (0.000000,0.708447) {.};
		\draw[black,opacity = 0.5] (0.250000-\ww,0.789343) -- (0.250000+\ww,0.789343);\draw[black,opacity = 0.5] (0.250000-\ww,0.821045) -- (0.250000+\ww,0.821045);
\draw[black,opacity = 0.5] (0.250000,0.789343) -- (0.250000,0.796586);\draw[black,opacity = 0.5] (0.250000,0.812635) -- (0.250000,0.821045);		\draw[black,opacity = 0.5] (0.250000-\bw,0.796586) -- (0.250000+\bw,0.796586) -- (0.250000+\bw,0.812635) -- (0.250000-\bw,0.812635) -- cycle;
		\draw[black,opacity = 0.5] (0.250000-\bw,0.804175) -- (0.250000+\bw,0.804175);
		\node[color=black] at (0.250000,0.805195) {.};
		\draw[black,opacity = 0.5] (0.500000-\ww,0.798175) -- (0.500000+\ww,0.798175);\draw[black,opacity = 0.5] (0.500000-\ww,0.826384) -- (0.500000+\ww,0.826384);
\draw[black,opacity = 0.5] (0.500000,0.798175) -- (0.500000,0.803371);\draw[black,opacity = 0.5] (0.500000,0.817159) -- (0.500000,0.826384);		\draw[black,opacity = 0.5] (0.500000-\bw,0.803371) -- (0.500000+\bw,0.803371) -- (0.500000+\bw,0.817159) -- (0.500000-\bw,0.817159) -- cycle;
		\draw[black,opacity = 0.5] (0.500000-\bw,0.809255) -- (0.500000+\bw,0.809255);
		\node[color=black] at (0.500000,0.810948) {.};
		\draw[black,opacity = 0.5] (1.000000-\ww,0.793199) -- (1.000000+\ww,0.793199);\draw[black,opacity = 0.5] (1.000000-\ww,0.826082) -- (1.000000+\ww,0.826082);
\draw[black,opacity = 0.5] (1.000000,0.793199) -- (1.000000,0.798867);\draw[black,opacity = 0.5] (1.000000,0.817923) -- (1.000000,0.826082);		\draw[black,opacity = 0.5] (1.000000-\bw,0.798867) -- (1.000000+\bw,0.798867) -- (1.000000+\bw,0.817923) -- (1.000000-\bw,0.817923) -- cycle;
		\draw[black,opacity = 0.5] (1.000000-\bw,0.807997) -- (1.000000+\bw,0.807997);
		\node[color=black] at (1.000000,0.808698) {.};
		\draw[black,opacity = 0.5] (2.000000-\ww,0.782186) -- (2.000000+\ww,0.782186);\draw[black,opacity = 0.5] (2.000000-\ww,0.812060) -- (2.000000+\ww,0.812060);
\draw[black,opacity = 0.5] (2.000000,0.782186) -- (2.000000,0.789658);\draw[black,opacity = 0.5] (2.000000,0.803407) -- (2.000000,0.812060);		\draw[black,opacity = 0.5] (2.000000-\bw,0.789658) -- (2.000000+\bw,0.789658) -- (2.000000+\bw,0.803407) -- (2.000000-\bw,0.803407) -- cycle;
		\draw[black,opacity = 0.5] (2.000000-\bw,0.797205) -- (2.000000+\bw,0.797205);
		\node[color=black] at (2.000000,0.797480) {.};
		\draw[black,opacity=0.8] (0.000000,0.708447) -- (0.250000,0.805195) -- (0.500000,0.810948) -- (1.000000,0.808698) -- (2.000000,0.797480);

	%
		\draw[black!50!green,opacity = 0.5] (0.000000-\ww,0.717456) -- (0.000000+\ww,0.717456);\draw[black!50!green,opacity = 0.5] (0.000000-\ww,0.754871) -- (0.000000+\ww,0.754871);
\draw[black!50!green,opacity = 0.5] (0.000000,0.717456) -- (0.000000,0.724031);\draw[black!50!green,opacity = 0.5] (0.000000,0.739198) -- (0.000000,0.754871);		\draw[black!50!green,opacity = 0.5] (0.000000-\bw,0.724031) -- (0.000000+\bw,0.724031) -- (0.000000+\bw,0.739198) -- (0.000000-\bw,0.739198) -- cycle;
		\draw[black!50!green,opacity = 0.5] (0.000000-\bw,0.730580) -- (0.000000+\bw,0.730580);
		\node[color=black!50!green] at (0.000000,0.732362) {.};
		\draw[black!50!green,opacity = 0.5] (0.250000-\ww,0.808824) -- (0.250000+\ww,0.808824);\draw[black!50!green,opacity = 0.5] (0.250000-\ww,0.840942) -- (0.250000+\ww,0.840942);
\draw[black!50!green,opacity = 0.5] (0.250000,0.808824) -- (0.250000,0.817126);\draw[black!50!green,opacity = 0.5] (0.250000,0.834382) -- (0.250000,0.840942);		\draw[black!50!green,opacity = 0.5] (0.250000-\bw,0.817126) -- (0.250000+\bw,0.817126) -- (0.250000+\bw,0.834382) -- (0.250000-\bw,0.834382) -- cycle;
		\draw[black!50!green,opacity = 0.5] (0.250000-\bw,0.824911) -- (0.250000+\bw,0.824911);
		\node[color=black!50!green] at (0.250000,0.825872) {.};
		\draw[black!50!green,opacity = 0.5] (0.500000-\ww,0.811042) -- (0.500000+\ww,0.811042);\draw[black!50!green,opacity = 0.5] (0.500000-\ww,0.844806) -- (0.500000+\ww,0.844806);
\draw[black!50!green,opacity = 0.5] (0.500000,0.811042) -- (0.500000,0.817280);\draw[black!50!green,opacity = 0.5] (0.500000,0.837631) -- (0.500000,0.844806);		\draw[black!50!green,opacity = 0.5] (0.500000-\bw,0.817280) -- (0.500000+\bw,0.817280) -- (0.500000+\bw,0.837631) -- (0.500000-\bw,0.837631) -- cycle;
		\draw[black!50!green,opacity = 0.5] (0.500000-\bw,0.828628) -- (0.500000+\bw,0.828628);
		\node[color=black!50!green] at (0.500000,0.827332) {.};
		\draw[black!50!green,opacity = 0.5] (1.000000-\ww,0.805782) -- (1.000000+\ww,0.805782);\draw[black!50!green,opacity = 0.5] (1.000000-\ww,0.840876) -- (1.000000+\ww,0.840876);
\draw[black!50!green,opacity = 0.5] (1.000000,0.805782) -- (1.000000,0.812147);\draw[black!50!green,opacity = 0.5] (1.000000,0.832865) -- (1.000000,0.840876);		\draw[black!50!green,opacity = 0.5] (1.000000-\bw,0.812147) -- (1.000000+\bw,0.812147) -- (1.000000+\bw,0.832865) -- (1.000000-\bw,0.832865) -- cycle;
		\draw[black!50!green,opacity = 0.5] (1.000000-\bw,0.824307) -- (1.000000+\bw,0.824307);
		\node[color=black!50!green] at (1.000000,0.823889) {.};
		\draw[black!50!green,opacity = 0.5] (2.000000-\ww,0.794668) -- (2.000000+\ww,0.794668);\draw[black!50!green,opacity = 0.5] (2.000000-\ww,0.830818) -- (2.000000+\ww,0.830818);
\draw[black!50!green,opacity = 0.5] (2.000000,0.794668) -- (2.000000,0.800000);\draw[black!50!green,opacity = 0.5] (2.000000,0.820154) -- (2.000000,0.830818);		\draw[black!50!green,opacity = 0.5] (2.000000-\bw,0.800000) -- (2.000000+\bw,0.800000) -- (2.000000+\bw,0.820154) -- (2.000000-\bw,0.820154) -- cycle;
		\draw[black!50!green,opacity = 0.5] (2.000000-\bw,0.807684) -- (2.000000+\bw,0.807684);
		\node[color=black!50!green] at (2.000000,0.810740) {.};
		\draw[black!50!green,opacity=0.8] (0.000000,0.732362) -- (0.250000,0.825872) -- (0.500000,0.827332) -- (1.000000,0.823889) -- (2.000000,0.810740);

	%
		\draw[blue,opacity = 0.5] (0.000000-\ww,0.654692) -- (0.000000+\ww,0.654692);\draw[blue,opacity = 0.5] (0.000000-\ww,0.717711) -- (0.000000+\ww,0.717711);
\draw[blue,opacity = 0.5] (0.000000,0.654692) -- (0.000000,0.672811);\draw[blue,opacity = 0.5] (0.000000,0.702362) -- (0.000000,0.717711);		\draw[blue,opacity = 0.5] (0.000000-\bw,0.672811) -- (0.000000+\bw,0.672811) -- (0.000000+\bw,0.702362) -- (0.000000-\bw,0.702362) -- cycle;
		\draw[blue,opacity = 0.5] (0.000000-\bw,0.691941) -- (0.000000+\bw,0.691941);
		\node[color=blue] at (0.000000,0.688855) {.};
		\draw[blue,opacity = 0.5] (0.150000-\ww,0.537692) -- (0.150000+\ww,0.537692);\draw[blue,opacity = 0.5] (0.150000-\ww,0.587252) -- (0.150000+\ww,0.587252);
\draw[blue,opacity = 0.5] (0.150000,0.537692) -- (0.150000,0.550854);\draw[blue,opacity = 0.5] (0.150000,0.572981) -- (0.150000,0.587252);		\draw[blue,opacity = 0.5] (0.150000-\bw,0.550854) -- (0.150000+\bw,0.550854) -- (0.150000+\bw,0.572981) -- (0.150000-\bw,0.572981) -- cycle;
		\draw[blue,opacity = 0.5] (0.150000-\bw,0.557984) -- (0.150000+\bw,0.557984);
		\node[color=blue] at (0.150000,0.560582) {.};
		\draw[blue,opacity = 0.5] (0.300000-\ww,0.555199) -- (0.300000+\ww,0.555199);\draw[blue,opacity = 0.5] (0.300000-\ww,0.614510) -- (0.300000+\ww,0.614510);
\draw[blue,opacity = 0.5] (0.300000,0.555199) -- (0.300000,0.572474);\draw[blue,opacity = 0.5] (0.300000,0.603053) -- (0.300000,0.614510);		\draw[blue,opacity = 0.5] (0.300000-\bw,0.572474) -- (0.300000+\bw,0.572474) -- (0.300000+\bw,0.603053) -- (0.300000-\bw,0.603053) -- cycle;
		\draw[blue,opacity = 0.5] (0.300000-\bw,0.584993) -- (0.300000+\bw,0.584993);
		\node[color=blue] at (0.300000,0.587084) {.};
		\draw[blue,opacity = 0.5] (0.450000-\ww,0.531620) -- (0.450000+\ww,0.531620);\draw[blue,opacity = 0.5] (0.450000-\ww,0.622621) -- (0.450000+\ww,0.622621);
\draw[blue,opacity = 0.5] (0.450000,0.531620) -- (0.450000,0.565056);\draw[blue,opacity = 0.5] (0.450000,0.606792) -- (0.450000,0.622621);		\draw[blue,opacity = 0.5] (0.450000-\bw,0.565056) -- (0.450000+\bw,0.565056) -- (0.450000+\bw,0.606792) -- (0.450000-\bw,0.606792) -- cycle;
		\draw[blue,opacity = 0.5] (0.450000-\bw,0.592872) -- (0.450000+\bw,0.592872);
		\node[color=blue] at (0.450000,0.584931) {.};
		\draw[blue,opacity = 0.5] (0.750000-\ww,0.429634) -- (0.750000+\ww,0.429634);\draw[blue,opacity = 0.5] (0.750000-\ww,0.526591) -- (0.750000+\ww,0.526591);
\draw[blue,opacity = 0.5] (0.750000,0.429634) -- (0.750000,0.446693);\draw[blue,opacity = 0.5] (0.750000,0.505626) -- (0.750000,0.526591);		\draw[blue,opacity = 0.5] (0.750000-\bw,0.446693) -- (0.750000+\bw,0.446693) -- (0.750000+\bw,0.505626) -- (0.750000-\bw,0.505626) -- cycle;
		\draw[blue,opacity = 0.5] (0.750000-\bw,0.476186) -- (0.750000+\bw,0.476186);
		\node[color=blue] at (0.750000,0.475774) {.};
		\draw[blue,opacity = 0.5] (1.000000-\ww,0.382363) -- (1.000000+\ww,0.382363);\draw[blue,opacity = 0.5] (1.000000-\ww,0.446185) -- (1.000000+\ww,0.446185);
\draw[blue,opacity = 0.5] (1.000000,0.382363) -- (1.000000,0.391770);\draw[blue,opacity = 0.5] (1.000000,0.426948) -- (1.000000,0.446185);		\draw[blue,opacity = 0.5] (1.000000-\bw,0.391770) -- (1.000000+\bw,0.391770) -- (1.000000+\bw,0.426948) -- (1.000000-\bw,0.426948) -- cycle;
		\draw[blue,opacity = 0.5] (1.000000-\bw,0.405596) -- (1.000000+\bw,0.405596);
		\node[color=blue] at (1.000000,0.411518) {.};
		\draw[blue,opacity = 0.5] (1.500000-\ww,0.309720) -- (1.500000+\ww,0.309720);\draw[blue,opacity = 0.5] (1.500000-\ww,0.389889) -- (1.500000+\ww,0.389889);
\draw[blue,opacity = 0.5] (1.500000,0.309720) -- (1.500000,0.329545);\draw[blue,opacity = 0.5] (1.500000,0.368282) -- (1.500000,0.389889);		\draw[blue,opacity = 0.5] (1.500000-\bw,0.329545) -- (1.500000+\bw,0.329545) -- (1.500000+\bw,0.368282) -- (1.500000-\bw,0.368282) -- cycle;
		\draw[blue,opacity = 0.5] (1.500000-\bw,0.353834) -- (1.500000+\bw,0.353834);
		\node[color=blue] at (1.500000,0.348193) {.};
		\draw[blue,opacity = 0.5] (2.000000-\ww,0.164238) -- (2.000000+\ww,0.164238);\draw[blue,opacity = 0.5] (2.000000-\ww,0.316939) -- (2.000000+\ww,0.316939);
\draw[blue,opacity = 0.5] (2.000000,0.164238) -- (2.000000,0.200640);\draw[blue,opacity = 0.5] (2.000000,0.291871) -- (2.000000,0.316939);		\draw[blue,opacity = 0.5] (2.000000-\bw,0.200640) -- (2.000000+\bw,0.200640) -- (2.000000+\bw,0.291871) -- (2.000000-\bw,0.291871) -- cycle;
		\draw[blue,opacity = 0.5] (2.000000-\bw,0.243320) -- (2.000000+\bw,0.243320);
		\node[color=blue] at (2.000000,0.240477) {.};
		\draw[blue,opacity=0.8] (0.000000,0.688855) -- (0.150000,0.560582) -- (0.300000,0.587084) -- (0.450000,0.584931) -- (0.750000,0.475774) -- (1.000000,0.411518) -- (1.500000,0.348193) -- (2.000000,0.240477);

	%
		\draw[red,opacity = 0.5] (1.000000-\ww,0.438742) -- (1.000000+\ww,0.438742);\draw[red,opacity = 0.5] (1.000000-\ww,0.513283) -- (1.000000+\ww,0.513283);
\draw[red,opacity = 0.5] (1.000000,0.438742) -- (1.000000,0.455336);\draw[red,opacity = 0.5] (1.000000,0.499234) -- (1.000000,0.513283);		\draw[red,opacity = 0.5] (1.000000-\bw,0.455336) -- (1.000000+\bw,0.455336) -- (1.000000+\bw,0.499234) -- (1.000000-\bw,0.499234) -- cycle;
		\draw[red,opacity = 0.5] (1.000000-\bw,0.483674) -- (1.000000+\bw,0.483674);
		\node[color=red] at (1.000000,0.477120) {.};
		\draw[red,opacity=0.8] (1.000000,0.477120);

	%
		\draw[black!50!red,opacity = 0.5] (1.000000-\ww,0.627090) -- (1.000000+\ww,0.627090);\draw[black!50!red,opacity = 0.5] (1.000000-\ww,0.671644) -- (1.000000+\ww,0.671644);
\draw[black!50!red,opacity = 0.5] (1.000000,0.627090) -- (1.000000,0.636220);\draw[black!50!red,opacity = 0.5] (1.000000,0.662005) -- (1.000000,0.671644);		\draw[black!50!red,opacity = 0.5] (1.000000-\bw,0.636220) -- (1.000000+\bw,0.636220) -- (1.000000+\bw,0.662005) -- (1.000000-\bw,0.662005) -- cycle;
		\draw[black!50!red,opacity = 0.5] (1.000000-\bw,0.647570) -- (1.000000+\bw,0.647570);
		\node[color=black!50!red] at (1.000000,0.648362) {.};
		\draw[black!50!red,opacity=0.8] (1.000000,0.648362);
		
		\def\xmax{2+2*\xm} 
		\def\xmin{0-2*\xm}
		\def\ymax{0.164238-9*\ym}
		\def\legh{0.4/5.5} %Height of .4 regardless scale
		\def\indicatorw{0.3/3.67} % Length 0.3 regardless scale 
		\input{\figs/legend}                                                          
\end{tikzpicture}

